Pinned Wigner Crystals

We study the effects of weak disorder on a Wigner crystal in a magnetic field. We show that an elastic description of the pinned Wigner crystal provides an excellent framework to obtain most of the physically relevant observables. Using such a description, we compute the static and dynamical properties. We find that, akin to the Bragg glass phase, a good degree of translational order survives (up to a large lengthscale in $d=2$, infinite in $d=3$). Using a gaussian variational method, we obtain the full frequency dependence of the conductivity tensor. The zero temperature Hall resistivity is independent of frequency and remains unaffected by disorder at its classical value. We show that the characteristic features of the conductivity in the pinned Wigner crystal are dramatically different from those arising from the naive extrapolations of Fukuyama-Lee type theories for charge density waves. We determine the relevant scales and find that the physical properties depend crucially on whether the disorder correlation length is larger than the cyclotron length or not. We analyse, in particular, the magnetic field and density dependence of the optical conductivity. Within our approach the pinning frequency can increase with increasing magnetic field and varies as $n^{-3/2}$ with the density $n$. We compare our predictions with recent experiments on transport in two dimensional electron gases under strong magnetic fields. Our theory allows for a consistent interpretation of these experiments in terms of a pinned WC.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
Figures
______

basiclength.eps
---------------

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 22 52 478 549 
%%Creator: CorelDRAW 7
%%Title: 
%%CreationDate: Fri Jun 02 16:04:02 2000
%%DocumentProcessColors: Black 
%%DocumentSuppliedResources: (atend)
%%EndComments
%%BeginProlog
/AutoFlatness true def
/AutoSteps 0 def
/CMYKMarks false def
/UseLevel2 false def
%Color profile: _DEFAULT.CCM - Generic Profile
%%BeginResource: procset wCorel7Dict 7.0 0
/wCorel7Dict 300 dict def wCorel7Dict begin
% Copyright (c)1992-96 Corel Corporation
% All rights reserved.     v7.0 r1.0
/bd{bind def}bind def/ld{load def}bd/xd{exch def}bd/_ null def/rp{{pop}repeat}
bd/@cp/closepath ld/@gs/gsave ld/@gr/grestore ld/@np/newpath ld/Tl/translate ld
/$sv 0 def/@sv{/$sv save def}bd/@rs{$sv restore}bd/spg/showpage ld/showpage{}
bd currentscreen/@dsp xd/$dsp/@dsp def/$dsa xd/$dsf xd/$sdf false def/$SDF
false def/$Scra 0 def/SetScr/setscreen ld/setscreen{pop pop pop}bd/@ss{2 index
0 eq{$dsf 3 1 roll 4 -1 roll pop}if exch $Scra add exch load SetScr}bd
/SepMode_5 where{pop}{/SepMode_5 0 def}ifelse/CurrentInkName_5 where{pop}
{/CurrentInkName_5(Composite)def}ifelse/$ink_5 where{pop}{/$ink_5 -1 def}
ifelse/$c 0 def/$m 0 def/$y 0 def/$k 0 def/$t 1 def/$n _ def/$o 0 def/$fil 0
def/$C 0 def/$M 0 def/$Y 0 def/$K 0 def/$T 1 def/$N _ def/$O 0 def/$PF false
def/s1c 0 def/s1m 0 def/s1y 0 def/s1k 0 def/s1t 0 def/s1n _ def/$bkg false def
/SK 0 def/SM 0 def/SY 0 def/SC 0 def/$op false def matrix currentmatrix/$ctm xd
/$ptm matrix def/$ttm matrix def/$stm matrix def/$ffpnt true def
/CorelDrawReencodeVect[16#0/grave 16#5/breve 16#6/dotaccent 16#8/ring
16#A/hungarumlaut 16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle
16#60/grave 16#7C/bar
16#82/quotesinglbase/florin/quotedblbase/ellipsis/dagger/daggerdbl
16#88/circumflex/perthousand/Scaron/guilsinglleft/OE
16#91/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash
16#98/tilde/trademark/scaron/guilsinglright/oe 16#9F/Ydieresis
16#A1/exclamdown/cent/sterling/currency/yen/brokenbar/section
16#a8/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/minus/registered/macron
16#b0/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
16#b8/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown
16#c0/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
16#c8/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
16#d0/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply
16#d8/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
16#e0/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
16#e8/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
16#f0/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/divide
16#f8/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis]def
/L2?/languagelevel where{pop languagelevel 2 ge}{false}ifelse def
/@BeginSysCorelDict{systemdict/Corel30Dict known{systemdict/Corel30Dict get
exec}if}bd/@EndSysCorelDict{systemdict/Corel30Dict known{end}if}bd AutoFlatness
{/@ifl{dup currentflat exch sub 10 gt{
([Error: PathTooComplex; OffendingCommand: AnyPaintingOperator]\n)print flush
@np exit}{currentflat 2 add setflat}ifelse}bd/@fill/fill ld/fill{currentflat{
{@fill}stopped{@ifl}{exit}ifelse}bind loop setflat}bd/@eofill/eofill ld/eofill
{currentflat{{@eofill}stopped{@ifl}{exit}ifelse}bind loop setflat}bd/@clip
/clip ld/clip{currentflat{{@clip}stopped{@ifl}{exit}ifelse}bind loop setflat}
bd/@eoclip/eoclip ld/eoclip{currentflat{{@eoclip}stopped{@ifl}{exit}ifelse}
bind loop setflat}bd/@stroke/stroke ld/stroke{currentflat{{@stroke}stopped
{@ifl}{exit}ifelse}bind loop setflat}bd}if L2?{/@ssa{true setstrokeadjust}bd}{
/@ssa{}bd}ifelse/d/setdash ld/j/setlinejoin ld/J/setlinecap ld/M/setmiterlimit
ld/w/setlinewidth ld/O{/$o xd}bd/R{/$O xd}bd/W/eoclip ld/c/curveto ld/C/c ld/l
/lineto ld/L/l ld/rl/rlineto ld/m/moveto ld/n/newpath ld/N/newpath ld/P{11 rp}
bd/u{}bd/U{}bd/A{pop}bd/q/@gs ld/Q/@gr ld/&{}bd/@j{@sv @np}bd/@J{@rs}bd/g{1
exch sub/$k xd/$c 0 def/$m 0 def/$y 0 def/$t 1 def/$n _ def/$fil 0 def}bd/G{1
sub neg/$K xd _ 1 0 0 0/$C xd/$M xd/$Y xd/$T xd/$N xd}bd/k{1 index type
/stringtype eq{/$t xd/$n xd}{/$t 0 def/$n _ def}ifelse/$k xd/$y xd/$m xd/$c xd
/$fil 0 def}bd/K{1 index type/stringtype eq{/$T xd/$N xd}{/$T 0 def/$N _ def}
ifelse/$K xd/$Y xd/$M xd/$C xd}bd/x/k ld/X/K ld/sf{1 index type/stringtype eq{
/s1t xd/s1n xd}{/s1t 0 def/s1n _ def}ifelse/s1k xd/s1y xd/s1m xd/s1c xd}bd/i{
dup 0 ne{setflat}{pop}ifelse}bd/v{4 -2 roll 2 copy 6 -2 roll c}bd/V/v ld/y{2
copy c}bd/Y/y ld/@w{matrix rotate/$ptm xd matrix scale $ptm dup concatmatrix
/$ptm xd 1 eq{$ptm exch dup concatmatrix/$ptm xd}if 1 w}bd/@g{1 eq dup/$sdf xd
{/$scp xd/$sca xd/$scf xd}if}bd/@G{1 eq dup/$SDF xd{/$SCP xd/$SCA xd/$SCF xd}
if}bd/@D{2 index 0 eq{$dsf 3 1 roll 4 -1 roll pop}if 3 copy exch $Scra add exch
load SetScr/$dsp xd/$dsa xd/$dsf xd}bd/$ngx{$SDF{$SCF SepMode_5 0 eq{$SCA}
{$dsa}ifelse $SCP @ss}if}bd/p{/$pm xd 7 rp/$pyf xd/$pxf xd/$pn xd/$fil 1 def}
bd/@MN{2 copy le{pop}{exch pop}ifelse}bd/@MX{2 copy ge{pop}{exch pop}ifelse}bd
/InRange{3 -1 roll @MN @MX}bd/@sqr{dup 0 rl dup 0 exch rl neg 0 rl @cp}bd
/currentscale{1 0 dtransform matrix defaultmatrix idtransform dup mul exch dup
mul add sqrt 0 1 dtransform matrix defaultmatrix idtransform dup mul exch dup
mul add sqrt}bd/@unscale{}bd/wDstChck{2 1 roll dup 3 -1 roll eq{1 add}if}bd
/@dot{dup mul exch dup mul add 1 exch sub}bd/@lin{exch pop abs 1 exch sub}bd
/cmyk2rgb{3{dup 5 -1 roll add 1 exch sub dup 0 lt{pop 0}if exch}repeat pop}bd
/rgb2cmyk{3{1 exch sub 3 1 roll}repeat 3 copy @MN @MN 3{dup 5 -1 roll sub neg
exch}repeat}bd/rgb2g{2 index .299 mul 2 index .587 mul add 1 index .114 mul add
4 1 roll pop pop pop}bd/WaldoColor_5 where{pop}{/SetRgb/setrgbcolor ld/GetRgb
/currentrgbcolor ld/SetGry/setgray ld/GetGry/currentgray ld/SetRgb2 systemdict
/setrgbcolor get def/GetRgb2 systemdict/currentrgbcolor get def/SetHsb
systemdict/sethsbcolor get def/GetHsb systemdict/currenthsbcolor get def
/rgb2hsb{SetRgb2 GetHsb}bd/hsb2rgb{3 -1 roll dup floor sub 3 1 roll SetHsb
GetRgb2}bd/setcmykcolor where{pop/SetCmyk_5/setcmykcolor ld}{/SetCmyk_5{
cmyk2rgb SetRgb}bd}ifelse/currentcmykcolor where{pop/GetCmyk/currentcmykcolor
ld}{/GetCmyk{GetRgb rgb2cmyk}bd}ifelse/setoverprint where{pop}{/setoverprint{
/$op xd}bd}ifelse/currentoverprint where{pop}{/currentoverprint{$op}bd}ifelse
/@tc_5{5 -1 roll dup 1 ge{pop}{4{dup 6 -1 roll mul exch}repeat pop}ifelse}bd
/@trp{exch pop 5 1 roll @tc_5}bd/setprocesscolor_5{SepMode_5 0 eq{SetCmyk_5}{0
4 $ink_5 sub index exch pop 5 1 roll pop pop pop pop SepsColor true eq{$ink_5 3
gt{1 sub neg SetGry}{0 0 0 4 $ink_5 roll SetCmyk_5}ifelse}{1 sub neg SetGry}
ifelse}ifelse}bd/findcmykcustomcolor where{pop}{/findcmykcustomcolor{5 array
astore}bd}ifelse/setcustomcolor where{pop}{/setcustomcolor{exch aload pop
SepMode_5 0 eq{pop @tc_5 setprocesscolor_5}{CurrentInkName_5 eq{4 index}{0}
ifelse 6 1 roll 5 rp 1 sub neg SetGry}ifelse}bd}ifelse/@scc_5{dup type
/booleantype eq{setoverprint}{1 eq setoverprint}ifelse dup _ eq{pop
setprocesscolor_5 pop}{findcmykcustomcolor exch setcustomcolor}ifelse SepMode_5
0 eq{true}{GetGry 1 eq currentoverprint and not}ifelse}bd/colorimage where{pop
/ColorImage{colorimage}def}{/ColorImage{/ncolors xd pop/dataaq xd{dataaq
ncolors dup 3 eq{/$dat xd 0 1 $dat length 3 div 1 sub{dup 3 mul $dat 1 index
get 255 div $dat 2 index 1 add get 255 div $dat 3 index 2 add get 255 div rgb2g
255 mul cvi exch pop $dat 3 1 roll put}for $dat 0 $dat length 3 idiv
getinterval pop}{4 eq{/$dat xd 0 1 $dat length 4 div 1 sub{dup 4 mul $dat 1
index get 255 div $dat 2 index 1 add get 255 div $dat 3 index 2 add get 255 div
$dat 4 index 3 add get 255 div cmyk2rgb rgb2g 255 mul cvi exch pop $dat 3 1
roll put}for $dat 0 $dat length ncolors idiv getinterval}if}ifelse}image}bd
}ifelse/setcmykcolor{1 5 1 roll _ currentoverprint @scc_5/$ffpnt xd}bd
/currentcmykcolor{0 0 0 0}bd/setrgbcolor{rgb2cmyk setcmykcolor}bd
/currentrgbcolor{currentcmykcolor cmyk2rgb}bd/sethsbcolor{hsb2rgb setrgbcolor}
bd/currenthsbcolor{currentrgbcolor rgb2hsb}bd/setgray{dup dup setrgbcolor}bd
/currentgray{currentrgbcolor rgb2g}bd}ifelse/WaldoColor_5 true def/@sft{$tllx
$pxf add dup $tllx gt{$pwid sub}if/$tx xd $tury $pyf sub dup $tury lt{$phei
add}if/$ty xd}bd/@stb{pathbbox/$ury xd/$urx xd/$lly xd/$llx xd}bd/@ep{{cvx exec
}forall}bd/@tp{@sv/$in true def 2 copy dup $lly le{/$in false def}if $phei sub
$ury ge{/$in false def}if dup $urx ge{/$in false def}if $pwid add $llx le{/$in
false def}if $in{@np 2 copy m $pwid 0 rl 0 $phei neg rl $pwid neg 0 rl 0 $phei
rl clip @np $pn cvlit load aload pop 7 -1 roll 5 index sub 7 -1 roll 3 index
sub Tl matrix currentmatrix/$ctm xd @ep pop pop pop pop}{pop pop}ifelse @rs}bd
/@th{@sft 0 1 $tly 1 sub{dup $psx mul $tx add{dup $llx gt{$pwid sub}{exit}
ifelse}loop exch $phei mul $ty exch sub 0 1 $tlx 1 sub{$pwid mul 3 copy 3 -1
roll add exch @tp pop}for pop pop}for}bd/@tv{@sft 0 1 $tlx 1 sub{dup $pwid mul
$tx add exch $psy mul $ty exch sub{dup $ury lt{$phei add}{exit}ifelse}loop 0 1
$tly 1 sub{$phei mul 3 copy sub @tp pop}for pop pop}for}bd/$fm 0 def/wfill{1
$fm eq{fill}{eofill}ifelse}bd/wclip{1 $fm eq{clip}{eoclip}ifelse}bd/@pf{@gs
$ctm setmatrix $pm concat @stb wclip Bburx Bbury $pm itransform/$tury xd/$turx
xd Bbllx Bblly $pm itransform/$tlly xd/$tllx xd/$wid $turx $tllx sub def/$hei
$tury $tlly sub def @gs $vectpat{1 0 0 0 0 _ $o @scc_5{wfill}if}{$t $c $m $y $k
$n $o @scc_5{SepMode_5 0 eq $pfrg or{$tllx $tlly Tl $wid $hei scale <00> 8 1
false[8 0 0 1 0 0]{}imagemask}{/$bkg true def}ifelse}if}ifelse @gr $wid 0 gt
$hei 0 gt and{$pn cvlit load aload pop/$pd xd 3 -1 roll sub/$phei xd exch sub
/$pwid xd $wid $pwid div ceiling 1 add/$tlx xd $hei $phei div ceiling 1 add
/$tly xd $psx 0 eq{@tv}{@th}ifelse}if @gr @np/$bkg false def}bd/@Pf{@sv
SepMode_5 0 eq $Psc 0 ne or $ink_5 3 eq or{0 J 0 j[]0 d $t $c $m $y $k $n $o
@scc_5 pop $ctm setmatrix 72 1000 div dup matrix scale dup concat dup Bburx
exch Bbury exch itransform ceiling cvi/Bbury xd ceiling cvi/Bburx xd Bbllx exch
Bblly exch itransform floor cvi/Bblly xd floor cvi/Bbllx xd $Prm aload pop $Psn
load exec}{1 SetGry wfill}ifelse @rs @np}bd/F{matrix currentmatrix $sdf{$scf
$sca $scp @ss}if $fil 1 eq{@pf}{$fil 2 eq{@ff}{$fil 3 eq{@Pf}{$t $c $m $y $k $n
$o @scc_5{wfill}{@np}ifelse}ifelse}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if
setmatrix}bd/f{@cp F}bd/S{matrix currentmatrix $ctm setmatrix $SDF{$SCF $SCA
$SCP @ss}if $T $C $M $Y $K $N $O @scc_5{matrix currentmatrix $ptm concat stroke
setmatrix}{@np}ifelse $SDF{$dsf $dsa $dsp @ss}if setmatrix}bd/s{@cp S}bd/B{@gs
F @gr S}bd/b{@cp B}bd/_E{5 array astore exch cvlit xd}bd/@cc{currentfile $dat
readhexstring pop}bd/@sm{/$ctm $ctm currentmatrix def}bd/@E{/Bbury xd/Bburx xd
/Bblly xd/Bbllx xd}bd/@c{@cp}bd/@p{/$fil 1 def 1 eq dup/$vectpat xd{/$pfrg true
def}{@gs $t $c $m $y $k $n $o @scc_5/$pfrg xd @gr}ifelse/$pm xd/$psy xd/$psx xd
/$pyf xd/$pxf xd/$pn xd}bd/@P{/$fil 3 def/$Psn xd/$Psc xd array astore/$Prm xd
}bd/@ii{concat 3 index 3 index m 3 index 1 index l 2 copy l 1 index 3 index l 3
index 3 index l clip pop pop pop pop}bd/tcc{@cc}def/@i{@sm @gs @ii 6 index 1 ne
{/$frg true def pop pop}{1 eq{s1t s1c s1m s1y s1k s1n $O @scc_5/$frg xd}{/$frg
false def}ifelse 1 eq{@gs $ctm setmatrix F @gr}if}ifelse @np/$ury xd/$urx xd
/$lly xd/$llx xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul 8 div ceiling cvi
string def $bkg $frg or{$SDF{$SCF $SCA $SCP @ss}if $llx $lly Tl $urx $llx sub
$ury $lly sub scale $bkg{$t $c $m $y $k $n $o @scc_5 pop}if $wid $hei abs $bts
1 eq{$bkg}{$bts}ifelse[$wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse]/tcc load
$bts 1 eq{imagemask}{image}ifelse $SDF{$dsf $dsa $dsp @ss}if}{$hei abs{tcc pop}
repeat}ifelse @gr $ctm setmatrix}bd/@I{@sm @gs @ii @np/$ury xd/$urx xd/$lly xd
/$llx xd/$ncl xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul 8 div
ceiling cvi string def $ngx $llx $lly Tl $urx $llx sub $ury $lly sub scale $wid
$hei abs $bts[$wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse]/@cc load false $ncl
ColorImage $SDF{$dsf $dsa $dsp @ss}if @gr $ctm setmatrix}bd/COMP 0 def L2?{
/@I_2{@sm @gs @ii @np/$ury xd/$urx xd/$lly xd/$llx xd/$ncl xd/$bts xd/$hei xd
/$wid xd/$dat $wid $bts mul $ncl mul 8 div ceiling cvi string def $ngx $ncl 1
eq{/DeviceGray}{$ncl 3 eq{/DeviceRGB}{/DeviceCMYK}ifelse}ifelse setcolorspace
$llx $lly Tl $urx $llx sub $ury $lly sub scale 8 dict begin/ImageType 1 def
/Width $wid def/Height $hei abs def/BitsPerComponent $bts def/Decode $ncl 1 eq
{[0 1]}{$ncl 3 eq{[0 1 0 1 0 1]}{[0 1 0 1 0 1 0 1]}ifelse}ifelse def
/ImageMatrix[$wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse]def/DataSource
currentfile/ASCII85Decode filter COMP 1 eq{/DCTDecode filter}{COMP 2 eq
{/RunLengthDecode filter}if}ifelse def currentdict end image $SDF{$dsf $dsa
$dsp @ss}if @gr $ctm setmatrix}bd}{/@I_2{}bd}ifelse/@B{@gs S @gr F}bd/@b{@cp @B
}bd/@sep{CurrentInkName_5(Composite)eq{/$ink_5 -1 def}{CurrentInkName_5(Cyan)
eq{/$ink_5 0 def}{CurrentInkName_5(Magenta)eq{/$ink_5 1 def}{CurrentInkName_5
(Yellow)eq{/$ink_5 2 def}{CurrentInkName_5(Black)eq{/$ink_5 3 def}{/$ink_5 4
def}ifelse}ifelse}ifelse}ifelse}ifelse}bd/@whi{@gs -72000 dup m -72000 72000 l
72000 dup l 72000 -72000 l @cp 1 SetGry fill @gr}bd/@neg{[{1 exch sub}/exec cvx
currenttransfer/exec cvx]cvx settransfer @whi}bd/deflevel 0 def/@sax{/deflevel
deflevel 1 add def}bd/@eax{/deflevel deflevel dup 0 gt{1 sub}if def deflevel 0
gt{/eax load}{eax}ifelse}bd/eax{{exec}forall}bd/@rax{deflevel 0 eq{@rs @sv}if}
bd/@daq{dup type/arraytype eq{{}forall}if}bd/@BMP{/@cc xd 12 index 1 gt
UseLevel2 true eq and{7 -2 roll pop pop @I_2}{11 index 1 eq{12 -1 roll pop @i}
{7 -2 roll pop pop @I}ifelse}ifelse}bd systemdict/pdfmark known not{/pdfmark
/cleartomark ld}if
/z{exch findfont exch scalefont setfont}bd/ZB{9 dict dup begin 4 1 roll
/FontType 3 def/FontMatrix xd/FontBBox xd/Encoding 256 array def 0 1 255{
Encoding exch/.notdef put}for/CharStrings 256 dict def CharStrings/.notdef{}
put/Metrics 256 dict def Metrics/.notdef 3 -1 roll put/BuildChar{exch dup
/$char exch/Encoding get 3 index get def dup/Metrics get $char get aload pop
setcachedevice begin Encoding exch get CharStrings exch get end exec}def end
definefont pop}bd/ZBAddChar{findfont begin dup 4 1 roll dup 6 1 roll Encoding 3
1 roll put CharStrings 3 1 roll put Metrics 3 1 roll put end}bd/Z{findfont dup
maxlength 2 add dict exch dup{1 index/FID ne{3 index 3 1 roll put}{pop pop}
ifelse}forall pop dup dup/Encoding get 256 array copy dup/$fe xd/Encoding exch
put dup/Fontname 3 index put 3 -1 roll dup length 0 ne{0 exch{dup type 0 type
eq{exch pop}{$fe exch 2 index exch put 1 add}ifelse}forall pop}if dup 256 dict
dup/$met xd/Metrics exch put dup/FontMatrix get 0 get 1000 mul 1 exch div 3
index length 256 eq{0 1 255{dup $fe exch get dup/.notdef eq{pop pop}{5 index 3
-1 roll get 2 index mul $met 3 1 roll put}ifelse}for}if pop definefont pop pop
}bd/@ftx{{currentpoint 3 -1 roll(0)dup 3 -1 roll 0 exch put dup @gs true
charpath $ctm setmatrix @@txt @gr @np stringwidth pop 3 -1 roll add exch m}
forall}bd/@ft{matrix currentmatrix exch $sdf{$scf $sca $scp @ss}if $fil 1 eq
{/@@txt/@pf ld @ftx}{$fil 2 eq{/@@txt/@ff ld @ftx}{$fil 3 eq{/@@txt/@Pf ld
@ftx}{$t $c $m $y $k $n $o @scc_5{show}{pop}ifelse}ifelse}ifelse}ifelse $sdf
{$dsf $dsa $dsp @ss}if setmatrix}bd/@st{matrix currentmatrix exch $SDF{$SCF
$SCA $SCP @ss}if $T $C $M $Y $K $N $O @scc_5{{currentpoint 3 -1 roll(0)dup 3 -1
roll 0 exch put dup @gs true charpath $ctm setmatrix $ptm concat stroke @gr @np
stringwidth pop 3 -1 roll add exch m}forall}{pop}ifelse $SDF{$dsf $dsa $dsp
@ss}if setmatrix}bd/@te{@ft}bd/@tr{@st}bd/@ta{dup @gs @ft @gr @st}bd/@t@a{dup
@gs @st @gr @ft}bd/@tm{@sm concat}bd/e{/t{@te}def}bd/r{/t{@tr}def}bd/o{/t{pop}
def}bd/a{/t{@ta}def}bd/@a{/t{@t@a}def}bd/t{@te}def/T{@np $ctm setmatrix/$ttm
matrix def}bd/ddt{t}def/@t{/$stm $stm currentmatrix def 3 1 roll m $ttm concat
ddt $stm setmatrix}bd/@n{/$ttm exch matrix rotate def}bd/@s{}bd/@l{}bd
end
%%EndResource
%%EndProlog
%%BeginSetup
wCorel7Dict begin
@BeginSysCorelDict
2.6131 setmiterlimit
1.00 setflat
/$fst 128 def
%%EndSetup

%%Page: 1 1
%LogicalPage: 1
%%BeginPageSetup
@sv
@sm
@sv
%%EndPageSetup
@rax 23.24409 523.93720 41.43742 548.30466 @E
[0.00028346 0.00000000 0.00000000 0.00028346 23.24409364 531.70864197] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e

% FontChange:/Symbol 126999.00000 z
%CHAR: 0 0 (r) @t
19034 3413 m
19034 -3842 l
19034 -14049 18399 -21907 17113 -27416 C
6509 -27416 L
7382 -24765 7937 -22606 8191 -20955 c
8604 -18145 8811 -14621 8811 -10350 c
8811 29400 l
8811 37957 11493 44958 16875 50419 c
22241 55832 29019 58547 37211 58547 c
46545 58547 53657 55197 58547 48498 c
62293 43291 64182 37385 64182 30813 c
64182 23415 61880 16605 57292 10350 c
51228 2175 43529 -1921 34226 -1921 c
30877 -1921 27845 -1429 25114 -429 c
23288 270 21272 1556 19034 3413 C
@c
19034 22145 m
19034 16478 19542 12525 20558 10287 c
21574 8064 23415 6175 26114 4620 c
28797 3064 31861 2302 35290 2302 c
40449 2302 44831 4318 48434 8366 c
52022 12430 53832 17939 53832 24924 c
53832 30178 52720 35052 50514 39528 c
48291 44021 45482 47339 42037 49482 c
38608 51641 34988 52705 31194 52705 c
26432 52705 23034 50863 20955 47196 c
19685 45005 19034 40148 19034 32623 c
19034 22145 l
@c
F
T
@rax %Note: Object
69.73228 276.02306 441.63780 276.02419 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
69.73228 276.02362 m
425.19118 276.02362 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O
0 2.83465 2.83465 0 @w
441.63780 276.02362 m
424.28409 284.69764 L
424.28409 267.34394 L
441.63780 276.02362 L
f
@J

@rax %Note: Object
69.73172 276.02362 69.73285 534.61417 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
69.73228 518.16756 m
69.73228 276.02362 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O
0 2.83465 2.83465 0 @w
69.73228 534.61417 m
78.40630 517.26047 L
61.05260 517.26047 L
69.73228 534.61417 L
f
@J

@rax 464.88189 258.59055 477.09921 275.16841 @E
[0.00028346 0.00000000 0.00000000 0.00028346 464.88187276 258.59054172] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e

% FontChange:/_TimesNewRoman 126999.00000 z
%CHAR: 0 0 (r) @t
20590 58483 m
20590 45704 L
25336 54213 30226 58483 35226 58483 c
37496 58483 39370 57785 40862 56403 c
42354 55006 43100 53419 43100 51593 c
43100 49974 42561 48625 41481 47498 c
40417 46386 39132 45831 37639 45831 c
36195 45831 34575 46545 32766 47958 c
30972 49387 29638 50101 28781 50101 c
28035 50101 27225 49688 26352 48863 c
24495 47164 22574 44386 20590 40497 C
20590 13271 l
20590 10128 20987 7747 21764 6144 c
22304 5016 23257 4096 24622 3350 c
25987 2603 27940 2238 30512 2238 C
30512 0 L
1429 0 L
1429 2238 L
4318 2238 6477 2683 7874 3604 c
8906 4254 9636 5318 10049 6763 c
10255 7461 10350 9461 10350 12779 c
10350 34782 l
10350 41402 10223 45339 9954 46609 c
9684 47863 9192 48783 8461 49355 c
7747 49942 6842 50228 5763 50228 c
4493 50228 3032 49926 1429 49291 C
810 51530 L
17986 58483 L
20590 58483 L
@c
F
T
@rax %Note: Object
313.79528 276.02362 406.77165 485.22047 @E
 0 O 0 @g
0.00 0.00 0.00 0.30 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
313.79528 276.02362 m
406.77165 276.02362 L
377.71654 276.02362 389.33858 357.37795 383.52756 392.24409 c
377.71654 427.11024 389.33858 485.22047 360.28346 485.22047 C
331.22835 485.22047 342.85039 427.11024 337.03937 392.24409 c
331.22835 357.37795 342.85039 276.02362 313.79528 276.02362 C
@c
B

@rax %Note: Object
95.88189 278.92913 188.85827 488.12598 @E
 0 O 0 @g
0.00 0.00 0.00 0.30 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
95.88189 278.92913 m
188.85827 278.92913 L
159.80315 278.92913 171.42520 360.28346 165.61417 395.14961 c
159.80315 430.01575 171.42520 488.12598 142.37008 488.12598 C
113.31496 488.12598 124.93701 430.01575 119.12598 395.14961 c
113.31496 360.28346 124.93701 278.92913 95.88189 278.92913 C
@c
B

@rax %Note: Object
141.61890 361.46098 362.43780 361.46211 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
158.06551 361.46154 m
345.99118 361.46154 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O
0 2.83465 2.83465 0 @w
141.61890 361.46154 m
158.97260 370.13556 L
158.97260 352.78186 L
141.61890 361.46154 L
f
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O
0 2.83465 2.83465 0 @w
362.43780 361.46154 m
345.08409 370.13556 L
345.08409 352.78186 L
362.43780 361.46154 L
f
@J

@rax 254.92224 371.31137 270.82970 388.22230 @E
[0.00028346 0.00000000 0.00000000 0.00028346 254.92222690 371.64442735] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e

% FontChange:/_TimesNewRoman 126999.00000 z
%CHAR: 0 0 (a) @t
36147 8191 m
30321 3683 26670 1079 25178 365 c
22939 -667 20574 -1175 18050 -1175 c
14113 -1175 10890 159 8334 2857 c
5794 5540 4524 9080 4524 13462 c
4524 16224 5143 18621 6382 20653 c
8080 23463 11033 26114 15224 28591 c
19415 31067 26400 34083 36147 37639 C
36147 39878 l
36147 45529 35258 49418 33448 51530 c
31654 53641 29035 54689 25606 54689 c
23003 54689 20939 53990 19415 52593 c
17843 51181 17050 49561 17050 47752 c
17177 44148 l
17177 42243 16684 40783 15716 39751 c
14748 38719 13478 38195 11906 38195 c
10382 38195 9128 38735 8160 39814 c
7175 40894 6699 42354 6699 44212 c
6699 47767 8509 51038 12160 54006 c
15795 56991 20891 58483 27464 58483 c
32512 58483 36655 57626 39878 55927 c
42307 54657 44116 52641 45275 49926 c
46005 48148 46386 44497 46386 39005 c
46386 19717 l
46386 14303 46482 10985 46688 9763 c
46894 8541 47244 7731 47720 7318 c
48196 6906 48736 6699 49355 6699 c
50022 6699 50609 6842 51101 7128 c
51958 7668 53641 9176 56118 11652 C
56118 8191 L
51482 1984 47069 -1111 42846 -1111 c
40830 -1111 39211 -413 38020 1000 c
36814 2397 36195 4794 36147 8191 C
@c
36147 12224 m
36147 33861 L
29908 31385 25876 29623 24066 28591 c
20796 26765 18462 24860 17050 22876 c
15653 20891 14938 18732 14938 16367 c
14938 13398 15827 10922 17605 8953 c
19383 7001 21431 6017 23749 6017 c
26892 6017 31020 8080 36147 12224 C
@c
F
T
@rax %Note: Object
92.97638 386.43250 188.85827 386.43364 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
92.97638 386.43307 m
188.85827 386.43307 L
S

@rax %Note: Object
168.51969 380.62205 179.41521 393.20334 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
168.51969 386.91269 m
173.96759 390.05802 L
179.41521 393.20334 L
179.41521 386.91269 L
179.41521 380.62205 L
173.96759 383.76737 L
168.51969 386.91269 L
@c
B

@rax %Note: Object
104.59843 380.62205 115.49395 393.20334 @E
 0 O 0 @g
0.00 0.00 0.00 1.00 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
115.49395 386.91269 m
110.04605 390.05802 L
104.59843 393.20334 L
104.59843 386.91269 L
104.59843 380.62205 L
110.04605 383.76737 L
115.49395 386.91269 L
@c
B

@rax 136.55906 397.72800 156.42935 423.05244 @E
[0.00028346 0.00000000 0.00000000 0.00028346 136.55905012 398.05510355] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e

% FontChange:/_TimesNewRoman 126999.00000 z
%CHAR: 0 0 (l) @t
23495 88185 m
23495 12843 l
23495 9287 23765 6921 24273 5763 c
24797 4604 25590 3731 26670 3127 c
27733 2540 29750 2238 32686 2238 C
32686 0 L
4842 0 L
4842 2238 L
7445 2238 9223 2508 10176 3032 c
11128 3572 11859 4461 12398 5699 c
12938 6953 13208 9319 13208 12843 c
13208 64436 l
13208 70834 13065 74771 12779 76247 c
12478 77708 12017 78708 11382 79247 c
10731 79787 9922 80057 8938 80057 c
7858 80057 6493 79724 4842 79057 C
3778 81232 L
20717 88185 L
23495 88185 L
@c
F
T
@rax 136.55906 397.72800 156.42935 423.05244 @E
[0.00028346 0.00000000 0.00000000 0.00028346 136.55905012 398.05510355] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e

% FontChange:/_TimesNewRoman 84666.00000 z
%CHAR: 35290 0 (c) @t
70098 14383 m
69082 9398 67082 5556 64108 2868 c
61124 190 57832 -1154 54223 -1154 c
49927 -1154 46180 646 42984 4254 c
39777 7863 38179 12742 38179 18891 c
38179 24849 39957 29686 43492 33401 c
47037 37126 51292 38989 56245 38989 c
59970 38989 63029 37994 65431 36025 c
67823 34057 69029 32014 69029 29887 c
69029 28839 68691 27993 68013 27347 c
67336 26702 66394 26373 65177 26373 c
63558 26373 62330 26903 61505 27950 c
61028 28522 60722 29623 60573 31252 c
60415 32882 59864 34120 58891 34978 c
57928 35803 56594 36216 54890 36216 c
52128 36216 49916 35200 48233 33157 c
46000 30459 44878 26881 44878 22447 c
44878 17928 45990 13938 48212 10477 c
50424 7017 53430 5292 57197 5292 c
59907 5292 62330 6212 64479 8064 c
65992 9334 67463 11631 68902 14965 C
70098 14383 L
@c
F
T
@rax %Note: Object
69.62031 277.47723 416.53247 298.11883 @E
 0 O 0 @g
0.00 0.00 0.00 0.60 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
416.53247 277.47723 m
69.62031 278.14309 L
70.28617 278.80894 76.27890 282.13824 76.27890 283.46995 C
76.27890 282.80409 77.61061 282.13824 77.61061 281.47238 C
79.60819 281.47238 82.27162 282.80409 83.60334 282.80409 C
84.93506 282.13824 86.26677 282.80409 88.26435 282.80409 C
88.93020 284.13581 92.25950 286.13339 92.25950 288.13096 C
92.25950 286.79924 92.92535 286.13339 92.92535 284.80167 C
93.59121 284.80167 94.92293 286.13339 95.58879 286.13339 C
95.58879 284.80167 97.58636 282.13824 98.25222 280.80652 C
98.91808 280.80652 L
99.58394 280.80652 L
100.91565 282.13824 L
100.91565 280.14066 106.24252 286.13339 106.24252 286.13339 C
106.24252 286.13339 107.57424 284.80167 107.57424 284.13581 C
108.24009 284.13581 112.90110 288.79682 112.90110 289.46268 C
112.90110 288.13096 114.23282 286.13339 114.23282 284.80167 C
114.89868 284.80167 115.56454 283.46995 116.23039 282.80409 C
117.56211 282.80409 119.55969 284.13581 119.55969 285.46753 C
122.22312 286.79924 123.55483 290.12854 125.55241 292.12611 C
125.55241 289.46268 126.21827 286.13339 127.54998 284.13581 C
128.21584 284.80167 130.21342 286.79924 131.54513 287.46510 C
131.54513 286.79924 132.87685 284.80167 132.87685 284.13581 C
133.54271 284.13581 L
134.20857 284.13581 L
134.87443 284.80167 138.20372 288.79682 138.86957 288.79682 C
138.86957 288.13096 L
139.53543 288.13096 143.53058 294.12369 144.19644 294.12369 C
144.86230 293.45783 146.85987 286.79924 146.85987 284.80167 C
147.52573 285.46753 148.19159 286.13339 148.85745 286.13339 C
148.85745 284.80167 148.85745 284.80167 149.52331 283.46995 C
151.52088 284.13581 153.51846 286.79924 154.18431 288.79682 C
154.18431 288.13096 154.85017 286.79924 154.85017 285.46753 C
156.18189 285.46753 158.84532 289.46268 158.84532 290.12854 C
158.84532 289.46268 159.51118 288.79682 159.51118 288.13096 C
160.84290 288.79682 L
160.84290 286.79924 162.17461 283.46995 162.84047 282.13824 C
165.50391 282.80409 166.16976 285.46753 168.16734 286.13339 C
168.16734 286.79924 169.49906 287.46510 169.49906 288.13096 C
169.49906 287.46510 170.83077 285.46753 170.83077 284.80167 C
171.49663 284.80167 172.16249 285.46753 172.16249 286.13339 C
172.16249 285.46753 172.82835 284.80167 172.82835 284.13581 C
175.49178 284.13581 177.48935 290.12854 178.82107 291.46025 C
178.82107 290.79439 l
180.15279 292.79197 181.48450 296.12126 182.15036 298.11883 C
182.15036 293.45783 183.48208 288.13096 183.48208 283.46995 C
186.81137 283.46995 L
187.47723 282.80409 188.80894 281.47238 188.80894 280.80652 C
191.47238 282.13824 193.46995 284.80167 196.13339 286.13339 C
196.13339 285.46753 196.79924 284.80167 196.79924 284.13581 C
197.46510 284.13581 200.79439 287.46510 200.79439 288.79682 C
202.79197 288.79682 204.12369 291.46025 206.12126 291.46025 C
206.12126 289.46268 207.45298 284.80167 208.78469 284.13581 C
209.45055 285.46753 211.44813 288.79682 212.77984 290.12854 C
212.77984 289.46268 214.11156 287.46510 214.77742 286.79924 C
215.44328 286.79924 217.44085 288.13096 218.10671 288.79682 C
218.10671 288.13096 218.77257 287.46510 218.77257 286.79924 C
219.43843 286.79924 222.10186 289.46268 222.10186 290.12854 C
222.10186 288.79682 223.43357 287.46510 224.09943 286.79924 C
225.43115 287.46510 230.09216 290.79439 230.09216 292.79197 C
230.09216 290.79439 233.42145 286.13339 233.42145 284.13581 C
234.75317 284.13581 238.08246 280.14066 238.74831 279.47480 C
240.08003 282.80409 249.40205 289.46268 249.40205 292.79197 C
249.40205 288.79682 L
250.73376 288.79682 252.06548 292.12611 252.06548 292.79197 C
252.06548 290.79439 254.06306 286.79924 254.72891 285.46753 C
255.39477 285.46753 256.72649 287.46510 256.72649 288.13096 C
256.72649 286.79924 257.39235 285.46753 258.05820 284.80167 C
260.05578 284.80167 L
260.72164 285.46753 261.38750 287.46510 262.05335 288.13096 C
262.71921 286.79924 L
265.38265 286.79924 267.38022 289.46268 268.71194 290.79439 C
268.71194 286.79924 276.03638 285.46753 276.03638 290.12854 C
277.36809 290.12854 278.03395 290.79439 278.69981 290.79439 C
281.36324 283.46995 L
282.02910 284.13581 284.02668 286.79924 284.02668 287.46510 C
285.35839 287.46510 286.02425 286.79924 287.35597 286.79924 C
287.35597 286.13339 288.68769 284.13581 289.35354 283.46995 C
290.68526 285.46753 292.68283 288.13096 294.01455 289.46268 C
294.01455 287.46510 299.34142 292.79197 299.34142 293.45783 C
299.34142 290.79439 300.67313 287.46510 302.00485 286.13339 C
302.67071 287.46510 L
302.67071 286.79924 304.66828 284.13581 305.33414 283.46995 C
306.66586 284.13581 307.99757 287.46510 309.32929 288.13096 C
309.32929 287.46510 309.99515 285.46753 309.99515 284.80167 C
311.32687 284.80167 313.32444 288.79682 313.32444 290.12854 C
315.32202 290.12854 316.65373 293.45783 318.65131 293.45783 C
318.65131 290.79439 320.64888 286.79924 321.98060 284.80167 C
323.97817 286.79924 L
324.64403 286.13339 325.30989 284.80167 325.97575 284.13581 C
329.30504 284.13581 329.97090 286.79924 331.96847 288.79682 C
331.96847 286.79924 332.63433 284.13581 332.63433 282.80409 C
334.63191 284.80167 335.96362 288.79682 337.29534 290.12854 C
337.29534 292.12611 339.29291 294.78954 339.95877 296.12126 C
339.95877 293.45783 341.29049 290.12854 341.29049 288.13096 C
341.95635 288.13096 342.62220 289.46268 343.28806 290.12854 C
343.28806 290.12854 345.95150 285.46753 345.95150 284.80167 C
347.28321 285.46753 349.94665 290.12854 350.61250 291.46025 C
350.61250 289.46268 350.61250 286.79924 351.94422 285.46753 C
353.27594 286.79924 354.60765 290.79439 354.60765 292.79197 C
355.27351 292.79197 356.60523 290.12854 357.27109 289.46268 C
357.27109 290.79439 361.26624 293.45783 361.26624 293.45783 C
361.26624 291.46025 362.59795 288.13096 363.26381 286.79924 C
364.59553 288.13096 L
367.25896 288.13096 369.92239 286.79924 372.58583 286.79924 C
373.25169 287.46510 373.91754 289.46268 374.58340 290.12854 C
375.24926 290.12854 L
375.24926 290.79439 376.58098 292.12611 377.24683 292.79197 C
377.24683 290.79439 377.24683 288.13096 378.57855 286.13339 C
379.24441 286.79924 379.91027 287.46510 379.91027 288.13096 C
380.57613 288.13096 381.90784 284.80167 383.23956 284.80167 C
383.90542 284.80167 L
385.23713 285.46753 385.90299 289.46268 387.23471 289.46268 C
387.23471 286.79924 L
387.23471 288.13096 390.56400 292.79197 391.22986 293.45783 C
391.22986 290.12854 393.89329 285.46753 393.89329 282.80409 C
395.22501 282.80409 397.22258 284.13581 398.55430 284.13581 C
398.55430 283.46995 399.22016 282.13824 399.88602 282.13824 C
400.55187 282.13824 L
402.54945 282.80409 402.54945 287.46510 403.88117 287.46510 C
403.88117 288.79682 404.54702 290.12854 405.21288 291.46025 C
405.21288 289.46268 406.54460 285.46753 407.87631 284.13581 C
408.54217 284.13581 409.20803 285.46753 409.87389 285.46753 C
410.53975 284.80167 414.53490 280.14066 414.53490 278.80894 C
415.20076 278.14309 L
415.86661 278.14309 L
416.53247 277.47723 L
@c
B

@rax %Note: Object
232.45115 302.17266 259.58948 302.17380 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 1.41732 1.41732 0.00000 @w
/$fm 0 def
238.60233 302.17323 m
253.43830 302.17323 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O
0 1.41732 1.41732 0 @w
239.18627 305.87811 m
232.45115 302.17323 L
239.18627 298.46835 L
239.18627 305.87811 L
f
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O
0 1.41732 1.41732 0 @w
252.85436 305.87811 m
259.58948 302.17323 L
252.85436 298.46835 L
252.85436 305.87811 L
f
@J

@rax 238.25197 313.79528 260.67090 330.43606 @E
[0.00028346 0.00000000 0.00000000 0.00028346 238.25195979 313.79526411] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e

% FontChange:/_TimesNewRoman 126999.00000 z
%CHAR: 0 0 (r) @t
20590 58483 m
20590 45704 L
25336 54213 30226 58483 35226 58483 c
37496 58483 39370 57785 40862 56403 c
42354 55006 43100 53419 43100 51593 c
43100 49974 42561 48625 41481 47498 c
40417 46386 39132 45831 37639 45831 c
36195 45831 34575 46545 32766 47958 c
30972 49387 29638 50101 28781 50101 c
28035 50101 27225 49688 26352 48863 c
24495 47164 22574 44386 20590 40497 C
20590 13271 l
20590 10128 20987 7747 21764 6144 c
22304 5016 23257 4096 24622 3350 c
25987 2603 27940 2238 30512 2238 C
30512 0 L
1429 0 L
1429 2238 L
4318 2238 6477 2683 7874 3604 c
8906 4254 9636 5318 10049 6763 c
10255 7461 10350 9461 10350 12779 c
10350 34782 l
10350 41402 10223 45339 9954 46609 c
9684 47863 9192 48783 8461 49355 c
7747 49942 6842 50228 5763 50228 c
4493 50228 3032 49926 1429 49291 C
810 51530 L
17986 58483 L
20590 58483 L
@c
F
T
@rax 238.25197 313.79528 260.67090 330.43606 @E
[0.00028346 0.00000000 0.00000000 0.00028346 238.25195979 313.79526411] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e

% FontChange:/_TimesNewRoman 84666.00000 z
%CHAR: 42291 0 (f) @t
59732 34893 m
59732 10001 l
59732 6477 60124 4244 60896 3313 c
61912 2095 63278 1492 64992 1492 c
68421 1492 L
68421 0 L
45805 0 L
45805 1492 L
47498 1492 l
48599 1492 49604 1767 50514 2318 c
51424 2868 52059 3609 52398 4551 c
52747 5482 52917 7302 52917 10001 c
52917 34893 L
45561 34893 L
45561 37867 L
52917 37867 L
52917 40354 l
52917 44122 53520 47318 54737 49942 c
55943 52556 57795 54673 60293 56282 c
62791 57901 65595 58705 68707 58705 c
71607 58705 74263 57763 76687 55890 c
78285 54652 79089 53265 79089 51720 c
79089 50895 78729 50112 78009 49381 c
77290 48651 76517 48291 75692 48291 c
75057 48291 74390 48514 73692 48969 c
72982 49424 72125 50397 71109 51900 c
70083 53403 69151 54419 68294 54938 c
67437 55467 66484 55731 65447 55731 c
64177 55731 63098 55393 62219 54715 c
61330 54038 60706 52990 60314 51572 c
59933 50154 59732 46492 59732 40597 c
59732 37867 L
69490 37867 L
69490 34893 L
59732 34893 L
@c
F
T
@rax %Note: Object
202.36734 150.16620 294.27392 216.07965 @E
0 J 0 j [1 3 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 1.41732 1.41732 0.00000 @w
/$fm 0 def
248.32063 150.16620 m
271.29742 183.12293 L
294.27392 216.07965 L
248.32063 216.07965 L
202.36734 216.07965 L
225.34413 183.12293 L
248.32063 150.16620 L
@c
S

@rax %Note: Object
156.89027 150.16620 248.79685 216.07965 @E
0 J 0 j [1 3 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 1.41732 1.41732 0.00000 @w
/$fm 0 def
202.84356 216.07965 m
225.82035 183.12293 L
248.79685 150.16620 L
202.84356 150.16620 L
156.89027 150.16620 L
179.86706 183.12293 L
202.84356 216.07965 L
@c
S

@rax %Note: Object
248.09131 150.58063 339.99789 216.49408 @E
0 J 0 j [1 3 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 1.41732 1.41732 0.00000 @w
/$fm 0 def
294.04460 216.49408 m
317.02139 183.53735 L
339.99789 150.58063 L
294.04460 150.58063 L
248.09131 150.58063 L
271.06809 183.53735 L
294.04460 216.49408 L
@c
S

@rax %Note: Object
202.36734 84.25247 294.27392 150.16620 @E
0 J 0 j [1 3 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 1.41732 1.41732 0.00000 @w
/$fm 0 def
248.32063 150.16620 m
271.29742 117.20920 L
294.27392 84.25247 L
248.32063 84.25247 L
202.36734 84.25247 L
225.34413 117.20920 L
248.32063 150.16620 L
@c
S

@rax %Note: Object
156.89027 84.25247 248.79685 150.16620 @E
0 J 0 j [1 3 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 1.41732 1.41732 0.00000 @w
/$fm 0 def
202.84356 84.25247 m
225.82035 117.20920 L
248.79685 150.16620 L
202.84356 150.16620 L
156.89027 150.16620 L
179.86706 117.20920 L
202.84356 84.25247 L
@c
S

@rax %Note: Object
248.09131 83.83805 339.99789 149.75150 @E
0 J 0 j [1 3 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 1.41732 1.41732 0.00000 @w
/$fm 0 def
294.04460 83.83805 m
317.02139 116.79477 L
339.99789 149.75150 L
294.04460 149.75150 L
248.09131 149.75150 L
271.06809 116.79477 L
294.04460 83.83805 L
@c
S

@rax %Note: Object
288.24094 210.69043 299.84825 222.29773 @E
0 J 0 j [2 1 ] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
294.04460 222.29773 m
297.24123 222.29773 299.84825 219.69071 299.84825 216.49408 c
299.84825 213.29745 297.24123 210.69043 294.04460 210.69043 c
290.84797 210.69043 288.24094 213.29745 288.24094 216.49408 c
288.24094 219.69071 290.84797 222.29773 294.04460 222.29773 c
@c
S

@rax %Note: Object
242.28765 144.77698 253.89496 156.38428 @E
 0 O 0 @g
0.00 0.00 0.00 0.30 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
248.09131 156.38428 m
251.28794 156.38428 253.89496 153.77698 253.89496 150.58063 c
253.89496 147.38400 251.28794 144.77698 248.09131 144.77698 c
244.89468 144.77698 242.28765 147.38400 242.28765 150.58063 c
242.28765 153.77698 244.89468 156.38428 248.09131 156.38428 c
@c
B

@rax %Note: Object
197.03991 210.27600 208.64721 221.88331 @E
 0 O 0 @g
0.00 0.00 0.00 0.30 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
202.84356 221.88331 m
206.04019 221.88331 208.64721 219.27600 208.64721 216.07965 c
208.64721 212.88302 206.04019 210.27600 202.84356 210.27600 c
199.64721 210.27600 197.03991 212.88302 197.03991 216.07965 c
197.03991 219.27600 199.64721 221.88331 202.84356 221.88331 c
@c
B

@rax %Note: Object
151.08661 144.36227 162.69392 155.96986 @E
 0 O 0 @g
0.00 0.00 0.00 0.30 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
156.89027 155.96986 m
160.08690 155.96986 162.69392 153.36255 162.69392 150.16620 c
162.69392 146.96957 160.08690 144.36227 156.89027 144.36227 c
153.69392 144.36227 151.08661 146.96957 151.08661 150.16620 c
151.08661 153.36255 153.69392 155.96986 156.89027 155.96986 c
@c
B

@rax %Note: Object
197.03991 78.44882 208.64721 90.05613 @E
 0 O 0 @g
0.00 0.00 0.00 0.30 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
202.84356 90.05613 m
206.04019 90.05613 208.64721 87.44910 208.64721 84.25247 c
208.64721 81.05613 206.04019 78.44882 202.84356 78.44882 c
199.64721 78.44882 197.03991 81.05613 197.03991 84.25247 c
197.03991 87.44910 199.64721 90.05613 202.84356 90.05613 c
@c
B

@rax %Note: Object
288.47027 78.44882 300.07757 90.05613 @E
 0 O 0 @g
0.00 0.00 0.00 0.30 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
294.27392 90.05613 m
297.47055 90.05613 300.07757 87.44910 300.07757 84.25247 c
300.07757 81.05613 297.47055 78.44882 294.27392 78.44882 c
291.07757 78.44882 288.47027 81.05613 288.47027 84.25247 c
288.47027 87.44910 291.07757 90.05613 294.27392 90.05613 c
@c
B

@rax %Note: Object
334.19424 144.77698 345.80154 156.38428 @E
 0 O 0 @g
0.00 0.00 0.00 0.30 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
339.99789 156.38428 m
343.19452 156.38428 345.80154 153.77698 345.80154 150.58063 c
345.80154 147.38400 343.19452 144.77698 339.99789 144.77698 c
336.80154 144.77698 334.19424 147.38400 334.19424 150.58063 c
334.19424 153.77698 336.80154 156.38428 339.99789 156.38428 c
@c
B

@rax 195.73455 138.36869 204.81307 148.01981 @E
[0.00016178 0.00000000 0.00000000 0.00016178 195.73456277 138.55868219] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e

% FontChange:/_TimesNewRoman 126999.00000 z
%CHAR: 0 0 (a) @t
36147 8191 m
30321 3683 26670 1079 25178 365 c
22939 -667 20574 -1175 18050 -1175 c
14113 -1175 10890 159 8334 2857 c
5794 5540 4524 9080 4524 13462 c
4524 16224 5143 18621 6382 20653 c
8080 23463 11033 26114 15224 28591 c
19415 31067 26400 34083 36147 37639 C
36147 39878 l
36147 45529 35258 49418 33448 51530 c
31654 53641 29035 54689 25606 54689 c
23003 54689 20939 53990 19415 52593 c
17843 51181 17050 49561 17050 47752 c
17177 44148 l
17177 42243 16684 40783 15716 39751 c
14748 38719 13478 38195 11906 38195 c
10382 38195 9128 38735 8160 39814 c
7175 40894 6699 42354 6699 44212 c
6699 47767 8509 51038 12160 54006 c
15795 56991 20891 58483 27464 58483 c
32512 58483 36655 57626 39878 55927 c
42307 54657 44116 52641 45275 49926 c
46005 48148 46386 44497 46386 39005 c
46386 19717 l
46386 14303 46482 10985 46688 9763 c
46894 8541 47244 7731 47720 7318 c
48196 6906 48736 6699 49355 6699 c
50022 6699 50609 6842 51101 7128 c
51958 7668 53641 9176 56118 11652 C
56118 8191 L
51482 1984 47069 -1111 42846 -1111 c
40830 -1111 39211 -413 38020 1000 c
36814 2397 36195 4794 36147 8191 C
@c
36147 12224 m
36147 33861 L
29908 31385 25876 29623 24066 28591 c
20796 26765 18462 24860 17050 22876 c
15653 20891 14938 18732 14938 16367 c
14938 13398 15827 10922 17605 8953 c
19383 7001 21431 6017 23749 6017 c
26892 6017 31020 8080 36147 12224 C
@c
F
T
@rax 278.64454 178.35534 297.91644 198.45099 @E
[0.00016178 0.00000000 0.00000000 0.00016178 278.64454218 178.35547231] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e

% FontChange:/_TimesNewRoman 126999.00000 z
%CHAR: 0 0 (R) @t
85820 0 m
63372 0 L
34909 39322 L
32797 39227 31083 39195 29765 39195 c
29226 39195 28654 39195 28035 39227 c
27416 39243 26765 39274 26114 39322 C
26114 14891 l
26114 9588 26686 6302 27845 5016 c
29416 3207 31766 2302 34909 2302 c
38195 2302 L
38195 0 L
2175 0 L
2175 2302 L
5334 2302 l
8890 2302 11430 3445 12954 5763 c
13827 7048 14256 10081 14256 14891 c
14256 69199 l
14256 74501 13684 77787 12525 79057 c
10922 80882 8509 81787 5334 81787 c
2175 81787 L
2175 84089 L
32797 84089 l
41735 84089 48323 83438 52562 82137 c
56784 80835 60388 78438 63341 74945 c
66293 71453 67786 67278 67786 62452 c
67786 57277 66087 52800 62722 48990 c
59356 45180 54133 42497 47069 40925 C
64436 16811 l
68405 11271 71802 7588 74660 5763 c
77517 3953 81232 2794 85820 2302 C
85820 0 L
@c
26114 43227 m
26892 43227 27575 43211 28146 43196 c
28734 43164 29210 43164 29575 43164 c
37592 43164 43640 44894 47720 48371 c
51784 51847 53832 56261 53832 61642 c
53832 66897 52181 71151 48895 74437 c
45609 77723 41259 79374 35845 79374 c
33448 79374 30194 78977 26114 78200 C
26114 43227 L
@c
F
T
@rax 278.64454 178.35534 297.91644 198.45099 @E
[0.00016178 0.00000000 0.00000000 0.00016178 278.64454218 178.35547231] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e
T
@rax 278.64454 178.35534 297.91644 198.45099 @E
[0.00016178 0.00000000 0.00000000 0.00016178 278.64454218 178.35547231] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e

% FontChange:/_TimesNewRoman 74138.00000 z
%CHAR: 84708 74138 (0) @t
86052 123338 m
86052 126137 86469 128546 87312 130566 c
88155 132587 89277 134088 90685 135079 c
91770 135867 92891 136256 94049 136256 c
95931 136256 97617 135302 99119 133384 c
100991 131002 101917 127777 101917 123718 c
101917 120863 101510 118445 100694 116452 c
99869 114469 98822 113023 97552 112124 c
96274 111226 95050 110771 93864 110771 c
91529 110771 89573 112152 88016 114914 c
86700 117249 86052 120048 86052 123338 c
@c
89592 122884 m
89592 119501 90009 116749 90843 114608 c
91529 112810 92557 111911 93920 111911 c
94568 111911 95245 112208 95949 112792 c
96644 113376 97182 114358 97543 115729 c
98099 117805 98377 120734 98377 124515 c
98377 127313 98081 129649 97506 131512 c
97071 132902 96505 133884 95819 134468 c
95328 134866 94726 135061 94031 135061 c
93206 135061 92483 134699 91844 133958 c
90973 132957 90380 131382 90064 129232 c
89749 127091 89592 124969 89592 122884 c
@c
F
T
@rax 278.64454 178.35534 297.91644 198.45099 @E
[0.00016178 0.00000000 0.00000000 0.00016178 278.64454218 178.35547231] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e
T
@rax %Note: Object
311.80847 226.44340 323.41606 238.05071 @E
 0 O 0 @g
0.00 0.00 0.00 0.30 k
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
317.61213 238.05071 m
320.80876 238.05071 323.41606 235.44340 323.41606 232.24706 c
323.41606 229.05043 320.80876 226.44340 317.61213 226.44340 c
314.41578 226.44340 311.80847 229.05043 311.80847 232.24706 c
311.80847 235.44340 314.41578 238.05071 317.61213 238.05071 c
@c
B

@rax %Note: Object
294.27392 216.07965 317.61213 232.24706 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 1.41732 1.41732 0.00000 @w
/$fm 0 def
294.27392 216.07965 m
312.57099 228.75477 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O
0 1.41307 1.41307 0 @w
309.98891 231.45959 m
317.61213 232.24706 L
314.19581 225.38693 L
309.98891 231.45959 L
f
@J

@rax 313.61329 208.16334 323.85515 217.63219 @E
[0.00016178 0.00000000 0.00000000 0.00016178 313.61320545 208.44323864] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e

% FontChange:/_TimesNewRoman 126999.00000 z
%CHAR: 0 0 (u) @t
53768 56800 m
53768 22384 l
53768 15811 53911 11795 54229 10319 c
54546 8858 55038 7826 55721 7255 c
56403 6683 57197 6382 58102 6382 c
59388 6382 60833 6731 62452 7445 C
63309 5270 L
46323 -1730 L
43529 -1730 L
43529 10287 L
38655 5001 34941 1667 32369 317 c
29813 -1048 27098 -1730 24241 -1730 c
21066 -1730 18304 -810 15970 1016 c
13637 2857 12017 5223 11097 8128 c
10192 11017 9731 15113 9731 20399 c
9731 45767 l
9731 48450 9446 50307 8874 51339 c
8287 52371 7429 53181 6286 53736 c
5159 54292 3096 54546 127 54514 C
127 56800 L
20034 56800 L
20034 18796 l
20034 13494 20955 10033 22796 8366 c
24622 6715 26844 5890 29448 5890 c
31226 5890 33242 6445 35496 7572 c
37750 8684 40433 10811 43529 13954 C
43529 46132 l
43529 49355 42942 51546 41767 52673 c
40592 53816 38131 54419 34417 54514 C
34417 56800 L
53768 56800 L
@c
F
T
@rax %Note: Object
195.73455 226.44283 209.00013 226.44397 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 0.85039 0.85039 0.00000 @w
/$fm 0 def
200.10926 226.44340 m
204.62542 226.44340 L
S
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O
0 1.00800 1.00800 0 @w
200.52454 229.07820 m
195.73455 226.44340 L
200.52454 223.80860 L
200.52454 229.07820 L
f
@J
@j
0.00 0.00 0.00 1.00 K
0.00 0.00 0.00 1.00 k
0 @g
0 @G
[] 0 d 0 J 0 j
0 R 0 O
0 1.00800 1.00800 0 @w
204.21014 229.07820 m
209.00013 226.44340 L
204.21014 223.80860 L
204.21014 229.07820 L
f
@J

@rax 199.05109 236.20564 210.39109 250.65865 @E
[0.00016178 0.00000000 0.00000000 0.00016178 199.05096195 236.39245790] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e

% FontChange:/_TimesNewRoman 126999.00000 z
%CHAR: 0 0 (l) @t
23495 88185 m
23495 12843 l
23495 9287 23765 6921 24273 5763 c
24797 4604 25590 3731 26670 3127 c
27733 2540 29750 2238 32686 2238 C
32686 0 L
4842 0 L
4842 2238 L
7445 2238 9223 2508 10176 3032 c
11128 3572 11859 4461 12398 5699 c
12938 6953 13208 9319 13208 12843 c
13208 64436 l
13208 70834 13065 74771 12779 76247 c
12478 77708 12017 78708 11382 79247 c
10731 79787 9922 80057 8938 80057 c
7858 80057 6493 79724 4842 79057 C
3778 81232 L
20717 88185 L
23495 88185 L
@c
F
T
@rax 199.05109 236.20564 210.39109 250.65865 @E
[0.00016178 0.00000000 0.00000000 0.00016178 199.05096195 236.39245790] @tm
 0 O 0 @g
0.00 0.00 0.00 1.00 k
e

% FontChange:/_TimesNewRoman 84666.00000 z
%CHAR: 35290 0 (c) @t
70098 14383 m
69082 9398 67082 5556 64108 2868 c
61124 190 57832 -1154 54223 -1154 c
49927 -1154 46180 646 42984 4254 c
39777 7863 38179 12742 38179 18891 c
38179 24849 39957 29686 43492 33401 c
47037 37126 51292 38989 56245 38989 c
59970 38989 63029 37994 65431 36025 c
67823 34057 69029 32014 69029 29887 c
69029 28839 68691 27993 68013 27347 c
67336 26702 66394 26373 65177 26373 c
63558 26373 62330 26903 61505 27950 c
61028 28522 60722 29623 60573 31252 c
60415 32882 59864 34120 58891 34978 c
57928 35803 56594 36216 54890 36216 c
52128 36216 49916 35200 48233 33157 c
46000 30459 44878 26881 44878 22447 c
44878 17928 45990 13938 48212 10477 c
50424 7017 53430 5292 57197 5292 c
59907 5292 62330 6212 64479 8064 c
65992 9334 67463 11631 68902 14965 C
70098 14383 L
@c
F
T
@rax %Note: Object
127.84252 55.20472 377.71654 252.77953 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 1.00 K
0 2.83465 2.83465 0.00000 @w
/$fm 0 def
127.84252 252.77953 m
377.71654 252.77953 L
377.71654 55.20472 L
127.84252 55.20472 L
127.84252 252.77953 L
@c
S

%%PageTrailer
@rs
@rs
%%Trailer
@EndSysCorelDict
end
%%DocumentSuppliedResources: procset wCorel7Dict
%%EOF

n_iw.eps
-------

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 104 90 556 615
%%Title: n_iw_2.eps
%%Creator: xmgr
%%CreationDate: Tue Mar  6 17:11:42 2001
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
			>> 	matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
			>> 	matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
			>> 	matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
			>> 	matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
			>> 	matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
			>> 	matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
			>> 	matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
			>> 	matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
			>> 	matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
			>> 	matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
			>> 	matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
			>> 	matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
			>> 	matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
			>> 	matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
			>> 	matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
			>> 	matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

	mark             
	/ISOLatin1Encoding 
	  8#000 1 8#054 {StandardEncoding exch get} for 
	  /minus 
	  8#056 1 8#217 {StandardEncoding exch get} for 
	  /dotlessi 
	  8#301 1 8#317 {StandardEncoding exch get} for 
	  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
	  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
	  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
	  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
	  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
	  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
	  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
	  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
	  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
	  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
	  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
	  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
	  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
	  /ISOLatin1Encoding where not {256 array astore def} if 
	 cleartomark 

	/makeISOEncoded 
	{ findfont /curfont exch def 
	  /newfont curfont maxlength dict def  
	  /ISOLatin1 (-ISOLatin1) def
	  /curfontname curfont /FontName get dup length string cvs def 
	  /newfontname curfontname length ISOLatin1 length add string 
    	 dup 0                  curfontname putinterval 
    	 dup curfontname length ISOLatin1   putinterval 
	  def 
	  curfont   
	  { exch dup /FID ne  
    	{ dup /Encoding eq  
    	  { exch pop ISOLatin1Encoding exch }  
    	  if  
    	  dup /FontName eq  
    	  { exch pop newfontname exch }  
    	  if  
    	  exch newfont 3 1 roll put  
    	}  
    	{ pop pop }  
    	ifelse  
	  }  
	  forall 
	  newfontname newfont definefont 
	} def 

	/Times-Roman makeISOEncoded pop 
	/Times-Bold makeISOEncoded pop 
	/Times-Italic makeISOEncoded pop 
	/Times-BoldItalic makeISOEncoded pop 
	/Helvetica makeISOEncoded pop 
	/Helvetica-Bold makeISOEncoded pop 
	/Helvetica-Oblique makeISOEncoded pop 
	/Helvetica-BoldOblique makeISOEncoded pop 
2550 0 translate
90 rotate
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
506 434 m
506 444 l
758 434 m
758 444 l
1010 434 m
1010 444 l
1262 434 m
1262 444 l
1513 434 m
1513 444 l
1765 434 m
1765 444 l
2017 434 m
2017 444 l
2269 434 m
2269 444 l
2521 434 m
2521 444 l
506 2115 m
506 2105 l
758 2115 m
758 2105 l
1010 2115 m
1010 2105 l
1262 2115 m
1262 2105 l
1513 2115 m
1513 2105 l
1765 2115 m
1765 2105 l
2017 2115 m
2017 2105 l
2269 2115 m
2269 2105 l
2521 2115 m
2521 2105 l
s
506 434 m
506 454 l
1010 434 m
1010 454 l
1513 434 m
1513 454 l
2017 434 m
2017 454 l
2521 434 m
2521 454 l
506 2115 m
506 2095 l
1010 2115 m
1010 2095 l
1513 2115 m
1513 2095 l
2017 2115 m
2017 2095 l
2521 2115 m
2521 2095 l
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
5 setlinewidth
506 384 m
gsave
506 384 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1010 384 m
gsave
1010 384 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
1513 384 m
gsave
1513 384 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
2017 384 m
gsave
2017 384 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
newpath
2521 384 m
gsave
2521 384 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 70 scalefont setfont
3 setlinewidth
1513 284 m
gsave
1513 284 translate
0 rotate
0 0  m
(w) CS
/Symbol findfont 
70 scalefont
 setfont
(w) show
grestore
newpath
1 setlinewidth
506 434 m
516 434 l
506 621 m
516 621 l
506 808 m
516 808 l
506 994 m
516 994 l
506 1181 m
516 1181 l
506 1368 m
516 1368 l
506 1555 m
516 1555 l
506 1741 m
516 1741 l
506 1928 m
516 1928 l
506 2115 m
516 2115 l
2521 434 m
2511 434 l
2521 621 m
2511 621 l
2521 808 m
2511 808 l
2521 994 m
2511 994 l
2521 1181 m
2511 1181 l
2521 1368 m
2511 1368 l
2521 1555 m
2511 1555 l
2521 1741 m
2511 1741 l
2521 1928 m
2511 1928 l
2521 2115 m
2511 2115 l
s
506 434 m
526 434 l
506 808 m
526 808 l
506 1181 m
526 1181 l
506 1555 m
526 1555 l
506 1928 m
526 1928 l
2521 434 m
2501 434 l
2521 808 m
2501 808 l
2521 1181 m
2501 1181 l
2521 1555 m
2501 1555 l
2521 1928 m
2501 1928 l
/Symbol findfont 
60 scalefont
 setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
5 setlinewidth
466 434 m
gsave
466 434 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
466 808 m
gsave
466 808 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
newpath
466 1181 m
gsave
466 1181 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
466 1555 m
gsave
466 1555 translate
0 rotate
0 -20  m
(1.5) RJ
(1.5) show
grestore
newpath
466 1928 m
gsave
466 1928 translate
0 rotate
0 -20  m
(2.0) RJ
(2.0) show
grestore
newpath
506 435 m
538 436 l
551 436 l
561 437 l
570 437 l
577 438 l
584 438 l
590 439 l
596 439 l
602 440 l
607 440 l
612 441 l
617 441 l
621 442 l
625 442 l
630 443 l
634 443 l
638 444 l
641 444 l
645 445 l
649 445 l
652 446 l
656 447 l
659 447 l
662 448 l
665 448 l
669 449 l
672 449 l
675 450 l
678 450 l
681 451 l
684 451 l
686 452 l
689 452 l
692 453 l
695 453 l
697 454 l
700 455 l
703 455 l
705 456 l
708 456 l
710 457 l
713 457 l
715 458 l
717 458 l
720 459 l
722 459 l
725 460 l
727 460 l
729 461 l
731 461 l
734 462 l
736 462 l
738 463 l
740 464 l
742 464 l
745 465 l
747 465 l
749 466 l
751 466 l
753 467 l
755 467 l
757 468 l
759 468 l
761 469 l
763 469 l
765 470 l
767 471 l
769 471 l
771 472 l
773 472 l
775 473 l
776 473 l
778 474 l
780 474 l
782 475 l
784 475 l
786 476 l
788 476 l
789 477 l
791 478 l
793 478 l
795 479 l
796 479 l
798 480 l
800 480 l
802 481 l
803 481 l
805 482 l
807 482 l
808 483 l
810 483 l
812 484 l
813 484 l
815 485 l
817 486 l
818 486 l
820 487 l
822 487 l
823 488 l
825 488 l
826 489 l
828 489 l
829 490 l
831 490 l
833 491 l
834 491 l
836 492 l
837 492 l
839 493 l
840 494 l
848 496 l
855 499 l
862 501 l
869 504 l
876 507 l
883 509 l
890 512 l
896 514 l
903 517 l
909 519 l
915 522 l
922 524 l
928 527 l
934 529 l
939 532 l
945 534 l
951 536 l
957 539 l
962 541 l
968 543 l
973 546 l
979 548 l
984 550 l
989 552 l
995 555 l
1000 557 l
1005 559 l
1010 561 l
1015 563 l
1020 565 l
1025 567 l
1030 570 l
1034 572 l
1039 574 l
1044 576 l
1049 578 l
1053 580 l
1058 582 l
1062 584 l
1067 586 l
1072 588 l
1076 590 l
1080 592 l
1085 594 l
1089 596 l
1094 598 l
1098 600 l
1102 601 l
1106 603 l
1111 605 l
1115 607 l
1119 609 l
1123 611 l
1127 613 l
1131 615 l
1135 617 l
1139 618 l
1143 620 l
1147 622 l
1151 624 l
1155 626 l
1159 628 l
1163 629 l
1167 631 l
1171 633 l
1174 635 l
1178 637 l
1182 638 l
1186 640 l
1189 642 l
1193 644 l
1197 645 l
1200 647 l
1204 649 l
1208 651 l
1211 652 l
1215 654 l
1218 656 l
1222 658 l
1226 659 l
1229 661 l
1233 663 l
1236 664 l
1240 666 l
1243 668 l
1246 670 l
1250 671 l
1253 673 l
1257 675 l
1260 676 l
1263 678 l
1267 679 l
1270 681 l
1273 683 l
1277 684 l
1280 686 l
1283 688 l
1286 689 l
1290 691 l
1293 693 l
1296 694 l
1299 696 l
1303 697 l
1306 699 l
1309 701 l
1312 702 l
1315 704 l
1318 705 l
1321 707 l
1325 708 l
1328 710 l
1331 712 l
1334 713 l
1337 715 l
1340 716 l
1343 718 l
1346 719 l
1349 721 l
1352 722 l
1355 724 l
1358 725 l
1361 727 l
1364 729 l
1367 730 l
1370 732 l
1373 733 l
1376 735 l
1379 736 l
1381 738 l
1384 739 l
1387 741 l
1390 742 l
1393 744 l
1396 745 l
1399 747 l
1402 748 l
1404 749 l
1407 751 l
1410 752 l
1413 754 l
1416 755 l
1418 757 l
1421 758 l
1424 760 l
1427 761 l
1429 763 l
1432 764 l
1435 766 l
1438 767 l
1440 768 l
1443 770 l
1446 771 l
1448 773 l
1451 774 l
1454 776 l
1456 777 l
1459 778 l
1462 780 l
1464 781 l
1467 783 l
1470 784 l
1472 785 l
1475 787 l
1478 788 l
1480 790 l
1483 791 l
1485 792 l
1488 794 l
1491 795 l
1493 797 l
1496 798 l
1498 799 l
1501 801 l
1503 802 l
1506 803 l
1508 805 l
1511 806 l
1513 807 l
1516 809 l
1519 810 l
1521 812 l
1524 813 l
1526 814 l
1528 816 l
1531 817 l
1533 818 l
1536 820 l
1538 821 l
1541 822 l
1543 824 l
1546 825 l
1548 826 l
1551 828 l
1553 829 l
1555 830 l
1558 832 l
1560 833 l
1563 834 l
1565 836 l
1567 837 l
1570 838 l
1572 839 l
1575 841 l
1577 842 l
1579 843 l
1582 845 l
1584 846 l
1586 847 l
1589 849 l
1591 850 l
1593 851 l
1596 852 l
1598 854 l
1600 855 l
1603 856 l
1605 857 l
1607 859 l
1610 860 l
1612 861 l
1614 863 l
1617 864 l
1619 865 l
1621 866 l
1623 868 l
1626 869 l
1628 870 l
1630 871 l
1632 873 l
1635 874 l
1637 875 l
1639 876 l
1641 878 l
1644 879 l
1646 880 l
1648 881 l
1650 883 l
1652 884 l
1655 885 l
1657 886 l
1659 888 l
1661 889 l
1663 890 l
1666 891 l
1668 892 l
1670 894 l
1672 895 l
1674 896 l
1677 897 l
1679 899 l
1681 900 l
1683 901 l
1685 902 l
1687 903 l
1690 905 l
1692 906 l
1694 907 l
1696 908 l
1698 909 l
1700 911 l
1702 912 l
1704 913 l
1707 914 l
1709 915 l
1711 917 l
1713 918 l
1715 919 l
1717 920 l
1719 921 l
1721 923 l
1723 924 l
1725 925 l
1727 926 l
1730 927 l
1732 928 l
1734 930 l
1736 931 l
1738 932 l
1740 933 l
1742 934 l
1744 935 l
1746 937 l
1748 938 l
1750 939 l
1752 940 l
1754 941 l
1756 942 l
1758 944 l
1760 945 l
1762 946 l
1764 947 l
1766 948 l
1768 949 l
1770 950 l
1772 952 l
1774 953 l
1776 954 l
1778 955 l
1780 956 l
1782 957 l
1784 958 l
1786 960 l
1788 961 l
1790 962 l
1792 963 l
1794 964 l
1796 965 l
1798 966 l
1800 968 l
1802 969 l
1804 970 l
1806 971 l
1808 972 l
1810 973 l
1812 974 l
1814 975 l
1816 976 l
1818 978 l
1820 979 l
1821 980 l
1823 981 l
1825 982 l
1827 983 l
1829 984 l
1831 985 l
1833 986 l
1835 988 l
1837 989 l
1839 990 l
1841 991 l
1843 992 l
1844 993 l
1846 994 l
1848 995 l
1850 996 l
1852 997 l
1854 999 l
1856 1000 l
1858 1001 l
1860 1002 l
1861 1003 l
1863 1004 l
1865 1005 l
1867 1006 l
1869 1007 l
1871 1008 l
1873 1009 l
1874 1010 l
1876 1011 l
1878 1013 l
1880 1014 l
1882 1015 l
1884 1016 l
1886 1017 l
1887 1018 l
1889 1019 l
1891 1020 l
1893 1021 l
1895 1022 l
1896 1023 l
1898 1024 l
1900 1025 l
1902 1026 l
1904 1027 l
1906 1029 l
1907 1030 l
1909 1031 l
1911 1032 l
1913 1033 l
1915 1034 l
1916 1035 l
1918 1036 l
1920 1037 l
1922 1038 l
1924 1039 l
1925 1040 l
1927 1041 l
1929 1042 l
1931 1043 l
1933 1044 l
1934 1045 l
1936 1046 l
1938 1047 l
1940 1048 l
1941 1049 l
1943 1050 l
1945 1051 l
1947 1052 l
1948 1054 l
1950 1055 l
1952 1056 l
1954 1057 l
1955 1058 l
1957 1059 l
1959 1060 l
1961 1061 l
1962 1062 l
1964 1063 l
1966 1064 l
1968 1065 l
1969 1066 l
1971 1067 l
1973 1068 l
1975 1069 l
1976 1070 l
1978 1071 l
1980 1072 l
1981 1073 l
1983 1074 l
1985 1075 l
1987 1076 l
1988 1077 l
1990 1078 l
1992 1079 l
1993 1080 l
1995 1081 l
1997 1082 l
1999 1083 l
2000 1084 l
2002 1085 l
2004 1086 l
2005 1087 l
2007 1088 l
2009 1089 l
2010 1090 l
2012 1091 l
2014 1092 l
2015 1093 l
2017 1094 l
2019 1095 l
2021 1096 l
2022 1097 l
2024 1098 l
2026 1099 l
2027 1100 l
2029 1101 l
2031 1102 l
2032 1103 l
2034 1104 l
2036 1105 l
2037 1106 l
2039 1107 l
2040 1107 l
2042 1108 l
2044 1109 l
2045 1110 l
2047 1111 l
2049 1112 l
2050 1113 l
2052 1114 l
2054 1115 l
2055 1116 l
2057 1117 l
2059 1118 l
2060 1119 l
2062 1120 l
2063 1121 l
2065 1122 l
2067 1123 l
2068 1124 l
2070 1125 l
2072 1126 l
2073 1127 l
2075 1128 l
2076 1129 l
2078 1130 l
2080 1131 l
2081 1132 l
2083 1132 l
2084 1133 l
2086 1134 l
2088 1135 l
2089 1136 l
2091 1137 l
2092 1138 l
2094 1139 l
2096 1140 l
2097 1141 l
2099 1142 l
2100 1143 l
2102 1144 l
2104 1145 l
2105 1146 l
2107 1147 l
2108 1148 l
2110 1148 l
2112 1149 l
2113 1150 l
2115 1151 l
2116 1152 l
2118 1153 l
2119 1154 l
2121 1155 l
2123 1156 l
2124 1157 l
2126 1158 l
2127 1159 l
2129 1160 l
2130 1161 l
2132 1161 l
2134 1162 l
2135 1163 l
2137 1164 l
2138 1165 l
2140 1166 l
2141 1167 l
2143 1168 l
2144 1169 l
2146 1170 l
2148 1171 l
2149 1172 l
2151 1172 l
2152 1173 l
2154 1174 l
2155 1175 l
2157 1176 l
2158 1177 l
2160 1178 l
2161 1179 l
2163 1180 l
2164 1181 l
2166 1182 l
2167 1182 l
2169 1183 l
2171 1184 l
2172 1185 l
2174 1186 l
2175 1187 l
2177 1188 l
2178 1189 l
2180 1190 l
2181 1191 l
2183 1191 l
2184 1192 l
2186 1193 l
2187 1194 l
2189 1195 l
2190 1196 l
2192 1197 l
2193 1198 l
2195 1199 l
2196 1199 l
2198 1200 l
2199 1201 l
2201 1202 l
2202 1203 l
2204 1204 l
2205 1205 l
2207 1206 l
2208 1207 l
2210 1207 l
2211 1208 l
2213 1209 l
2214 1210 l
2216 1211 l
2217 1212 l
2219 1213 l
2220 1214 l
2222 1214 l
2223 1215 l
2225 1216 l
2226 1217 l
2227 1218 l
2229 1219 l
2230 1220 l
2232 1221 l
2233 1221 l
2235 1222 l
2236 1223 l
2238 1224 l
2239 1225 l
2241 1226 l
2242 1227 l
2244 1227 l
2245 1228 l
2247 1229 l
2248 1230 l
2249 1231 l
2251 1232 l
2252 1233 l
2254 1233 l
2255 1234 l
2257 1235 l
2258 1236 l
2260 1237 l
2261 1238 l
2262 1239 l
2264 1239 l
2265 1240 l
2267 1241 l
2268 1242 l
2270 1243 l
2271 1244 l
2273 1245 l
2274 1245 l
2275 1246 l
2277 1247 l
2278 1248 l
2280 1249 l
2281 1250 l
2283 1250 l
2284 1251 l
2285 1252 l
2287 1253 l
2288 1254 l
2290 1255 l
2291 1256 l
2293 1256 l
2294 1257 l
2295 1258 l
2297 1259 l
2298 1260 l
2300 1261 l
2301 1261 l
2302 1262 l
2304 1263 l
2305 1264 l
2307 1265 l
2308 1266 l
2310 1266 l
2311 1267 l
2312 1268 l
2314 1269 l
2315 1270 l
2317 1271 l
2318 1271 l
2319 1272 l
2321 1273 l
2322 1274 l
2324 1275 l
2325 1275 l
2326 1276 l
2328 1277 l
2329 1278 l
2331 1279 l
2332 1280 l
2333 1280 l
2335 1281 l
2336 1282 l
2337 1283 l
2339 1284 l
2340 1285 l
2342 1285 l
2343 1286 l
2344 1287 l
2346 1288 l
2347 1289 l
2348 1289 l
2350 1290 l
2351 1291 l
2353 1292 l
2354 1293 l
2355 1293 l
2357 1294 l
2358 1295 l
2359 1296 l
2361 1297 l
2362 1297 l
2364 1298 l
2365 1299 l
2366 1300 l
2368 1301 l
2369 1302 l
2370 1302 l
2372 1303 l
2373 1304 l
2374 1305 l
2376 1306 l
2377 1306 l
2379 1307 l
2380 1308 l
2381 1309 l
2383 1310 l
2384 1310 l
2385 1311 l
2387 1312 l
2388 1313 l
2389 1313 l
2391 1314 l
2392 1315 l
2393 1316 l
2395 1317 l
2396 1317 l
2397 1318 l
2399 1319 l
2400 1320 l
2401 1321 l
2403 1321 l
2404 1322 l
2405 1323 l
2407 1324 l
s
2407 1324 m
2407 1324 m
2408 1325 l
2409 1325 l
2411 1326 l
2412 1327 l
2413 1328 l
2415 1328 l
2416 1329 l
2417 1330 l
2419 1331 l
2420 1332 l
2421 1332 l
2423 1333 l
2424 1334 l
2425 1335 l
2427 1335 l
2428 1336 l
2429 1337 l
2431 1338 l
2432 1339 l
2433 1339 l
2435 1340 l
2436 1341 l
2437 1342 l
2439 1342 l
2440 1343 l
2441 1344 l
2442 1345 l
2444 1346 l
2445 1346 l
2446 1347 l
2448 1348 l
2449 1349 l
2450 1349 l
2452 1350 l
2453 1351 l
2454 1352 l
2456 1352 l
2457 1353 l
2458 1354 l
2459 1355 l
2461 1355 l
2462 1356 l
2463 1357 l
2465 1358 l
2466 1358 l
2467 1359 l
2469 1360 l
2470 1361 l
2471 1362 l
2472 1362 l
2474 1363 l
2475 1364 l
2476 1365 l
2478 1365 l
2479 1366 l
2480 1367 l
2481 1368 l
2483 1368 l
2484 1369 l
2485 1370 l
2487 1371 l
2488 1371 l
2489 1372 l
2490 1373 l
2492 1374 l
2493 1374 l
2494 1375 l
2495 1376 l
2497 1377 l
2498 1377 l
2499 1378 l
2501 1379 l
2502 1380 l
2503 1380 l
2504 1381 l
2506 1382 l
2507 1382 l
2508 1383 l
2509 1384 l
2511 1385 l
2512 1385 l
2513 1386 l
2515 1387 l
2516 1388 l
2517 1388 l
2518 1389 l
2520 1390 l
2521 1391 l
s
[20 20] 0 setdash
538 435 m
551 436 l
561 436 l
570 436 l
577 436 l
584 437 l
590 437 l
596 437 l
602 438 l
607 438 l
612 438 l
617 439 l
621 439 l
625 439 l
630 439 l
634 440 l
638 440 l
641 440 l
645 441 l
649 441 l
652 441 l
656 441 l
659 442 l
662 442 l
665 442 l
669 443 l
672 443 l
675 443 l
678 443 l
681 444 l
684 444 l
686 444 l
689 445 l
692 445 l
695 445 l
697 446 l
700 446 l
703 446 l
705 446 l
708 447 l
710 447 l
713 447 l
715 448 l
717 448 l
720 448 l
722 448 l
725 449 l
727 449 l
729 449 l
731 450 l
734 450 l
736 450 l
738 451 l
740 451 l
742 451 l
745 451 l
747 452 l
749 452 l
751 452 l
753 453 l
755 453 l
757 453 l
759 453 l
761 454 l
763 454 l
765 454 l
767 455 l
769 455 l
771 455 l
773 455 l
775 456 l
776 456 l
778 456 l
780 457 l
782 457 l
784 457 l
786 457 l
788 458 l
789 458 l
791 458 l
793 459 l
795 459 l
796 459 l
798 460 l
800 460 l
802 460 l
803 460 l
805 461 l
807 461 l
808 461 l
810 462 l
812 462 l
813 462 l
815 462 l
817 463 l
818 463 l
820 463 l
822 464 l
823 464 l
825 464 l
826 464 l
828 465 l
829 465 l
831 465 l
833 466 l
834 466 l
836 466 l
837 466 l
839 467 l
840 467 l
842 467 l
843 468 l
845 468 l
846 468 l
848 468 l
849 469 l
851 469 l
852 469 l
854 470 l
855 470 l
857 470 l
858 470 l
859 471 l
861 471 l
862 471 l
864 472 l
865 472 l
867 472 l
868 472 l
869 473 l
871 473 l
872 473 l
874 474 l
875 474 l
876 474 l
878 475 l
879 475 l
880 475 l
882 475 l
883 476 l
884 476 l
886 476 l
887 477 l
888 477 l
890 477 l
891 477 l
892 478 l
894 478 l
895 478 l
896 479 l
898 479 l
899 479 l
900 479 l
901 480 l
903 480 l
904 480 l
905 481 l
907 481 l
908 481 l
909 481 l
910 482 l
912 482 l
913 482 l
914 483 l
915 483 l
917 483 l
918 483 l
919 484 l
920 484 l
922 484 l
923 485 l
924 485 l
925 485 l
926 485 l
928 486 l
929 486 l
930 486 l
931 486 l
932 487 l
934 487 l
935 487 l
936 488 l
937 488 l
938 488 l
939 488 l
941 489 l
942 489 l
943 489 l
944 490 l
945 490 l
946 490 l
948 490 l
949 491 l
950 491 l
951 491 l
952 492 l
953 492 l
954 492 l
956 492 l
957 493 l
958 493 l
959 493 l
960 494 l
961 494 l
962 494 l
963 494 l
964 495 l
966 495 l
967 495 l
968 496 l
969 496 l
970 496 l
971 496 l
972 497 l
973 497 l
974 497 l
975 498 l
977 498 l
978 498 l
979 498 l
980 499 l
981 499 l
982 499 l
983 500 l
984 500 l
985 500 l
986 500 l
987 501 l
988 501 l
989 501 l
990 501 l
991 502 l
992 502 l
993 502 l
995 503 l
996 503 l
997 503 l
998 503 l
999 504 l
1000 504 l
1001 504 l
1002 505 l
1003 505 l
1004 505 l
1005 505 l
1006 506 l
1007 506 l
1008 506 l
1009 507 l
1010 507 l
1011 507 l
1012 507 l
1013 508 l
1014 508 l
1015 508 l
1016 508 l
1017 509 l
1018 509 l
1019 509 l
1020 510 l
1021 510 l
1022 510 l
1023 510 l
1024 511 l
1025 511 l
1026 511 l
1027 512 l
1028 512 l
1029 512 l
1030 512 l
1031 513 l
1032 513 l
1033 513 l
1033 514 l
1034 514 l
1035 514 l
1036 514 l
1037 515 l
1038 515 l
1039 515 l
1040 515 l
1041 516 l
1042 516 l
1043 516 l
1044 517 l
1045 517 l
1046 517 l
1047 517 l
1048 518 l
1049 518 l
1050 518 l
1051 519 l
1052 519 l
1053 519 l
1054 520 l
1055 520 l
1056 520 l
1057 520 l
1058 521 l
1059 521 l
1060 521 l
1061 522 l
1062 522 l
1063 522 l
1064 523 l
1065 523 l
1066 523 l
1067 524 l
1068 524 l
1069 524 l
1070 524 l
1071 525 l
1072 525 l
1073 525 l
1074 526 l
1075 526 l
1076 526 l
1077 527 l
1078 527 l
1079 527 l
1080 527 l
1080 528 l
1081 528 l
1082 528 l
1083 528 l
1084 529 l
1085 529 l
1086 529 l
1087 530 l
1088 530 l
1089 530 l
1090 531 l
1091 531 l
1092 531 l
1093 531 l
1094 532 l
1095 532 l
1096 533 l
1097 533 l
1098 533 l
1099 533 l
1100 534 l
1101 534 l
1102 534 l
1103 535 l
1104 535 l
1105 535 l
1106 536 l
1107 536 l
1108 536 l
1109 537 l
1110 537 l
1111 537 l
1111 538 l
1112 538 l
1113 538 l
1114 538 l
1115 539 l
1116 539 l
1117 539 l
1118 540 l
1119 540 l
1120 540 l
1121 541 l
1122 541 l
1123 541 l
1124 542 l
1125 542 l
1126 542 l
1127 543 l
1128 543 l
1129 543 l
1130 543 l
1130 544 l
1131 544 l
1132 544 l
1133 545 l
1134 545 l
1135 545 l
1136 546 l
1137 546 l
1138 546 l
1139 547 l
1140 547 l
1141 547 l
1142 548 l
1143 548 l
1144 548 l
1145 549 l
1146 549 l
1147 549 l
1148 550 l
1149 550 l
1150 550 l
1150 551 l
1151 551 l
1152 551 l
1153 551 l
1154 552 l
1155 552 l
1156 552 l
1157 553 l
1158 553 l
1159 553 l
1160 554 l
1161 554 l
1162 555 l
1163 555 l
1164 555 l
1165 556 l
1166 556 l
1167 556 l
1168 557 l
1169 557 l
1170 557 l
1171 558 l
1172 558 l
1173 558 l
1174 559 l
1175 559 l
1176 559 l
1177 560 l
1178 560 l
1179 560 l
1180 561 l
1181 561 l
1182 562 l
1183 562 l
1184 562 l
1185 563 l
1186 563 l
1187 563 l
1188 564 l
1189 564 l
1190 564 l
1191 565 l
1192 565 l
1193 566 l
1194 566 l
1195 566 l
1196 567 l
1197 567 l
1198 567 l
1199 568 l
1200 568 l
1201 568 l
1202 569 l
1203 569 l
1204 570 l
1205 570 l
1206 570 l
1207 571 l
1208 571 l
1209 571 l
1210 572 l
1211 572 l
1212 572 l
1213 573 l
1214 573 l
1215 574 l
1216 574 l
1217 574 l
1218 575 l
1219 575 l
1220 575 l
1221 576 l
1222 576 l
1223 576 l
1223 577 l
1224 577 l
1225 577 l
1226 577 l
1226 578 l
1227 578 l
1228 578 l
1228 579 l
1229 579 l
1230 579 l
1231 580 l
1232 580 l
1233 580 l
1234 581 l
1235 581 l
1236 581 l
1237 582 l
1238 582 l
1239 582 l
1240 583 l
1241 583 l
1242 584 l
1243 584 l
1244 584 l
1244 585 l
1245 585 l
1246 585 l
1247 586 l
1248 586 l
1249 586 l
1250 587 l
1251 587 l
1252 587 l
1253 588 l
1254 588 l
1255 588 l
1255 589 l
1256 589 l
1257 589 l
1257 590 l
1258 590 l
1259 590 l
1260 591 l
1261 591 l
1262 591 l
1263 592 l
1264 592 l
1265 592 l
1265 593 l
1266 593 l
1267 593 l
1268 594 l
1269 594 l
1270 594 l
1271 595 l
1272 595 l
1273 596 l
1274 596 l
1275 596 l
1275 597 l
1276 597 l
1277 597 l
1278 598 l
1279 598 l
1280 598 l
1281 599 l
1282 599 l
1283 599 l
1283 600 l
1284 600 l
1285 600 l
1286 601 l
1287 601 l
1288 601 l
1288 602 l
1289 602 l
1290 602 l
1291 603 l
1292 603 l
1293 604 l
1294 604 l
1295 604 l
1295 605 l
1296 605 l
1297 605 l
1298 606 l
1299 606 l
1300 606 l
1301 607 l
1302 607 l
1303 607 l
1303 608 l
1304 608 l
1305 608 l
1306 609 l
1307 609 l
1308 609 l
1308 610 l
1309 610 l
1310 610 l
1311 611 l
1312 611 l
1313 611 l
1313 612 l
1314 612 l
1315 612 l
1315 613 l
1316 613 l
1317 613 l
1318 614 l
1319 614 l
1320 614 l
1320 615 l
1321 615 l
1322 615 l
1323 616 l
1324 616 l
1325 616 l
1325 617 l
1326 617 l
1327 617 l
1328 618 l
1329 618 l
1330 619 l
1331 619 l
1332 619 l
1333 620 l
1334 620 l
1335 621 l
1336 621 l
1337 621 l
1337 622 l
1338 622 l
1339 622 l
1340 623 l
1341 623 l
1342 623 l
1342 624 l
1343 624 l
1344 624 l
1345 625 l
1346 625 l
1347 625 l
1347 626 l
1348 626 l
1349 626 l
1350 627 l
1351 627 l
1352 628 l
1353 628 l
1354 629 l
1355 629 l
1356 629 l
1356 630 l
1357 630 l
1358 630 l
1359 631 l
1360 631 l
1361 632 l
1362 632 l
1363 632 l
1363 633 l
1364 633 l
1365 633 l
1366 634 l
1367 634 l
1368 635 l
1369 635 l
1370 635 l
1370 636 l
1371 636 l
1372 636 l
1373 637 l
1374 637 l
1375 638 l
1376 638 l
1377 638 l
1377 639 l
1378 639 l
1379 639 l
1380 640 l
1381 640 l
1382 641 l
1383 641 l
1384 641 l
1384 642 l
1385 642 l
1386 642 l
1387 643 l
1388 643 l
1389 644 l
1390 644 l
1391 644 l
1391 645 l
1392 645 l
1393 645 l
1394 646 l
1395 646 l
1396 647 l
1397 647 l
1398 647 l
1398 648 l
1399 648 l
1400 648 l
1400 649 l
1401 649 l
1402 649 l
1403 649 l
1403 650 l
1404 650 l
1405 650 l
1405 651 l
1406 651 l
1407 651 l
1408 652 l
1409 652 l
1410 653 l
1411 653 l
1412 653 l
1412 654 l
1413 654 l
1414 654 l
1414 655 l
1415 655 l
1416 655 l
1417 656 l
1418 656 l
1419 657 l
1420 657 l
1421 657 l
1421 658 l
1422 658 l
1423 658 l
1423 659 l
1424 659 l
1425 659 l
1426 660 l
1427 660 l
1428 661 l
1429 661 l
1430 662 l
1431 662 l
1432 662 l
1432 663 l
1433 663 l
1434 663 l
1434 664 l
1435 664 l
1436 664 l
1437 665 l
1438 665 l
1439 666 l
1440 666 l
1441 666 l
1441 667 l
1442 667 l
1443 667 l
1444 668 l
1445 668 l
1446 669 l
1447 669 l
1448 670 l
1449 670 l
1450 670 l
1450 671 l
1451 671 l
1452 671 l
1452 672 l
1453 672 l
1454 672 l
1454 673 l
1455 673 l
1456 673 l
1456 674 l
1457 674 l
1458 674 l
1459 675 l
1460 675 l
1461 675 l
1461 676 l
1462 676 l
1463 676 l
1463 677 l
1464 677 l
1465 677 l
1466 678 l
1467 678 l
1468 679 l
1469 679 l
1470 680 l
1471 680 l
1472 681 l
1473 681 l
1474 682 l
1475 682 l
1476 682 l
1476 683 l
1477 683 l
1478 683 l
1479 684 l
1480 684 l
1481 685 l
1482 685 l
1483 686 l
1484 686 l
1485 687 l
1486 687 l
1487 688 l
1488 688 l
1489 688 l
1489 689 l
1490 689 l
1491 689 l
1492 690 l
1493 690 l
1494 691 l
1495 691 l
1496 692 l
1497 692 l
1498 693 l
1499 693 l
1500 694 l
1501 694 l
1502 695 l
1503 695 l
1504 695 l
1504 696 l
1505 696 l
1506 696 l
1506 697 l
1507 697 l
1508 697 l
1508 698 l
s
1508 698 m
1508 698 m
1509 698 l
1510 698 l
1510 699 l
1511 699 l
1512 699 l
1512 700 l
1513 700 l
1514 700 l
1515 701 l
1516 701 l
1517 701 l
1517 702 l
1518 702 l
1519 702 l
1519 703 l
1520 703 l
1521 703 l
1521 704 l
1522 704 l
1523 704 l
1523 705 l
1524 705 l
1525 705 l
1526 706 l
1527 706 l
1528 707 l
1529 707 l
1529 708 l
1530 708 l
1531 708 l
1531 709 l
1532 709 l
1533 709 l
1533 710 l
1534 710 l
1535 710 l
1536 711 l
1537 711 l
1538 712 l
1539 712 l
1540 713 l
1541 713 l
1542 714 l
1543 714 l
1544 714 l
1544 715 l
1545 715 l
1546 715 l
1546 716 l
1547 716 l
1548 716 l
1548 717 l
1549 717 l
1550 717 l
1550 718 l
1551 718 l
1552 718 l
1553 719 l
1554 719 l
1554 720 l
1555 720 l
1556 720 l
1556 721 l
1557 721 l
1558 721 l
1559 722 l
1560 722 l
1561 723 l
1562 723 l
1563 724 l
1564 724 l
1565 725 l
1566 725 l
1567 725 l
1567 726 l
1568 726 l
1569 727 l
1570 727 l
1571 728 l
1572 728 l
1573 729 l
1574 729 l
1575 729 l
1575 730 l
1576 730 l
1577 731 l
1578 731 l
1579 732 l
1580 732 l
1581 732 l
1581 733 l
1582 733 l
1583 733 l
1583 734 l
1584 734 l
1585 734 l
1585 735 l
1586 735 l
1587 735 l
1587 736 l
1588 736 l
1589 736 l
1589 737 l
1590 737 l
1591 737 l
1591 738 l
1592 738 l
1593 738 l
1593 739 l
1594 739 l
1595 739 l
1595 740 l
1596 740 l
1597 740 l
1597 741 l
1598 741 l
1599 741 l
1599 742 l
1600 742 l
1601 742 l
1601 743 l
1602 743 l
1603 743 l
1603 744 l
1604 744 l
1605 744 l
1605 745 l
1606 745 l
1607 745 l
1607 746 l
1608 746 l
1609 746 l
1609 747 l
1610 747 l
1611 747 l
1611 748 l
1612 748 l
1613 748 l
1613 749 l
1614 749 l
1615 749 l
1615 750 l
1616 750 l
1617 750 l
1617 751 l
1618 751 l
1619 751 l
1619 752 l
1620 752 l
1621 752 l
1621 753 l
1622 753 l
1623 753 l
1623 754 l
1624 754 l
1625 754 l
1625 755 l
1626 755 l
1627 755 l
1627 756 l
1628 756 l
1629 756 l
1629 757 l
1630 757 l
1631 757 l
1631 758 l
1632 758 l
1633 758 l
1633 759 l
1634 759 l
1635 759 l
1635 760 l
1636 760 l
1637 761 l
1638 761 l
1639 761 l
1639 762 l
1640 762 l
1641 763 l
1642 763 l
1643 763 l
1643 764 l
1644 764 l
1645 765 l
1646 765 l
1647 766 l
1648 766 l
1649 767 l
1650 767 l
1651 768 l
1652 768 l
1653 769 l
1654 769 l
1655 770 l
1656 770 l
1657 771 l
1658 771 l
1659 772 l
1660 772 l
1660 773 l
1661 773 l
1662 773 l
1663 774 l
1664 774 l
1664 775 l
1665 775 l
1666 775 l
1667 776 l
1668 776 l
1668 777 l
1669 777 l
1670 777 l
1670 778 l
1671 778 l
1672 778 l
1672 779 l
1673 779 l
1674 779 l
1674 780 l
1675 780 l
1676 780 l
1676 781 l
1677 781 l
1678 782 l
1679 782 l
1680 782 l
1680 783 l
1681 783 l
1682 784 l
1683 784 l
1684 785 l
1685 785 l
1686 786 l
1687 786 l
1688 787 l
1689 787 l
1690 788 l
1691 788 l
1692 789 l
1693 789 l
1693 790 l
1694 790 l
1695 790 l
1695 791 l
1696 791 l
1697 791 l
1697 792 l
1698 792 l
1699 792 l
1699 793 l
1700 793 l
1701 793 l
1701 794 l
1702 794 l
1703 794 l
1703 795 l
1704 795 l
1705 796 l
1706 796 l
1707 796 l
1707 797 l
1708 797 l
1709 798 l
1710 798 l
1711 799 l
1712 799 l
1712 800 l
1713 800 l
1714 800 l
1715 801 l
1716 801 l
1716 802 l
1717 802 l
1718 802 l
1718 803 l
1719 803 l
1720 803 l
1720 804 l
1721 804 l
1722 804 l
1722 805 l
1723 805 l
1724 806 l
1725 806 l
1726 807 l
1727 807 l
1727 808 l
1728 808 l
1729 808 l
1730 809 l
1731 809 l
1732 810 l
1733 810 l
1733 811 l
1734 811 l
1735 811 l
1735 812 l
1736 812 l
1737 812 l
1737 813 l
1738 813 l
1739 813 l
1739 814 l
1740 814 l
1741 815 l
1742 815 l
1743 816 l
1744 816 l
1744 817 l
1745 817 l
1746 817 l
1746 818 l
1747 818 l
1748 818 l
1749 819 l
1750 819 l
1750 820 l
1751 820 l
1752 820 l
1752 821 l
1753 821 l
1754 822 l
1755 822 l
1756 823 l
1757 823 l
1758 824 l
1759 824 l
1759 825 l
1760 825 l
1761 825 l
1761 826 l
1762 826 l
1763 826 l
1763 827 l
1764 827 l
1765 827 l
1765 828 l
1766 828 l
1767 828 l
1767 829 l
1768 829 l
1769 830 l
1770 830 l
1771 831 l
1772 831 l
1772 832 l
1773 832 l
1774 832 l
1774 833 l
1775 833 l
1776 833 l
1776 834 l
1777 834 l
1778 834 l
1778 835 l
1779 835 l
1780 835 l
1780 836 l
1781 836 l
1782 836 l
1782 837 l
1783 837 l
1784 838 l
1785 838 l
1786 839 l
1787 839 l
1787 840 l
1788 840 l
1789 840 l
1789 841 l
1790 841 l
1791 841 l
1791 842 l
1792 842 l
1793 843 l
1794 843 l
1795 844 l
1796 844 l
1797 845 l
1798 845 l
1798 846 l
1799 846 l
1800 846 l
1800 847 l
1801 847 l
1802 847 l
1802 848 l
1803 848 l
1804 849 l
1805 849 l
1806 850 l
1807 850 l
1808 851 l
1809 851 l
1809 852 l
1810 852 l
1811 852 l
1811 853 l
1812 853 l
1813 853 l
1813 854 l
1814 854 l
1815 854 l
1815 855 l
1816 855 l
1816 856 l
1817 856 l
1818 856 l
1818 857 l
1819 857 l
1820 857 l
1820 858 l
1821 858 l
1822 859 l
1823 859 l
1824 860 l
1825 860 l
1826 861 l
1827 861 l
1828 862 l
1829 862 l
1829 863 l
1830 863 l
1831 863 l
1831 864 l
1832 864 l
1833 864 l
1833 865 l
1834 865 l
1835 866 l
1836 866 l
1836 867 l
1837 867 l
1838 867 l
1838 868 l
1839 868 l
1840 868 l
1840 869 l
1841 869 l
1842 870 l
1843 870 l
1844 871 l
1845 871 l
1846 872 l
1847 872 l
1847 873 l
1848 873 l
1849 873 l
1849 874 l
1850 874 l
1851 875 l
1852 875 l
1853 876 l
1854 876 l
1855 877 l
1856 877 l
1857 878 l
1858 878 l
1858 879 l
1859 879 l
1860 879 l
1860 880 l
1861 880 l
1862 881 l
1863 881 l
1864 882 l
1865 882 l
1865 883 l
1866 883 l
1867 883 l
1867 884 l
1868 884 l
1869 885 l
1870 885 l
1871 886 l
1872 886 l
1873 887 l
1874 887 l
1874 888 l
1875 888 l
1876 888 l
1876 889 l
1877 889 l
1878 890 l
1879 890 l
1880 891 l
1881 891 l
1881 892 l
1882 892 l
1883 892 l
1883 893 l
1884 893 l
1885 894 l
1886 894 l
1887 895 l
1888 895 l
1888 896 l
1889 896 l
1890 896 l
1890 897 l
1891 897 l
1892 897 l
1892 898 l
1893 898 l
1894 898 l
1894 899 l
1895 899 l
1895 900 l
1896 900 l
1897 900 l
1897 901 l
1898 901 l
1899 901 l
1899 902 l
1900 902 l
1901 902 l
1901 903 l
1902 903 l
1903 904 l
1904 904 l
1905 905 l
1906 905 l
1906 906 l
1907 906 l
1908 907 l
1909 907 l
1910 908 l
1911 908 l
1911 909 l
1912 909 l
1913 909 l
1913 910 l
1914 910 l
1915 910 l
1915 911 l
1916 911 l
1917 912 l
1918 912 l
1919 913 l
1920 913 l
1920 914 l
1921 914 l
1922 914 l
1922 915 l
1923 915 l
1924 916 l
1925 916 l
1925 917 l
1926 917 l
1927 917 l
1927 918 l
1928 918 l
1929 918 l
1929 919 l
1930 919 l
1931 920 l
1932 920 l
1933 921 l
1934 921 l
1934 922 l
1935 922 l
1936 922 l
1936 923 l
1937 923 l
1938 923 l
1938 924 l
1939 924 l
1940 925 l
1941 925 l
1941 926 l
1942 926 l
1943 926 l
1943 927 l
1944 927 l
1945 927 l
1945 928 l
1946 928 l
1947 929 l
1948 929 l
1948 930 l
1949 930 l
1950 931 l
1951 931 l
1952 932 l
1953 932 l
1953 933 l
1954 933 l
1955 933 l
1955 934 l
1956 934 l
1957 934 l
1957 935 l
1958 935 l
1959 936 l
1960 936 l
1960 937 l
1961 937 l
1962 937 l
1962 938 l
1963 938 l
1964 939 l
1965 939 l
1966 940 l
1967 940 l
1967 941 l
1968 941 l
1969 941 l
1969 942 l
1970 942 l
1971 943 l
1972 943 l
1973 944 l
1974 944 l
1974 945 l
1975 945 l
1976 945 l
1976 946 l
1977 946 l
1978 947 l
1979 947 l
1979 948 l
1980 948 l
1981 948 l
1981 949 l
1982 949 l
1983 949 l
1983 950 l
1984 950 l
1985 951 l
1986 951 l
1986 952 l
1987 952 l
1988 952 l
1988 953 l
1989 953 l
1990 954 l
1991 954 l
1991 955 l
1992 955 l
1993 955 l
1993 956 l
1994 956 l
1995 956 l
1995 957 l
1996 957 l
1997 957 l
1997 958 l
1998 958 l
1999 959 l
2000 959 l
2000 960 l
2001 960 l
2002 960 l
2002 961 l
2003 961 l
2004 962 l
2005 962 l
2005 963 l
2006 963 l
2007 963 l
2007 964 l
2008 964 l
2009 965 l
2010 965 l
2010 966 l
2011 966 l
2012 966 l
2012 967 l
2013 967 l
2014 968 l
2015 968 l
2015 969 l
2016 969 l
2017 969 l
2017 970 l
2018 970 l
2019 970 l
2019 971 l
2020 971 l
2021 971 l
2021 972 l
2022 972 l
2023 973 l
2024 973 l
2024 974 l
2025 974 l
2026 974 l
2026 975 l
2027 975 l
2028 976 l
2029 976 l
2029 977 l
2030 977 l
2031 977 l
2031 978 l
2032 978 l
2033 978 l
2033 979 l
2034 979 l
2035 980 l
2036 980 l
2036 981 l
2037 981 l
2038 982 l
2039 982 l
2039 983 l
2040 983 l
2041 983 l
2041 984 l
2042 984 l
2043 985 l
2044 985 l
2045 986 l
2046 986 l
2046 987 l
2047 987 l
2048 987 l
2048 988 l
2049 988 l
2050 989 l
2051 989 l
2051 990 l
2052 990 l
2053 990 l
2053 991 l
2054 991 l
2055 991 l
2055 992 l
2056 992 l
2057 993 l
2058 993 l
2058 994 l
2059 994 l
2060 994 l
2060 995 l
2061 995 l
2061 996 l
2062 996 l
2063 996 l
2063 997 l
2064 997 l
2065 997 l
2065 998 l
2066 998 l
2067 999 l
2068 999 l
2068 1000 l
2069 1000 l
2070 1000 l
2070 1001 l
2071 1001 l
2072 1001 l
2072 1002 l
2073 1002 l
2074 1003 l
2075 1003 l
2075 1004 l
2076 1004 l
2077 1005 l
2078 1005 l
2079 1006 l
2080 1006 l
2080 1007 l
2081 1007 l
2082 1007 l
2082 1008 l
2083 1008 l
2084 1009 l
2085 1009 l
2085 1010 l
2086 1010 l
2087 1010 l
2087 1011 l
2088 1011 l
2089 1012 l
2090 1012 l
2090 1013 l
2091 1013 l
2092 1013 l
2092 1014 l
2093 1014 l
2094 1015 l
2095 1015 l
2095 1016 l
2096 1016 l
2097 1016 l
2097 1017 l
2098 1017 l
2099 1017 l
2099 1018 l
2100 1018 l
2100 1019 l
2101 1019 l
2102 1019 l
2102 1020 l
2103 1020 l
2104 1021 l
2105 1021 l
2106 1022 l
2107 1022 l
s
2107 1022 m
2107 1022 m
2107 1022 l
2107 1023 l
2108 1023 l
2109 1024 l
2110 1024 l
2111 1025 l
2112 1025 l
2112 1026 l
2113 1026 l
2114 1027 l
2115 1027 l
2116 1028 l
2117 1028 l
2117 1029 l
2118 1029 l
2119 1029 l
2119 1030 l
2120 1030 l
2121 1031 l
2122 1031 l
2122 1032 l
2123 1032 l
2124 1032 l
2124 1033 l
2125 1033 l
2126 1034 l
2127 1034 l
2127 1035 l
2128 1035 l
2129 1035 l
2129 1036 l
2130 1036 l
2131 1037 l
2132 1037 l
2132 1038 l
2133 1038 l
2134 1038 l
2134 1039 l
2135 1039 l
2136 1040 l
2137 1040 l
2137 1041 l
2138 1041 l
2139 1041 l
2139 1042 l
2140 1042 l
2141 1043 l
2142 1043 l
2142 1044 l
2143 1044 l
2144 1045 l
2145 1045 l
2146 1046 l
2147 1046 l
2147 1047 l
2148 1047 l
2149 1047 l
2149 1048 l
2150 1048 l
2151 1049 l
2152 1049 l
2152 1050 l
2153 1050 l
2154 1050 l
2154 1051 l
2155 1051 l
2156 1052 l
2157 1052 l
2157 1053 l
2158 1053 l
2159 1053 l
2159 1054 l
2160 1054 l
2161 1055 l
2162 1055 l
2162 1056 l
2163 1056 l
2164 1056 l
2164 1057 l
2165 1057 l
2166 1058 l
2167 1058 l
2167 1059 l
2168 1059 l
2169 1059 l
2169 1060 l
2170 1060 l
2171 1061 l
2172 1061 l
2172 1062 l
2173 1062 l
2174 1062 l
2174 1063 l
2175 1063 l
2176 1064 l
2177 1064 l
2177 1065 l
2178 1065 l
2179 1066 l
2180 1066 l
2181 1067 l
2182 1067 l
2182 1068 l
2183 1068 l
2184 1068 l
2184 1069 l
2185 1069 l
2185 1070 l
2186 1070 l
2187 1070 l
2187 1071 l
2188 1071 l
2189 1072 l
2190 1072 l
2191 1073 l
2192 1073 l
2192 1074 l
2193 1074 l
2194 1074 l
2194 1075 l
2195 1075 l
2195 1076 l
2196 1076 l
2197 1076 l
2197 1077 l
2198 1077 l
2199 1078 l
2200 1078 l
2200 1079 l
2201 1079 l
2202 1079 l
2202 1080 l
2203 1080 l
2204 1081 l
2205 1081 l
2205 1082 l
2206 1082 l
2207 1082 l
2207 1083 l
2208 1083 l
2209 1084 l
2210 1084 l
2210 1085 l
2211 1085 l
2212 1085 l
2212 1086 l
2213 1086 l
2214 1087 l
2215 1087 l
2215 1088 l
2216 1088 l
2217 1088 l
2217 1089 l
2218 1089 l
2219 1090 l
2220 1090 l
2220 1091 l
2221 1091 l
2222 1091 l
2222 1092 l
2223 1092 l
2224 1093 l
2225 1093 l
2225 1094 l
2226 1094 l
2227 1094 l
2227 1095 l
2228 1095 l
2228 1096 l
2229 1096 l
2230 1096 l
2230 1097 l
2231 1097 l
2232 1097 l
2232 1098 l
2233 1098 l
2233 1099 l
2234 1099 l
2235 1099 l
2235 1100 l
2236 1100 l
2237 1101 l
2238 1101 l
2238 1102 l
2239 1102 l
2240 1102 l
2240 1103 l
2241 1103 l
2242 1104 l
2243 1104 l
2243 1105 l
2244 1105 l
2245 1105 l
2245 1106 l
2246 1106 l
2247 1107 l
2248 1107 l
2248 1108 l
2249 1108 l
2250 1108 l
2250 1109 l
2251 1109 l
2251 1110 l
2252 1110 l
2253 1110 l
2253 1111 l
2254 1111 l
2255 1112 l
2256 1112 l
2256 1113 l
2257 1113 l
2258 1113 l
2258 1114 l
2259 1114 l
2260 1115 l
2261 1115 l
2261 1116 l
2262 1116 l
2263 1116 l
2263 1117 l
2264 1117 l
2265 1118 l
2266 1118 l
2266 1119 l
2267 1119 l
2268 1119 l
2268 1120 l
2269 1120 l
2270 1121 l
2271 1121 l
2271 1122 l
2272 1122 l
2273 1122 l
2273 1123 l
2274 1123 l
2275 1124 l
2276 1124 l
2276 1125 l
2277 1125 l
2278 1126 l
2279 1126 l
2279 1127 l
2280 1127 l
2281 1127 l
2281 1128 l
2282 1128 l
2283 1129 l
2284 1129 l
2284 1130 l
2285 1130 l
2286 1130 l
2286 1131 l
2287 1131 l
2288 1132 l
2289 1132 l
2289 1133 l
2290 1133 l
2291 1133 l
2291 1134 l
2292 1134 l
2293 1135 l
2294 1135 l
2294 1136 l
2295 1136 l
2296 1137 l
2297 1137 l
2297 1138 l
2298 1138 l
2299 1138 l
2299 1139 l
2300 1139 l
2301 1140 l
2302 1140 l
2302 1141 l
2303 1141 l
2304 1141 l
2304 1142 l
2305 1142 l
2306 1143 l
2307 1143 l
2307 1144 l
2308 1144 l
2309 1144 l
2309 1145 l
2310 1145 l
2310 1146 l
2311 1146 l
2312 1146 l
2312 1147 l
2313 1147 l
2314 1148 l
2315 1148 l
2315 1149 l
2316 1149 l
2317 1149 l
2317 1150 l
2318 1150 l
2319 1151 l
2320 1151 l
2320 1152 l
2321 1152 l
2322 1152 l
2322 1153 l
2323 1153 l
2324 1154 l
2325 1154 l
2325 1155 l
2326 1155 l
2327 1155 l
2327 1156 l
2328 1156 l
2329 1157 l
2330 1157 l
2330 1158 l
2331 1158 l
2332 1159 l
2333 1159 l
2333 1160 l
2334 1160 l
2335 1160 l
2335 1161 l
2336 1161 l
2337 1162 l
2338 1162 l
2338 1163 l
2339 1163 l
2340 1163 l
2340 1164 l
2341 1164 l
2342 1165 l
2343 1165 l
2343 1166 l
2344 1166 l
2345 1166 l
2345 1167 l
2346 1167 l
2346 1168 l
2347 1168 l
2348 1168 l
2348 1169 l
2349 1169 l
2350 1170 l
2351 1170 l
2351 1171 l
2352 1171 l
2353 1171 l
2353 1172 l
2354 1172 l
2355 1173 l
2356 1173 l
2356 1174 l
2357 1174 l
2358 1174 l
2358 1175 l
2359 1175 l
2359 1176 l
2360 1176 l
2361 1176 l
2361 1177 l
2362 1177 l
2363 1178 l
2364 1178 l
2364 1179 l
2365 1179 l
2366 1179 l
2366 1180 l
2367 1180 l
2368 1181 l
2369 1181 l
2369 1182 l
2370 1182 l
2371 1182 l
2371 1183 l
2372 1183 l
2373 1184 l
2374 1184 l
2374 1185 l
2375 1185 l
2376 1185 l
2376 1186 l
2377 1186 l
2377 1187 l
2378 1187 l
2379 1187 l
2379 1188 l
2380 1188 l
2381 1189 l
2382 1189 l
2382 1190 l
2383 1190 l
2384 1190 l
2384 1191 l
2385 1191 l
2386 1192 l
2387 1192 l
2387 1193 l
2388 1193 l
2389 1193 l
2389 1194 l
2390 1194 l
2390 1195 l
2391 1195 l
2392 1195 l
2392 1196 l
2393 1196 l
2394 1197 l
2395 1197 l
2395 1198 l
2396 1198 l
2397 1198 l
2397 1199 l
2398 1199 l
2398 1200 l
2399 1200 l
2400 1200 l
2400 1201 l
2401 1201 l
2402 1202 l
2403 1202 l
2403 1203 l
2404 1203 l
2405 1203 l
2405 1204 l
2406 1204 l
2406 1205 l
2407 1205 l
2408 1205 l
2408 1206 l
2409 1206 l
2410 1206 l
2410 1207 l
2411 1207 l
2412 1208 l
2413 1208 l
2413 1209 l
2414 1209 l
2415 1210 l
2416 1210 l
2416 1211 l
2417 1211 l
2418 1211 l
2418 1212 l
2419 1212 l
2420 1213 l
2421 1213 l
2421 1214 l
2422 1214 l
2423 1215 l
2424 1215 l
2425 1216 l
2426 1216 l
2426 1217 l
2427 1217 l
2428 1218 l
2429 1218 l
2429 1219 l
2430 1219 l
2431 1219 l
2431 1220 l
2432 1220 l
2432 1221 l
2433 1221 l
2434 1221 l
2434 1222 l
2435 1222 l
2436 1222 l
2436 1223 l
2437 1223 l
2437 1224 l
2438 1224 l
2439 1224 l
2439 1225 l
2440 1225 l
2441 1226 l
2442 1226 l
2442 1227 l
2443 1227 l
2444 1227 l
2444 1228 l
2445 1228 l
2446 1229 l
2447 1229 l
2447 1230 l
2448 1230 l
2449 1231 l
2450 1231 l
2450 1232 l
2451 1232 l
2452 1232 l
2452 1233 l
2453 1233 l
2454 1234 l
2455 1234 l
2455 1235 l
2456 1235 l
2457 1235 l
2457 1236 l
2458 1236 l
2459 1237 l
2460 1237 l
2460 1238 l
2461 1238 l
2462 1239 l
2463 1239 l
2463 1240 l
2464 1240 l
2465 1240 l
2465 1241 l
2466 1241 l
2467 1242 l
2468 1242 l
2468 1243 l
2469 1243 l
2470 1243 l
2470 1244 l
2471 1244 l
2472 1245 l
2473 1245 l
2473 1246 l
2474 1246 l
2475 1247 l
2476 1247 l
2476 1248 l
2477 1248 l
2478 1248 l
2478 1249 l
2479 1249 l
2480 1250 l
2481 1250 l
2481 1251 l
2482 1251 l
2483 1251 l
2483 1252 l
2484 1252 l
2484 1253 l
2485 1253 l
2486 1253 l
2486 1254 l
2487 1254 l
2488 1254 l
2488 1255 l
2489 1255 l
2489 1256 l
2490 1256 l
2491 1256 l
2491 1257 l
2492 1257 l
2493 1258 l
2494 1258 l
2494 1259 l
2495 1259 l
2496 1260 l
2497 1260 l
2497 1261 l
2498 1261 l
2499 1261 l
2499 1262 l
2500 1262 l
2501 1262 l
2501 1263 l
2502 1263 l
2502 1264 l
2503 1264 l
2504 1264 l
2504 1265 l
2505 1265 l
2506 1266 l
2507 1266 l
2507 1267 l
2508 1267 l
2509 1268 l
2510 1268 l
2510 1269 l
2511 1269 l
2512 1269 l
2512 1270 l
2513 1270 l
2514 1271 l
2515 1271 l
2515 1272 l
2516 1272 l
2517 1272 l
2517 1273 l
2518 1273 l
2519 1274 l
2520 1274 l
2520 1275 l
2521 1275 l
s
[] 0 setdash
506 438 m
538 475 l
551 492 l
561 504 l
570 515 l
577 525 l
584 533 l
590 541 l
596 548 l
602 555 l
607 562 l
612 568 l
617 574 l
621 579 l
625 585 l
630 590 l
634 595 l
638 600 l
641 605 l
645 610 l
649 614 l
652 619 l
656 623 l
659 627 l
662 631 l
665 635 l
669 639 l
672 643 l
675 647 l
678 650 l
681 654 l
684 658 l
686 661 l
689 665 l
692 668 l
695 671 l
697 675 l
700 678 l
703 681 l
705 684 l
708 688 l
710 691 l
713 694 l
715 697 l
717 700 l
720 703 l
722 706 l
725 708 l
727 711 l
729 714 l
731 717 l
734 720 l
736 722 l
738 725 l
740 728 l
742 730 l
745 733 l
747 735 l
749 738 l
751 741 l
753 743 l
755 746 l
757 748 l
759 750 l
761 753 l
763 755 l
765 758 l
767 760 l
769 762 l
771 765 l
773 767 l
775 769 l
776 772 l
778 774 l
780 776 l
782 778 l
784 780 l
786 783 l
788 785 l
789 787 l
791 789 l
793 791 l
795 793 l
796 795 l
798 798 l
800 800 l
802 802 l
803 804 l
805 806 l
807 808 l
808 810 l
810 812 l
812 814 l
813 816 l
815 818 l
817 819 l
818 821 l
820 823 l
822 825 l
823 827 l
825 829 l
826 831 l
828 833 l
829 835 l
831 836 l
833 838 l
834 840 l
836 842 l
837 844 l
839 845 l
840 847 l
848 856 l
855 864 l
862 873 l
869 881 l
876 888 l
883 896 l
890 903 l
896 911 l
903 918 l
909 925 l
915 932 l
922 938 l
928 945 l
934 951 l
939 958 l
945 964 l
951 970 l
957 976 l
962 982 l
968 988 l
973 993 l
979 999 l
984 1005 l
989 1010 l
995 1015 l
1000 1021 l
1005 1026 l
1010 1031 l
1015 1036 l
1020 1041 l
1025 1046 l
1030 1051 l
1034 1056 l
1039 1061 l
1044 1066 l
1049 1070 l
1053 1075 l
1058 1080 l
1062 1084 l
1067 1089 l
1072 1093 l
1076 1098 l
1080 1102 l
1085 1106 l
1089 1111 l
1094 1115 l
1098 1119 l
1102 1123 l
1106 1127 l
1111 1131 l
1115 1135 l
1119 1139 l
1123 1143 l
1127 1147 l
1131 1151 l
1135 1155 l
1139 1159 l
1143 1163 l
1147 1167 l
1151 1170 l
1155 1174 l
1159 1178 l
1163 1181 l
1167 1185 l
1171 1189 l
1174 1192 l
1178 1196 l
1182 1199 l
1186 1203 l
1189 1206 l
1193 1210 l
1197 1213 l
1200 1217 l
1204 1220 l
1208 1223 l
1211 1227 l
1215 1230 l
1218 1233 l
1222 1236 l
1226 1240 l
1229 1243 l
1233 1246 l
1236 1249 l
1240 1252 l
1243 1255 l
1246 1259 l
1250 1262 l
1253 1265 l
1257 1268 l
1260 1271 l
1263 1274 l
1267 1277 l
1270 1280 l
1273 1283 l
1277 1286 l
1280 1289 l
1283 1291 l
1286 1294 l
1290 1297 l
1293 1300 l
1296 1303 l
1299 1306 l
1303 1309 l
1306 1311 l
1309 1314 l
1312 1317 l
1315 1320 l
1318 1322 l
1321 1325 l
1325 1328 l
1328 1330 l
1331 1333 l
1334 1336 l
1337 1338 l
1340 1341 l
1343 1344 l
1346 1346 l
1349 1349 l
1352 1351 l
1355 1354 l
1358 1356 l
1361 1359 l
1364 1361 l
1367 1364 l
1370 1366 l
1373 1369 l
1376 1371 l
1379 1374 l
1381 1376 l
1384 1379 l
1387 1381 l
1390 1383 l
1393 1386 l
1396 1388 l
1399 1391 l
1402 1393 l
1404 1395 l
1407 1398 l
1410 1400 l
1413 1402 l
1416 1405 l
1418 1407 l
1421 1409 l
1424 1412 l
1427 1414 l
1429 1416 l
1432 1418 l
1435 1421 l
1438 1423 l
1440 1425 l
1443 1427 l
1446 1429 l
1448 1432 l
1451 1434 l
1454 1436 l
1456 1438 l
1459 1440 l
1462 1442 l
1464 1445 l
1467 1447 l
1470 1449 l
1472 1451 l
1475 1453 l
1478 1455 l
1480 1457 l
1483 1459 l
1485 1461 l
1488 1463 l
1491 1465 l
1493 1467 l
1496 1469 l
1498 1471 l
1501 1473 l
1503 1475 l
1506 1477 l
1508 1479 l
1511 1481 l
1513 1483 l
1516 1485 l
1519 1487 l
1521 1489 l
1524 1491 l
1526 1493 l
1528 1495 l
1531 1497 l
1533 1499 l
1536 1501 l
1538 1503 l
1541 1505 l
1543 1507 l
1546 1508 l
1548 1510 l
1551 1512 l
1553 1514 l
1555 1516 l
1558 1518 l
1560 1520 l
1563 1521 l
1565 1523 l
1567 1525 l
1570 1527 l
1572 1529 l
1575 1531 l
1577 1532 l
1579 1534 l
1582 1536 l
1584 1538 l
1586 1539 l
1589 1541 l
1591 1543 l
1593 1545 l
1596 1547 l
1598 1548 l
1600 1550 l
1603 1552 l
1605 1553 l
1607 1555 l
1610 1557 l
1612 1559 l
1614 1560 l
1617 1562 l
1619 1564 l
1621 1565 l
1623 1567 l
1626 1569 l
1628 1570 l
1630 1572 l
1632 1574 l
1635 1575 l
1637 1577 l
1639 1579 l
1641 1580 l
1644 1582 l
1646 1584 l
1648 1585 l
1650 1587 l
1652 1588 l
1655 1590 l
1657 1592 l
1659 1593 l
1661 1595 l
1663 1596 l
1666 1598 l
1668 1600 l
1670 1601 l
1672 1603 l
1674 1604 l
1677 1606 l
1679 1607 l
1681 1609 l
1683 1610 l
1685 1612 l
1687 1613 l
1690 1615 l
1692 1617 l
1694 1618 l
1696 1620 l
1698 1621 l
1700 1623 l
1702 1624 l
1704 1626 l
1707 1627 l
1709 1629 l
1711 1630 l
1713 1632 l
1715 1633 l
1717 1634 l
1719 1636 l
1721 1637 l
1723 1639 l
1725 1640 l
1727 1642 l
1730 1643 l
1732 1645 l
1734 1646 l
1736 1647 l
1738 1649 l
1740 1650 l
1742 1652 l
1744 1653 l
1746 1655 l
1748 1656 l
1750 1657 l
1752 1659 l
1754 1660 l
1756 1662 l
1758 1663 l
1760 1664 l
1762 1666 l
1764 1667 l
1766 1669 l
1768 1670 l
1770 1671 l
1772 1673 l
1774 1674 l
1776 1675 l
1778 1677 l
1780 1678 l
1782 1679 l
1784 1681 l
1786 1682 l
1788 1683 l
1790 1685 l
1792 1686 l
1794 1687 l
1796 1689 l
1798 1690 l
1800 1691 l
1802 1693 l
1804 1694 l
1806 1695 l
1808 1697 l
1810 1698 l
1812 1699 l
1814 1700 l
1816 1702 l
1818 1703 l
1820 1704 l
1821 1706 l
1823 1707 l
1825 1708 l
1827 1709 l
1829 1711 l
1831 1712 l
1833 1713 l
1835 1714 l
1837 1716 l
1839 1717 l
1841 1718 l
1843 1719 l
1844 1721 l
1846 1722 l
1848 1723 l
1850 1724 l
1852 1725 l
1854 1727 l
1856 1728 l
1858 1729 l
1860 1730 l
1861 1732 l
1863 1733 l
1865 1734 l
1867 1735 l
1869 1736 l
1871 1738 l
1873 1739 l
1874 1740 l
1876 1741 l
1878 1742 l
1880 1744 l
1882 1745 l
1884 1746 l
1886 1747 l
1887 1748 l
1889 1749 l
1891 1751 l
1893 1752 l
1895 1753 l
1896 1754 l
1898 1755 l
1900 1756 l
1902 1757 l
1904 1759 l
1906 1760 l
1907 1761 l
1909 1762 l
1911 1763 l
1913 1764 l
1915 1765 l
1916 1767 l
1918 1768 l
1920 1769 l
1922 1770 l
1924 1771 l
1925 1772 l
1927 1773 l
1929 1774 l
1931 1775 l
1933 1777 l
1934 1778 l
1936 1779 l
1938 1780 l
1940 1781 l
1941 1782 l
1943 1783 l
1945 1784 l
1947 1785 l
1948 1786 l
1950 1787 l
1952 1788 l
1954 1790 l
1955 1791 l
1957 1792 l
1959 1793 l
1961 1794 l
1962 1795 l
1964 1796 l
1966 1797 l
1968 1798 l
1969 1799 l
1971 1800 l
1973 1801 l
1975 1802 l
1976 1803 l
1978 1804 l
1980 1805 l
1981 1806 l
1983 1807 l
1985 1808 l
1987 1809 l
1988 1810 l
1990 1811 l
1992 1813 l
1993 1814 l
1995 1815 l
1997 1816 l
1999 1817 l
2000 1818 l
2002 1819 l
2004 1820 l
2005 1821 l
2007 1822 l
2009 1823 l
2010 1824 l
2012 1825 l
2014 1826 l
2015 1827 l
2017 1828 l
2019 1829 l
2021 1830 l
2022 1830 l
2024 1831 l
2026 1832 l
2027 1833 l
2029 1834 l
2031 1835 l
2032 1836 l
2034 1837 l
2036 1838 l
2037 1839 l
2039 1840 l
2040 1841 l
2042 1842 l
2044 1843 l
2045 1844 l
2047 1845 l
2049 1846 l
2050 1847 l
2052 1848 l
2054 1849 l
2055 1850 l
2057 1851 l
2059 1852 l
2060 1853 l
2062 1853 l
2063 1854 l
2065 1855 l
2067 1856 l
2068 1857 l
2070 1858 l
2072 1859 l
2073 1860 l
2075 1861 l
2076 1862 l
2078 1863 l
2080 1864 l
2081 1865 l
2083 1865 l
2084 1866 l
2086 1867 l
2088 1868 l
2089 1869 l
2091 1870 l
2092 1871 l
2094 1872 l
2096 1873 l
2097 1873 l
2099 1874 l
2100 1875 l
2102 1876 l
2104 1877 l
2105 1878 l
2107 1879 l
2108 1880 l
2110 1881 l
2112 1881 l
2113 1882 l
2115 1883 l
2116 1884 l
2118 1885 l
2119 1886 l
2121 1887 l
2123 1888 l
2124 1888 l
2126 1889 l
2127 1890 l
2129 1891 l
2130 1892 l
2132 1893 l
2134 1894 l
2135 1894 l
2137 1895 l
2138 1896 l
2140 1897 l
2141 1898 l
2143 1899 l
2144 1899 l
2146 1900 l
2148 1901 l
2149 1902 l
2151 1903 l
2152 1904 l
2154 1904 l
2155 1905 l
2157 1906 l
2158 1907 l
2160 1908 l
2161 1909 l
2163 1909 l
2164 1910 l
2166 1911 l
2167 1912 l
2169 1913 l
2171 1914 l
2172 1914 l
2174 1915 l
2175 1916 l
2177 1917 l
2178 1918 l
2180 1918 l
2181 1919 l
2183 1920 l
2184 1921 l
2186 1922 l
2187 1922 l
2189 1923 l
2190 1924 l
2192 1925 l
2193 1926 l
2195 1926 l
2196 1927 l
2198 1928 l
2199 1929 l
2201 1930 l
2202 1930 l
2204 1931 l
2205 1932 l
2207 1933 l
2208 1933 l
2210 1934 l
2211 1935 l
2213 1936 l
2214 1936 l
2216 1937 l
2217 1938 l
2219 1939 l
2220 1940 l
2222 1940 l
2223 1941 l
2225 1942 l
2226 1943 l
2227 1943 l
2229 1944 l
2230 1945 l
2232 1946 l
2233 1946 l
2235 1947 l
2236 1948 l
2238 1949 l
2239 1949 l
2241 1950 l
2242 1951 l
2244 1952 l
2245 1952 l
2247 1953 l
2248 1954 l
2249 1955 l
2251 1955 l
2252 1956 l
2254 1957 l
2255 1958 l
2257 1958 l
2258 1959 l
2260 1960 l
2261 1960 l
2262 1961 l
2264 1962 l
2265 1963 l
2267 1963 l
2268 1964 l
2270 1965 l
2271 1966 l
2273 1966 l
2274 1967 l
2275 1968 l
2277 1968 l
2278 1969 l
2280 1970 l
2281 1971 l
2283 1971 l
2284 1972 l
2285 1973 l
2287 1973 l
2288 1974 l
2290 1975 l
2291 1975 l
2293 1976 l
2294 1977 l
2295 1978 l
2297 1978 l
2298 1979 l
2300 1980 l
2301 1980 l
2302 1981 l
2304 1982 l
2305 1982 l
2307 1983 l
2308 1984 l
2310 1984 l
2311 1985 l
2312 1986 l
2314 1987 l
2315 1987 l
2317 1988 l
2318 1989 l
2319 1989 l
2321 1990 l
2322 1991 l
2324 1991 l
2325 1992 l
2326 1993 l
2328 1993 l
2329 1994 l
2331 1995 l
2332 1995 l
2333 1996 l
2335 1997 l
2336 1997 l
2337 1998 l
2339 1999 l
2340 1999 l
2342 2000 l
2343 2001 l
2344 2001 l
2346 2002 l
2347 2003 l
2348 2003 l
2350 2004 l
2351 2005 l
2353 2005 l
2354 2006 l
2355 2007 l
2357 2007 l
2358 2008 l
2359 2008 l
2361 2009 l
2362 2010 l
2364 2010 l
2365 2011 l
2366 2012 l
2368 2012 l
2369 2013 l
2370 2014 l
2372 2014 l
2373 2015 l
2374 2015 l
2376 2016 l
2377 2017 l
2379 2017 l
2380 2018 l
2381 2019 l
2383 2019 l
2384 2020 l
2385 2021 l
2387 2021 l
2388 2022 l
2389 2022 l
2391 2023 l
2392 2024 l
2393 2024 l
2395 2025 l
2396 2026 l
2397 2026 l
2399 2027 l
2400 2027 l
2401 2028 l
2403 2029 l
2404 2029 l
2405 2030 l
2407 2030 l
s
2407 2030 m
2407 2030 m
2408 2031 l
2409 2032 l
2411 2032 l
2412 2033 l
2413 2033 l
2415 2034 l
2416 2035 l
2417 2035 l
2419 2036 l
2420 2036 l
2421 2037 l
2423 2038 l
2424 2038 l
2425 2039 l
2427 2039 l
2428 2040 l
2429 2041 l
2431 2041 l
2432 2042 l
2433 2042 l
2435 2043 l
2436 2044 l
2437 2044 l
2439 2045 l
2440 2045 l
2441 2046 l
2442 2047 l
2444 2047 l
2445 2048 l
2446 2048 l
2448 2049 l
2449 2049 l
2450 2050 l
2452 2051 l
2453 2051 l
2454 2052 l
2456 2052 l
2457 2053 l
2458 2053 l
2459 2054 l
2461 2055 l
2462 2055 l
2463 2056 l
2465 2056 l
2466 2057 l
2467 2057 l
2469 2058 l
2470 2059 l
2471 2059 l
2472 2060 l
2474 2060 l
2475 2061 l
2476 2061 l
2478 2062 l
2479 2063 l
2480 2063 l
2481 2064 l
2483 2064 l
2484 2065 l
2485 2065 l
2487 2066 l
2488 2066 l
2489 2067 l
2490 2068 l
2492 2068 l
2493 2069 l
2494 2069 l
2495 2070 l
2497 2070 l
2498 2071 l
2499 2071 l
2501 2072 l
2502 2072 l
2503 2073 l
2504 2074 l
2506 2074 l
2507 2075 l
2508 2075 l
2509 2076 l
2511 2076 l
2512 2077 l
2513 2077 l
2515 2078 l
2516 2078 l
2517 2079 l
2518 2079 l
2520 2080 l
2521 2081 l
s
[20 20] 0 setdash
538 469 m
551 484 l
561 495 l
570 504 l
577 512 l
584 519 l
590 526 l
596 533 l
602 538 l
607 544 l
612 549 l
617 555 l
621 559 l
625 564 l
630 569 l
634 573 l
638 577 l
641 581 l
645 585 l
649 589 l
652 593 l
656 597 l
659 601 l
662 604 l
665 608 l
669 611 l
672 614 l
675 618 l
678 621 l
681 624 l
684 627 l
686 630 l
689 633 l
692 636 l
695 639 l
697 642 l
700 645 l
703 648 l
705 650 l
708 653 l
710 656 l
713 658 l
715 661 l
717 664 l
720 666 l
722 669 l
725 671 l
727 674 l
729 676 l
731 679 l
734 681 l
736 683 l
738 686 l
740 688 l
742 690 l
745 693 l
747 695 l
749 697 l
751 700 l
753 702 l
755 704 l
757 706 l
759 708 l
761 710 l
763 713 l
765 715 l
767 717 l
769 719 l
771 721 l
773 723 l
775 725 l
776 727 l
778 729 l
780 731 l
782 733 l
784 735 l
786 737 l
788 739 l
789 741 l
791 743 l
793 744 l
795 746 l
796 748 l
798 750 l
800 752 l
802 754 l
803 756 l
805 757 l
807 759 l
808 761 l
810 763 l
812 765 l
813 766 l
815 768 l
817 770 l
818 772 l
820 773 l
822 775 l
823 777 l
825 778 l
826 780 l
828 782 l
829 783 l
831 785 l
833 787 l
834 788 l
836 790 l
837 792 l
839 793 l
840 795 l
842 796 l
843 798 l
845 800 l
846 801 l
848 803 l
849 804 l
851 806 l
852 807 l
854 809 l
855 811 l
857 812 l
858 814 l
859 815 l
861 817 l
862 818 l
864 820 l
865 821 l
867 823 l
868 824 l
869 826 l
871 827 l
872 828 l
874 830 l
875 831 l
876 833 l
878 834 l
879 836 l
880 837 l
882 839 l
883 840 l
884 841 l
886 843 l
887 844 l
888 846 l
890 847 l
891 848 l
892 850 l
894 851 l
895 853 l
896 854 l
898 855 l
899 857 l
900 858 l
901 859 l
903 861 l
904 862 l
905 863 l
907 865 l
908 866 l
909 867 l
910 869 l
912 870 l
913 871 l
914 872 l
915 874 l
917 875 l
918 876 l
919 878 l
920 879 l
922 880 l
923 881 l
924 883 l
925 884 l
926 885 l
928 887 l
929 888 l
930 889 l
931 890 l
932 891 l
934 893 l
935 894 l
936 895 l
937 896 l
938 898 l
939 899 l
941 900 l
942 901 l
943 902 l
944 904 l
945 905 l
946 906 l
948 907 l
949 908 l
950 910 l
951 911 l
952 912 l
953 913 l
954 914 l
956 916 l
957 917 l
958 918 l
959 919 l
960 920 l
961 921 l
962 923 l
963 924 l
964 925 l
966 926 l
967 927 l
968 928 l
969 929 l
970 930 l
971 932 l
972 933 l
973 934 l
974 935 l
975 936 l
977 937 l
978 938 l
979 939 l
980 940 l
981 942 l
982 943 l
983 944 l
984 945 l
985 946 l
986 947 l
987 948 l
988 949 l
989 950 l
990 951 l
991 952 l
992 954 l
993 955 l
995 956 l
996 957 l
997 958 l
998 959 l
999 960 l
1000 961 l
1001 962 l
1002 963 l
1003 964 l
1004 965 l
1005 966 l
1006 967 l
1007 968 l
1008 969 l
1009 970 l
1010 971 l
1011 972 l
1012 973 l
1013 974 l
1014 975 l
1015 976 l
1016 977 l
1017 978 l
1018 980 l
1019 981 l
1020 982 l
1021 983 l
1022 984 l
1023 985 l
1024 986 l
1025 987 l
1026 988 l
1027 988 l
1028 989 l
1029 990 l
1030 991 l
1031 992 l
1032 993 l
1033 994 l
1033 995 l
1034 996 l
1035 997 l
1036 998 l
1037 999 l
1038 1000 l
1039 1001 l
1040 1002 l
1041 1003 l
1042 1004 l
1043 1005 l
1044 1006 l
1045 1007 l
1046 1008 l
1047 1009 l
1048 1010 l
1049 1011 l
1050 1012 l
1051 1013 l
1051 1014 l
1052 1015 l
1053 1015 l
1054 1016 l
1055 1017 l
1056 1018 l
1057 1019 l
1058 1020 l
1059 1021 l
1060 1022 l
1061 1023 l
1062 1024 l
1062 1025 l
1063 1026 l
1064 1027 l
1065 1027 l
1066 1028 l
1067 1029 l
1068 1030 l
1069 1031 l
1070 1032 l
1071 1033 l
1072 1034 l
1072 1035 l
1073 1036 l
1074 1037 l
1075 1037 l
1076 1038 l
1077 1039 l
1078 1040 l
1079 1041 l
1080 1042 l
1080 1043 l
1081 1044 l
1082 1045 l
1083 1045 l
1084 1046 l
1085 1047 l
1086 1048 l
1087 1049 l
1087 1050 l
1088 1051 l
1089 1052 l
1090 1052 l
1091 1053 l
1092 1054 l
1093 1055 l
1094 1056 l
1094 1057 l
1095 1058 l
1096 1058 l
1097 1059 l
1098 1060 l
1099 1061 l
1100 1062 l
1100 1063 l
1101 1064 l
1102 1064 l
1103 1065 l
1104 1066 l
1105 1067 l
1106 1068 l
1106 1069 l
1107 1069 l
1108 1070 l
1109 1071 l
1110 1072 l
1111 1073 l
1111 1074 l
1112 1074 l
1113 1075 l
1114 1076 l
1115 1077 l
1116 1078 l
1116 1079 l
1117 1079 l
1118 1080 l
1119 1081 l
1120 1082 l
1121 1083 l
1121 1084 l
1122 1084 l
1123 1085 l
1124 1086 l
1125 1087 l
1126 1088 l
1127 1089 l
1128 1090 l
1129 1091 l
1130 1092 l
1131 1093 l
1132 1094 l
1133 1095 l
1134 1096 l
1135 1097 l
1136 1098 l
1137 1099 l
1138 1100 l
1139 1101 l
1140 1102 l
1141 1103 l
1142 1104 l
1143 1105 l
1144 1106 l
1145 1107 l
1146 1107 l
1146 1108 l
1147 1109 l
1148 1110 l
1149 1111 l
1150 1111 l
1150 1112 l
1151 1113 l
1152 1114 l
1153 1114 l
1154 1115 l
1154 1116 l
1155 1117 l
1156 1117 l
1157 1118 l
1157 1119 l
1158 1120 l
1159 1121 l
1160 1121 l
1161 1122 l
1161 1123 l
1162 1124 l
1163 1124 l
1164 1125 l
1164 1126 l
1165 1127 l
1166 1127 l
1167 1128 l
1167 1129 l
1168 1130 l
1169 1130 l
1170 1131 l
1171 1132 l
1171 1133 l
1172 1133 l
1173 1134 l
1174 1135 l
1175 1136 l
1176 1137 l
1177 1138 l
1178 1139 l
1179 1140 l
1180 1141 l
1181 1142 l
1182 1143 l
1183 1144 l
1184 1145 l
1185 1146 l
1186 1146 l
1186 1147 l
1187 1148 l
1188 1149 l
1189 1149 l
1189 1150 l
1190 1151 l
1191 1152 l
1192 1152 l
1192 1153 l
1193 1154 l
1194 1154 l
1195 1155 l
1195 1156 l
1196 1157 l
1197 1157 l
1198 1158 l
1198 1159 l
1199 1159 l
1200 1160 l
1200 1161 l
1201 1161 l
1202 1162 l
1203 1163 l
1203 1164 l
1204 1164 l
1205 1165 l
1206 1166 l
1207 1167 l
1208 1168 l
1209 1169 l
1210 1170 l
1211 1171 l
1212 1172 l
1213 1173 l
1214 1174 l
1215 1175 l
1216 1175 l
1216 1176 l
1217 1177 l
1218 1177 l
1218 1178 l
1219 1179 l
1220 1179 l
1221 1180 l
1221 1181 l
1222 1181 l
1223 1182 l
1223 1183 l
1224 1184 l
1225 1184 l
1226 1185 l
1226 1186 l
1227 1186 l
1228 1187 l
1228 1188 l
1229 1188 l
1230 1189 l
1230 1190 l
1231 1190 l
1232 1191 l
1233 1192 l
1234 1193 l
1235 1194 l
1236 1195 l
1237 1196 l
1238 1197 l
1239 1198 l
1240 1198 l
1240 1199 l
1241 1200 l
1242 1200 l
1242 1201 l
1243 1201 l
1244 1202 l
1244 1203 l
1245 1203 l
1246 1204 l
1246 1205 l
1247 1205 l
1248 1206 l
1248 1207 l
1249 1207 l
1250 1208 l
1251 1209 l
1252 1210 l
1253 1211 l
1254 1212 l
1255 1213 l
1256 1214 l
1257 1214 l
1257 1215 l
1258 1216 l
1259 1216 l
1259 1217 l
1260 1218 l
1261 1218 l
1261 1219 l
1262 1220 l
1263 1220 l
1263 1221 l
1264 1221 l
1265 1222 l
1265 1223 l
1266 1223 l
1267 1224 l
1267 1225 l
1268 1225 l
1269 1226 l
1270 1227 l
1271 1228 l
1272 1229 l
1273 1230 l
1274 1231 l
1275 1231 l
1275 1232 l
1276 1233 l
1277 1233 l
1277 1234 l
1278 1235 l
1279 1235 l
1279 1236 l
1280 1236 l
1281 1237 l
1281 1238 l
1282 1238 l
1283 1239 l
1284 1240 l
1284 1241 l
1285 1241 l
1286 1242 l
1286 1243 l
1287 1243 l
1288 1244 l
1289 1245 l
1290 1246 l
1291 1247 l
1292 1247 l
1292 1248 l
1293 1249 l
1294 1249 l
1294 1250 l
1295 1250 l
1295 1251 l
1296 1252 l
1297 1252 l
1297 1253 l
1298 1253 l
1299 1254 l
1299 1255 l
1300 1255 l
1301 1256 l
1302 1257 l
1303 1258 l
1304 1259 l
1305 1260 l
1306 1261 l
1307 1262 l
1308 1262 l
1308 1263 l
1309 1263 l
1310 1264 l
1310 1265 l
1311 1265 l
1311 1266 l
1312 1266 l
1313 1267 l
1313 1268 l
1314 1268 l
1315 1269 l
1316 1270 l
1317 1271 l
1318 1272 l
1319 1273 l
1320 1273 l
1320 1274 l
1321 1275 l
1322 1276 l
1323 1276 l
1323 1277 l
1324 1277 l
1325 1278 l
1325 1279 l
1326 1279 l
1326 1280 l
1327 1280 l
1328 1281 l
1329 1282 l
1329 1283 l
1330 1283 l
1331 1284 l
1332 1285 l
1333 1285 l
1333 1286 l
1334 1286 l
1334 1287 l
1335 1288 l
1336 1288 l
1336 1289 l
1337 1289 l
1337 1290 l
1338 1290 l
1339 1291 l
1339 1292 l
1340 1292 l
1340 1293 l
1341 1293 l
1342 1294 l
1343 1295 l
1344 1295 l
1344 1296 l
1345 1297 l
1346 1298 l
1347 1298 l
1347 1299 l
1348 1299 l
1348 1300 l
1349 1300 l
1350 1301 l
1350 1302 l
1351 1302 l
1351 1303 l
1352 1303 l
1353 1304 l
1354 1305 l
1355 1306 l
1356 1306 l
1356 1307 l
1357 1308 l
1358 1309 l
1359 1309 l
1359 1310 l
1360 1310 l
1360 1311 l
1361 1311 l
1362 1312 l
1363 1313 l
1363 1314 l
1364 1314 l
1364 1315 l
1365 1315 l
1366 1316 l
1367 1317 l
1368 1318 l
1369 1318 l
1369 1319 l
1370 1319 l
1370 1320 l
1371 1320 l
1372 1321 l
1372 1322 l
1373 1322 l
1373 1323 l
1374 1323 l
1374 1324 l
1375 1324 l
1376 1325 l
1377 1326 l
1378 1327 l
1379 1327 l
1379 1328 l
1380 1328 l
1380 1329 l
1381 1329 l
1381 1330 l
1382 1330 l
1383 1331 l
1383 1332 l
1384 1332 l
1384 1333 l
1385 1333 l
1385 1334 l
1386 1334 l
1387 1335 l
1388 1336 l
1389 1337 l
1390 1337 l
1390 1338 l
1391 1338 l
1391 1339 l
1392 1339 l
1392 1340 l
1393 1340 l
1394 1341 l
1395 1342 l
1396 1343 l
1397 1344 l
1398 1344 l
1398 1345 l
1399 1346 l
1400 1347 l
1401 1348 l
1402 1348 l
1402 1349 l
1403 1349 l
1403 1350 l
1404 1350 l
1404 1351 l
1405 1351 l
1405 1352 l
1406 1352 l
1407 1353 l
1408 1354 l
1409 1355 l
1410 1356 l
1411 1356 l
1411 1357 l
1412 1357 l
1412 1358 l
1413 1358 l
1413 1359 l
1414 1359 l
1414 1360 l
1415 1360 l
1416 1361 l
1417 1362 l
1418 1363 l
1419 1364 l
1420 1365 l
1421 1365 l
1421 1366 l
1422 1366 l
1422 1367 l
1423 1367 l
1423 1368 l
1424 1368 l
1424 1369 l
1425 1369 l
1426 1370 l
1427 1371 l
1428 1371 l
1428 1372 l
1429 1372 l
1429 1373 l
1430 1373 l
1431 1374 l
1432 1375 l
1433 1376 l
1434 1377 l
1435 1378 l
1436 1379 l
1437 1379 l
1437 1380 l
1438 1380 l
1438 1381 l
1439 1381 l
1439 1382 l
1440 1382 l
1440 1383 l
1441 1383 l
1441 1384 l
1442 1384 l
1442 1385 l
1443 1385 l
1444 1386 l
1445 1386 l
s
1445 1386 m
1445 1386 m
1445 1387 l
1446 1387 l
1446 1388 l
1447 1388 l
1447 1389 l
1448 1389 l
1448 1390 l
1449 1390 l
1450 1391 l
1451 1392 l
1452 1393 l
1453 1394 l
1454 1395 l
1455 1395 l
1455 1396 l
1456 1396 l
1456 1397 l
1457 1397 l
1458 1398 l
1459 1399 l
1460 1400 l
1461 1401 l
1462 1402 l
1463 1402 l
1463 1403 l
1464 1403 l
1464 1404 l
1465 1404 l
1466 1405 l
1467 1406 l
1468 1407 l
1469 1408 l
1470 1408 l
1470 1409 l
1471 1409 l
1471 1410 l
1472 1410 l
1472 1411 l
1473 1411 l
1473 1412 l
1474 1412 l
1474 1413 l
1475 1413 l
1476 1414 l
1477 1414 l
1477 1415 l
1478 1415 l
1478 1416 l
1479 1416 l
1479 1417 l
1480 1417 l
1480 1418 l
1481 1418 l
1481 1419 l
1482 1419 l
1483 1420 l
1484 1421 l
1485 1422 l
1486 1423 l
1487 1423 l
1487 1424 l
1488 1424 l
1489 1425 l
1490 1426 l
1491 1427 l
1492 1428 l
1493 1428 l
1493 1429 l
1494 1429 l
1494 1430 l
1495 1430 l
1495 1431 l
1496 1431 l
1496 1432 l
1497 1432 l
1498 1433 l
1499 1434 l
1500 1435 l
1501 1435 l
1501 1436 l
1502 1436 l
1502 1437 l
1503 1437 l
1503 1438 l
1504 1438 l
1504 1439 l
1505 1439 l
1506 1440 l
1507 1441 l
1508 1442 l
1509 1442 l
1509 1443 l
1510 1443 l
1510 1444 l
1511 1444 l
1511 1445 l
1512 1445 l
1512 1446 l
1513 1446 l
1514 1447 l
1515 1448 l
1516 1448 l
1516 1449 l
1517 1449 l
1518 1450 l
1519 1451 l
1520 1452 l
1521 1452 l
1521 1453 l
1522 1453 l
1522 1454 l
1523 1454 l
1523 1455 l
1524 1455 l
1525 1456 l
1526 1457 l
1527 1458 l
1528 1458 l
1528 1459 l
1529 1460 l
1530 1460 l
1530 1461 l
1531 1461 l
1531 1462 l
1532 1462 l
1532 1463 l
1533 1463 l
1534 1464 l
1535 1465 l
1536 1466 l
1537 1466 l
1537 1467 l
1538 1467 l
1538 1468 l
1539 1468 l
1540 1469 l
1541 1470 l
1542 1471 l
1543 1471 l
1543 1472 l
1544 1472 l
1544 1473 l
1545 1473 l
1546 1474 l
1547 1475 l
1548 1476 l
1549 1476 l
1549 1477 l
1550 1477 l
1550 1478 l
1551 1478 l
1552 1479 l
1553 1480 l
1554 1481 l
1555 1482 l
1556 1482 l
1556 1483 l
1557 1483 l
1557 1484 l
1558 1484 l
1558 1485 l
1559 1485 l
1560 1486 l
1561 1487 l
1562 1487 l
1562 1488 l
1563 1488 l
1563 1489 l
1564 1489 l
1565 1490 l
1566 1491 l
1567 1491 l
1567 1492 l
1568 1493 l
1569 1493 l
1569 1494 l
1570 1494 l
1570 1495 l
1571 1495 l
1572 1496 l
1573 1497 l
1574 1497 l
1574 1498 l
1575 1498 l
1575 1499 l
1576 1499 l
1576 1500 l
1577 1500 l
1577 1501 l
1578 1501 l
1579 1502 l
1580 1503 l
1581 1503 l
1581 1504 l
1582 1504 l
1583 1505 l
1584 1506 l
1585 1506 l
1585 1507 l
1586 1508 l
1587 1508 l
1587 1509 l
1588 1509 l
1588 1510 l
1589 1510 l
1590 1511 l
1591 1512 l
1592 1512 l
1592 1513 l
1593 1513 l
1593 1514 l
1594 1514 l
1594 1515 l
1595 1515 l
1596 1516 l
1597 1517 l
1598 1517 l
1598 1518 l
1599 1518 l
1599 1519 l
1600 1519 l
1600 1520 l
1601 1520 l
1602 1521 l
1603 1522 l
1604 1522 l
1604 1523 l
1605 1523 l
1605 1524 l
1606 1524 l
1606 1525 l
1607 1525 l
1608 1526 l
1609 1526 l
1609 1527 l
1610 1527 l
1610 1528 l
1611 1528 l
1611 1529 l
1612 1529 l
1612 1530 l
1613 1530 l
1614 1531 l
1615 1531 l
1615 1532 l
1616 1532 l
1616 1533 l
1617 1533 l
1617 1534 l
1618 1534 l
1619 1535 l
1620 1536 l
1621 1536 l
1621 1537 l
1622 1537 l
1622 1538 l
1623 1538 l
1624 1539 l
1625 1540 l
1626 1540 l
1626 1541 l
1627 1541 l
1627 1542 l
1628 1542 l
1628 1543 l
1629 1543 l
1630 1544 l
1631 1544 l
1631 1545 l
1632 1546 l
1633 1546 l
1633 1547 l
1634 1547 l
1635 1548 l
1636 1548 l
1636 1549 l
1637 1550 l
1638 1550 l
1638 1551 l
1639 1551 l
1640 1552 l
1641 1553 l
1642 1554 l
1643 1554 l
1643 1555 l
1644 1555 l
1644 1556 l
1645 1556 l
1646 1557 l
1647 1558 l
1648 1558 l
1648 1559 l
1649 1559 l
1649 1560 l
1650 1560 l
1651 1561 l
1652 1561 l
1652 1562 l
1653 1563 l
1654 1563 l
1654 1564 l
1655 1564 l
1656 1565 l
1657 1566 l
1658 1566 l
1658 1567 l
1659 1567 l
1659 1568 l
1660 1568 l
1660 1569 l
1661 1569 l
1662 1570 l
1663 1570 l
1663 1571 l
1664 1571 l
1664 1572 l
1665 1572 l
1666 1573 l
1667 1574 l
1668 1575 l
1669 1575 l
1669 1576 l
1670 1576 l
1670 1577 l
1671 1577 l
1672 1578 l
1673 1578 l
1673 1579 l
1674 1579 l
1674 1580 l
1675 1580 l
1676 1581 l
1677 1582 l
1678 1583 l
1679 1583 l
1679 1584 l
1680 1584 l
1680 1585 l
1681 1585 l
1682 1586 l
1683 1586 l
1683 1587 l
1684 1587 l
1684 1588 l
1685 1588 l
1686 1589 l
1687 1589 l
1687 1590 l
1688 1590 l
1688 1591 l
1689 1591 l
1690 1592 l
1690 1593 l
1691 1593 l
1692 1594 l
1693 1594 l
1693 1595 l
1694 1595 l
1694 1596 l
1695 1596 l
1695 1597 l
1696 1597 l
1697 1598 l
1698 1598 l
1698 1599 l
1699 1599 l
1699 1600 l
1700 1600 l
1701 1601 l
1702 1602 l
1703 1602 l
1703 1603 l
1704 1603 l
1704 1604 l
1705 1604 l
1706 1605 l
1707 1605 l
1707 1606 l
1708 1606 l
1708 1607 l
1709 1607 l
1710 1608 l
1711 1609 l
1712 1609 l
1712 1610 l
1713 1610 l
1713 1611 l
1714 1611 l
1715 1612 l
1716 1613 l
1717 1613 l
1717 1614 l
1718 1614 l
1718 1615 l
1719 1615 l
1720 1616 l
1721 1616 l
1721 1617 l
1722 1617 l
1722 1618 l
1723 1618 l
1724 1619 l
1725 1619 l
1725 1620 l
1726 1620 l
1726 1621 l
1727 1621 l
1727 1622 l
1728 1622 l
1729 1623 l
1730 1623 l
1730 1624 l
1731 1624 l
1731 1625 l
1732 1625 l
1732 1626 l
1733 1626 l
1734 1627 l
1735 1627 l
1735 1628 l
1736 1628 l
1737 1629 l
1738 1630 l
1739 1630 l
1739 1631 l
1740 1631 l
1740 1632 l
1741 1632 l
1742 1633 l
1743 1634 l
1744 1634 l
1744 1635 l
1745 1635 l
1746 1636 l
1747 1637 l
1748 1637 l
1748 1638 l
1749 1638 l
1749 1639 l
1750 1639 l
1751 1640 l
1752 1641 l
1753 1641 l
1753 1642 l
1754 1642 l
1755 1643 l
1756 1644 l
1757 1644 l
1757 1645 l
1758 1645 l
1758 1646 l
1759 1646 l
1760 1647 l
1761 1647 l
1761 1648 l
1762 1648 l
1762 1649 l
1763 1649 l
1764 1650 l
1765 1650 l
1765 1651 l
1766 1651 l
1766 1652 l
1767 1652 l
1768 1653 l
1769 1654 l
1770 1654 l
1770 1655 l
1771 1655 l
1772 1656 l
1773 1657 l
1774 1657 l
1774 1658 l
1775 1658 l
1776 1659 l
1777 1660 l
1778 1660 l
1778 1661 l
1779 1661 l
1780 1662 l
1781 1663 l
1782 1663 l
1782 1664 l
1783 1664 l
1784 1665 l
1785 1666 l
1786 1666 l
1786 1667 l
1787 1667 l
1787 1668 l
1788 1668 l
1789 1669 l
1790 1670 l
1791 1670 l
1791 1671 l
1792 1671 l
1793 1672 l
1794 1673 l
1795 1673 l
1795 1674 l
1796 1674 l
1797 1675 l
1798 1676 l
1799 1676 l
1799 1677 l
1800 1677 l
1800 1678 l
1801 1678 l
1802 1678 l
1802 1679 l
1803 1679 l
1803 1680 l
1804 1680 l
1804 1681 l
1805 1681 l
1806 1681 l
1806 1682 l
1807 1682 l
1807 1683 l
1808 1683 l
1809 1684 l
1810 1685 l
1811 1685 l
1811 1686 l
1812 1686 l
1813 1687 l
1814 1688 l
1815 1688 l
1815 1689 l
1816 1689 l
1816 1690 l
1817 1690 l
1818 1690 l
1818 1691 l
1819 1691 l
1819 1692 l
1820 1692 l
1821 1693 l
1822 1694 l
1823 1694 l
1823 1695 l
1824 1695 l
1825 1696 l
1826 1696 l
1826 1697 l
1827 1697 l
1827 1698 l
1828 1698 l
1829 1699 l
1830 1699 l
1830 1700 l
1831 1700 l
1831 1701 l
1832 1701 l
1833 1702 l
1834 1702 l
1834 1703 l
1835 1703 l
1835 1704 l
1836 1704 l
1837 1705 l
1838 1705 l
1838 1706 l
1839 1706 l
1840 1707 l
1841 1707 l
1841 1708 l
1842 1708 l
1842 1709 l
1843 1709 l
1844 1710 l
1845 1711 l
1846 1711 l
1846 1712 l
1847 1712 l
1847 1713 l
1848 1713 l
1849 1713 l
1849 1714 l
1850 1714 l
1850 1715 l
1851 1715 l
1852 1716 l
1853 1716 l
1853 1717 l
1854 1717 l
1855 1718 l
1856 1719 l
1857 1719 l
1857 1720 l
1858 1720 l
1859 1721 l
1860 1721 l
1860 1722 l
1861 1722 l
1861 1723 l
1862 1723 l
1863 1723 l
1863 1724 l
1864 1724 l
1864 1725 l
1865 1725 l
1866 1726 l
1867 1726 l
1867 1727 l
1868 1727 l
1868 1728 l
1869 1728 l
1870 1729 l
1871 1729 l
1871 1730 l
1872 1730 l
1872 1731 l
1873 1731 l
1874 1732 l
1875 1732 l
1875 1733 l
1876 1733 l
1877 1734 l
1878 1735 l
1879 1735 l
1879 1736 l
1880 1736 l
1881 1737 l
1882 1737 l
1882 1738 l
1883 1738 l
1883 1739 l
1884 1739 l
1885 1740 l
1886 1740 l
1886 1741 l
1887 1741 l
1888 1742 l
1889 1743 l
1890 1743 l
1890 1744 l
1891 1744 l
1892 1745 l
1893 1745 l
1893 1746 l
1894 1746 l
1895 1747 l
1896 1747 l
1896 1748 l
1897 1748 l
1897 1749 l
1898 1749 l
1899 1750 l
1900 1750 l
1900 1751 l
1901 1751 l
1902 1752 l
1903 1752 l
1903 1753 l
1904 1753 l
1905 1754 l
1906 1755 l
1907 1755 l
1907 1756 l
1908 1756 l
1908 1757 l
1909 1757 l
1910 1757 l
1910 1758 l
1911 1758 l
1911 1759 l
1912 1759 l
1913 1760 l
1914 1760 l
1914 1761 l
1915 1761 l
1916 1762 l
1917 1762 l
1917 1763 l
1918 1763 l
1919 1764 l
1920 1764 l
1920 1765 l
1921 1765 l
1921 1766 l
1922 1766 l
1923 1766 l
1923 1767 l
1924 1767 l
1924 1768 l
1925 1768 l
1925 1769 l
1926 1769 l
1927 1770 l
1928 1770 l
1928 1771 l
1929 1771 l
1930 1772 l
1931 1772 l
1931 1773 l
1932 1773 l
1933 1774 l
1934 1774 l
1934 1775 l
1935 1775 l
1935 1776 l
1936 1776 l
1937 1776 l
1937 1777 l
1938 1777 l
1939 1778 l
1940 1778 l
1940 1779 l
1941 1779 l
1941 1780 l
1942 1780 l
1943 1781 l
1944 1781 l
1944 1782 l
1945 1782 l
1946 1783 l
1947 1783 l
1947 1784 l
1948 1784 l
1948 1785 l
1949 1785 l
1950 1786 l
1951 1786 l
1951 1787 l
1952 1787 l
1953 1788 l
1954 1788 l
1954 1789 l
1955 1789 l
1956 1790 l
1957 1790 l
1957 1791 l
1958 1791 l
1959 1792 l
1960 1792 l
1960 1793 l
1961 1793 l
1961 1794 l
1962 1794 l
1963 1795 l
1964 1795 l
1964 1796 l
1965 1796 l
1966 1796 l
1966 1797 l
1967 1797 l
1967 1798 l
1968 1798 l
1969 1799 l
1970 1799 l
1970 1800 l
1971 1800 l
1971 1801 l
1972 1801 l
1973 1801 l
1973 1802 l
1974 1802 l
1975 1803 l
1976 1803 l
1976 1804 l
1977 1804 l
1977 1805 l
1978 1805 l
1979 1805 l
1979 1806 l
1980 1806 l
1980 1807 l
1981 1807 l
1982 1808 l
1983 1808 l
1983 1809 l
1984 1809 l
1985 1809 l
1985 1810 l
1986 1810 l
1986 1811 l
1987 1811 l
1988 1812 l
1989 1812 l
1989 1813 l
1990 1813 l
1991 1814 l
1992 1814 l
1992 1815 l
1993 1815 l
1994 1816 l
1995 1816 l
1995 1817 l
1996 1817 l
1997 1818 l
1998 1818 l
1998 1819 l
1999 1819 l
2000 1820 l
2001 1820 l
2001 1821 l
2002 1821 l
2003 1822 l
2004 1822 l
s
2004 1822 m
2004 1822 m
2004 1823 l
2005 1823 l
2005 1824 l
2006 1824 l
2007 1824 l
2007 1825 l
2008 1825 l
2008 1826 l
2009 1826 l
2010 1826 l
2010 1827 l
2011 1827 l
2011 1828 l
2012 1828 l
2013 1829 l
2014 1829 l
2014 1830 l
2015 1830 l
2016 1831 l
2017 1831 l
2017 1832 l
2018 1832 l
2019 1833 l
2020 1833 l
2021 1834 l
2022 1834 l
2022 1835 l
2023 1835 l
2024 1836 l
2025 1836 l
2025 1837 l
2026 1837 l
2027 1838 l
2028 1838 l
2028 1839 l
2029 1839 l
2030 1840 l
2031 1840 l
2031 1841 l
2032 1841 l
2033 1842 l
2034 1842 l
2034 1843 l
2035 1843 l
2036 1844 l
2037 1844 l
2037 1845 l
2038 1845 l
2038 1846 l
2039 1846 l
2040 1846 l
2040 1847 l
2041 1847 l
2041 1848 l
2042 1848 l
2043 1848 l
2043 1849 l
2044 1849 l
2044 1850 l
2045 1850 l
2046 1850 l
2046 1851 l
2047 1851 l
2048 1852 l
2049 1852 l
2049 1853 l
2050 1853 l
2051 1854 l
2052 1854 l
2052 1855 l
2053 1855 l
2054 1856 l
2055 1856 l
2055 1857 l
2056 1857 l
2057 1857 l
2057 1858 l
2058 1858 l
2058 1859 l
2059 1859 l
2060 1859 l
2060 1860 l
2061 1860 l
2061 1861 l
2062 1861 l
2063 1861 l
2063 1862 l
2064 1862 l
2064 1863 l
2065 1863 l
2066 1863 l
2066 1864 l
2067 1864 l
2068 1865 l
2069 1865 l
2069 1866 l
2070 1866 l
2071 1867 l
2072 1867 l
2072 1868 l
2073 1868 l
2074 1868 l
2074 1869 l
2075 1869 l
2075 1870 l
2076 1870 l
2077 1871 l
2078 1871 l
2078 1872 l
2079 1872 l
2080 1872 l
2080 1873 l
2081 1873 l
2082 1874 l
2083 1874 l
2083 1875 l
2084 1875 l
2084 1876 l
2085 1876 l
2086 1876 l
2086 1877 l
2087 1877 l
2088 1878 l
2089 1878 l
2089 1879 l
2090 1879 l
2091 1879 l
2091 1880 l
2092 1880 l
2092 1881 l
2093 1881 l
2094 1881 l
2094 1882 l
2095 1882 l
2096 1883 l
2097 1883 l
2097 1884 l
2098 1884 l
2099 1884 l
2099 1885 l
2100 1885 l
2100 1886 l
2101 1886 l
2102 1887 l
2103 1887 l
2103 1888 l
2104 1888 l
2105 1888 l
2105 1889 l
2106 1889 l
2107 1890 l
2108 1890 l
2108 1891 l
2109 1891 l
2110 1892 l
2111 1892 l
2111 1893 l
2112 1893 l
2113 1893 l
2113 1894 l
2114 1894 l
2114 1895 l
2115 1895 l
2116 1895 l
2116 1896 l
2117 1896 l
2118 1897 l
2119 1897 l
2119 1898 l
2120 1898 l
2121 1898 l
2121 1899 l
2122 1899 l
2123 1900 l
2124 1900 l
2124 1901 l
2125 1901 l
2126 1902 l
2127 1902 l
2127 1903 l
2128 1903 l
2129 1903 l
2129 1904 l
2130 1904 l
2130 1905 l
2131 1905 l
2132 1905 l
2132 1906 l
2133 1906 l
2134 1907 l
2135 1907 l
2135 1908 l
2136 1908 l
2137 1908 l
2137 1909 l
2138 1909 l
2139 1910 l
2140 1910 l
2140 1911 l
2141 1911 l
2142 1912 l
2143 1912 l
2143 1913 l
2144 1913 l
2145 1913 l
2145 1914 l
2146 1914 l
2147 1915 l
2148 1915 l
2148 1916 l
2149 1916 l
2150 1917 l
2151 1917 l
2152 1918 l
2153 1918 l
2153 1919 l
2154 1919 l
2155 1920 l
2156 1920 l
2156 1921 l
2157 1921 l
2158 1921 l
2158 1922 l
2159 1922 l
2160 1923 l
2161 1923 l
2161 1924 l
2162 1924 l
2163 1924 l
2163 1925 l
2164 1925 l
2164 1926 l
2165 1926 l
2166 1926 l
2166 1927 l
2167 1927 l
2168 1928 l
2169 1928 l
2169 1929 l
2170 1929 l
2171 1929 l
2171 1930 l
2172 1930 l
2173 1931 l
2174 1931 l
2174 1932 l
2175 1932 l
2176 1932 l
2176 1933 l
2177 1933 l
2178 1934 l
2179 1934 l
2179 1935 l
2180 1935 l
2181 1935 l
2181 1936 l
2182 1936 l
2183 1937 l
2184 1937 l
2184 1938 l
2185 1938 l
2186 1938 l
2186 1939 l
2187 1939 l
2188 1940 l
2189 1940 l
2189 1941 l
2190 1941 l
2191 1941 l
2191 1942 l
2192 1942 l
2193 1943 l
2194 1943 l
2194 1944 l
2195 1944 l
2196 1944 l
2196 1945 l
2197 1945 l
2198 1946 l
2199 1946 l
2199 1947 l
2200 1947 l
2201 1947 l
2201 1948 l
2202 1948 l
2203 1949 l
2204 1949 l
2204 1950 l
2205 1950 l
2206 1950 l
2206 1951 l
2207 1951 l
2208 1952 l
2209 1952 l
2209 1953 l
2210 1953 l
2211 1953 l
2211 1954 l
2212 1954 l
2213 1955 l
2214 1955 l
2214 1956 l
2215 1956 l
2216 1956 l
2216 1957 l
2217 1957 l
2218 1958 l
2219 1958 l
2219 1959 l
2220 1959 l
2221 1959 l
2221 1960 l
2222 1960 l
2223 1961 l
2224 1961 l
2225 1962 l
2226 1962 l
2226 1963 l
2227 1963 l
2228 1963 l
2228 1964 l
2229 1964 l
2230 1964 l
2230 1965 l
2231 1965 l
2231 1966 l
2232 1966 l
2233 1966 l
2233 1967 l
2234 1967 l
2235 1967 l
2235 1968 l
2236 1968 l
2237 1969 l
2238 1969 l
2238 1970 l
2239 1970 l
2240 1970 l
2240 1971 l
2241 1971 l
2242 1972 l
2243 1972 l
2243 1973 l
2244 1973 l
2245 1973 l
2245 1974 l
2246 1974 l
2247 1974 l
2247 1975 l
2248 1975 l
2249 1976 l
2250 1976 l
2250 1977 l
2251 1977 l
2252 1977 l
2252 1978 l
2253 1978 l
2254 1978 l
2254 1979 l
2255 1979 l
2256 1980 l
2257 1980 l
2257 1981 l
2258 1981 l
2259 1981 l
2259 1982 l
2260 1982 l
2261 1983 l
2262 1983 l
2262 1984 l
2263 1984 l
2264 1984 l
2264 1985 l
2265 1985 l
2266 1985 l
2266 1986 l
2267 1986 l
2268 1987 l
2269 1987 l
2269 1988 l
2270 1988 l
2271 1988 l
2271 1989 l
2272 1989 l
2273 1989 l
2273 1990 l
2274 1990 l
2275 1990 l
2275 1991 l
2276 1991 l
2277 1992 l
2278 1992 l
2278 1993 l
2279 1993 l
2280 1993 l
2280 1994 l
2281 1994 l
2282 1995 l
2283 1995 l
2284 1996 l
2285 1996 l
2285 1997 l
2286 1997 l
2287 1997 l
2287 1998 l
2288 1998 l
2289 1998 l
2289 1999 l
2290 1999 l
2291 2000 l
2292 2000 l
2293 2001 l
2294 2001 l
2294 2002 l
2295 2002 l
2296 2002 l
2296 2003 l
2297 2003 l
2298 2003 l
2298 2004 l
2299 2004 l
2300 2005 l
2301 2005 l
2301 2006 l
2302 2006 l
2303 2006 l
2303 2007 l
2304 2007 l
2305 2007 l
2305 2008 l
2306 2008 l
2307 2009 l
2308 2009 l
2309 2010 l
2310 2010 l
2310 2011 l
2311 2011 l
2312 2011 l
2312 2012 l
2313 2012 l
2314 2012 l
2314 2013 l
2315 2013 l
2316 2014 l
2317 2014 l
2318 2015 l
2319 2015 l
2319 2016 l
2320 2016 l
2321 2016 l
2321 2017 l
2322 2017 l
2323 2017 l
2323 2018 l
2324 2018 l
2325 2018 l
2325 2019 l
2326 2019 l
2327 2020 l
2328 2020 l
2329 2021 l
2330 2021 l
2330 2022 l
2331 2022 l
2332 2022 l
2332 2023 l
2333 2023 l
2334 2023 l
2334 2024 l
2335 2024 l
2336 2025 l
2337 2025 l
2338 2026 l
2339 2026 l
2339 2027 l
2340 2027 l
2341 2027 l
2341 2028 l
2342 2028 l
2343 2028 l
2343 2029 l
2344 2029 l
2345 2029 l
2345 2030 l
2346 2030 l
2347 2030 l
2347 2031 l
2348 2031 l
2349 2032 l
2350 2032 l
2351 2033 l
2352 2033 l
2352 2034 l
2353 2034 l
2354 2034 l
2354 2035 l
2355 2035 l
2356 2035 l
2356 2036 l
2357 2036 l
2358 2036 l
2358 2037 l
2359 2037 l
2360 2037 l
2360 2038 l
2361 2038 l
2362 2039 l
2363 2039 l
2364 2040 l
2365 2040 l
2365 2041 l
2366 2041 l
2367 2041 l
2367 2042 l
2368 2042 l
2369 2042 l
2369 2043 l
2370 2043 l
2371 2043 l
2371 2044 l
2372 2044 l
2373 2044 l
2373 2045 l
2374 2045 l
2375 2046 l
2376 2046 l
2377 2047 l
2378 2047 l
2379 2048 l
2380 2048 l
2380 2049 l
2381 2049 l
2382 2049 l
2382 2050 l
2383 2050 l
2384 2050 l
2384 2051 l
2385 2051 l
2386 2051 l
2386 2052 l
2387 2052 l
2388 2052 l
2388 2053 l
2389 2053 l
2390 2053 l
2390 2054 l
2391 2054 l
2392 2054 l
2392 2055 l
2393 2055 l
2394 2055 l
2394 2056 l
2395 2056 l
2396 2056 l
2396 2057 l
2397 2057 l
2398 2058 l
2399 2058 l
2400 2059 l
2401 2059 l
2401 2060 l
2402 2060 l
2403 2060 l
2403 2061 l
2404 2061 l
2405 2061 l
2405 2062 l
2406 2062 l
2407 2062 l
2407 2063 l
2408 2063 l
2409 2063 l
2409 2064 l
2410 2064 l
2411 2064 l
2411 2065 l
2412 2065 l
2413 2065 l
2413 2066 l
2414 2066 l
2415 2066 l
2415 2067 l
2416 2067 l
2417 2067 l
2417 2068 l
2418 2068 l
2419 2068 l
2419 2069 l
2420 2069 l
2421 2069 l
2421 2070 l
2422 2070 l
2423 2071 l
2424 2071 l
2425 2071 l
2425 2072 l
2426 2072 l
2427 2073 l
2428 2073 l
2429 2074 l
2430 2074 l
2431 2075 l
2432 2075 l
2432 2076 l
2433 2076 l
2434 2076 l
2435 2077 l
2436 2077 l
2436 2078 l
2437 2078 l
2438 2078 l
2439 2079 l
2440 2079 l
2440 2080 l
2441 2080 l
2442 2080 l
2442 2081 l
2443 2081 l
2444 2081 l
2444 2082 l
2445 2082 l
2446 2082 l
2446 2083 l
2447 2083 l
2448 2083 l
2448 2084 l
2449 2084 l
2450 2084 l
2450 2085 l
2451 2085 l
2452 2085 l
2452 2086 l
2453 2086 l
2454 2086 l
2454 2087 l
2455 2087 l
2456 2087 l
2456 2088 l
2457 2088 l
2458 2088 l
2458 2089 l
2459 2089 l
2460 2089 l
2460 2090 l
2461 2090 l
2462 2090 l
2462 2091 l
2463 2091 l
2464 2091 l
2464 2092 l
2465 2092 l
2466 2092 l
2466 2093 l
2467 2093 l
2468 2093 l
2468 2094 l
2469 2094 l
2470 2094 l
2470 2095 l
2471 2095 l
2472 2095 l
2472 2096 l
2473 2096 l
2474 2096 l
2474 2097 l
2475 2097 l
2476 2097 l
2476 2098 l
2477 2098 l
2478 2098 l
2479 2099 l
2480 2099 l
2481 2100 l
2482 2100 l
2482 2101 l
2483 2101 l
2484 2101 l
2484 2102 l
2485 2102 l
2486 2102 l
2486 2103 l
2487 2103 l
2488 2103 l
2489 2104 l
2490 2104 l
2491 2105 l
2492 2105 l
2493 2106 l
2494 2106 l
2495 2107 l
2496 2107 l
2497 2108 l
2498 2108 l
2499 2108 l
2499 2109 l
2500 2109 l
2501 2109 l
2501 2110 l
2502 2110 l
2503 2110 l
2503 2111 l
2504 2111 l
2505 2111 l
2505 2112 l
2506 2112 l
2507 2112 l
2507 2113 l
2508 2113 l
2509 2113 l
2509 2114 l
2510 2114 l
2511 2114 l
2511 2115 l
s
[] 0 setdash
1 setlinewidth
5 setlinewidth
506 434 m
506 2115 l
2521 2115 l
2521 434 l
506 434 l
s
1 setlinewidth
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
5 setlinewidth
938 1875 m
1078 1875 l
s
1 setlinewidth
1113 1875 m
gsave
1113 1875 translate
0 rotate
0 -20  m
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(c) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
(=5.5, ) show
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(p) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 35 rmoveto
(0) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -35 rmoveto
(=0.18) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
[20 20] 0 setdash
5 setlinewidth
938 1801 m
1078 1801 l
s
[] 0 setdash
1 setlinewidth
1113 1801 m
gsave
1113 1801 translate
0 rotate
0 -20  m
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(c) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
(=2.23,) show
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(p) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 35 rmoveto
(0) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -35 rmoveto
(=0.44) show
grestore
newpath
628 434 m
632 434 l
s
/Helvetica-ISOLatin1 findfont 70 scalefont setfont
/Times-Bold-ISOLatin1 findfont 70 scalefont setfont
1814 743 m
gsave
1814 743 translate
0 rotate
0 -23  m
(--> I_1) show
grestore
newpath
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 70 scalefont setfont
/Times-Bold-ISOLatin1 findfont 70 scalefont setfont
881 1241 m
gsave
881 1241 translate
0 rotate
0 -23  m
(I_2<--) show
grestore
newpath
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
end
showpage
%%Trailer

n_fwpwp0.eps
------------

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 95 86 563 617
%%Title: n_fwpwp0_2.eps
%%Creator: xmgr
%%CreationDate: Tue Mar  6 17:02:35 2001
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
			>> 	matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
			>> 	matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
			>> 	matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
			>> 	matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
			>> 	matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
			>> 	matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
			>> 	matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
			>> 	matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
			>> 	matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
			>> 	matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
			>> 	matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
			>> 	matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
			>> 	matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
			>> 	matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
			>> 	matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
			>> 	matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

	mark             
	/ISOLatin1Encoding 
	  8#000 1 8#054 {StandardEncoding exch get} for 
	  /minus 
	  8#056 1 8#217 {StandardEncoding exch get} for 
	  /dotlessi 
	  8#301 1 8#317 {StandardEncoding exch get} for 
	  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
	  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
	  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
	  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
	  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
	  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
	  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
	  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
	  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
	  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
	  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
	  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
	  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
	  /ISOLatin1Encoding where not {256 array astore def} if 
	 cleartomark 

	/makeISOEncoded 
	{ findfont /curfont exch def 
	  /newfont curfont maxlength dict def  
	  /ISOLatin1 (-ISOLatin1) def
	  /curfontname curfont /FontName get dup length string cvs def 
	  /newfontname curfontname length ISOLatin1 length add string 
    	 dup 0                  curfontname putinterval 
    	 dup curfontname length ISOLatin1   putinterval 
	  def 
	  curfont   
	  { exch dup /FID ne  
    	{ dup /Encoding eq  
    	  { exch pop ISOLatin1Encoding exch }  
    	  if  
    	  dup /FontName eq  
    	  { exch pop newfontname exch }  
    	  if  
    	  exch newfont 3 1 roll put  
    	}  
    	{ pop pop }  
    	ifelse  
	  }  
	  forall 
	  newfontname newfont definefont 
	} def 

	/Times-Roman makeISOEncoded pop 
	/Times-Bold makeISOEncoded pop 
	/Times-Italic makeISOEncoded pop 
	/Times-BoldItalic makeISOEncoded pop 
	/Helvetica makeISOEncoded pop 
	/Helvetica-Bold makeISOEncoded pop 
	/Helvetica-Oblique makeISOEncoded pop 
	/Helvetica-BoldOblique makeISOEncoded pop 
2550 0 translate
90 rotate
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
506 434 m
506 444 l
674 434 m
674 444 l
842 434 m
842 444 l
1010 434 m
1010 444 l
1178 434 m
1178 444 l
1346 434 m
1346 444 l
1514 434 m
1514 444 l
1681 434 m
1681 444 l
1849 434 m
1849 444 l
2017 434 m
2017 444 l
2185 434 m
2185 444 l
2353 434 m
2353 444 l
2521 434 m
2521 444 l
506 2114 m
506 2104 l
674 2114 m
674 2104 l
842 2114 m
842 2104 l
1010 2114 m
1010 2104 l
1178 2114 m
1178 2104 l
1346 2114 m
1346 2104 l
1514 2114 m
1514 2104 l
1681 2114 m
1681 2104 l
1849 2114 m
1849 2104 l
2017 2114 m
2017 2104 l
2185 2114 m
2185 2104 l
2353 2114 m
2353 2104 l
2521 2114 m
2521 2104 l
s
3 setlinewidth
506 434 m
506 454 l
842 434 m
842 454 l
1178 434 m
1178 454 l
1514 434 m
1514 454 l
1849 434 m
1849 454 l
2185 434 m
2185 454 l
2521 434 m
2521 454 l
506 2114 m
506 2094 l
842 2114 m
842 2094 l
1178 2114 m
1178 2094 l
1514 2114 m
1514 2094 l
1849 2114 m
1849 2094 l
2185 2114 m
2185 2094 l
2521 2114 m
2521 2094 l
/Times-Italic-ISOLatin1 findfont 68 scalefont setfont
/Helvetica-ISOLatin1 findfont 68 scalefont setfont
s
506 377 m
gsave
506 377 translate
0 rotate
0 -22  m
(0.0) CS
(0.0) show
grestore
newpath
842 377 m
gsave
842 377 translate
0 rotate
0 -22  m
(1.0) CS
(1.0) show
grestore
newpath
1178 377 m
gsave
1178 377 translate
0 rotate
0 -22  m
(2.0) CS
(2.0) show
grestore
newpath
1514 377 m
gsave
1514 377 translate
0 rotate
0 -22  m
(3.0) CS
(3.0) show
grestore
newpath
1849 377 m
gsave
1849 377 translate
0 rotate
0 -22  m
(4.0) CS
(4.0) show
grestore
newpath
2185 377 m
gsave
2185 377 translate
0 rotate
0 -22  m
(5.0) CS
(5.0) show
grestore
newpath
2521 377 m
gsave
2521 377 translate
0 rotate
0 -22  m
(6.0) CS
(6.0) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 78 scalefont setfont
1513 263 m
gsave
1513 263 translate
0 rotate
0 0  m
(wc) CS
/Symbol findfont 
78 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 78 scalefont setfont
/Helvetica-ISOLatin1 findfont 46 scalefont setfont
0 -23 rmoveto
(c) show
grestore
newpath
1 setlinewidth
506 434 m
516 434 l
506 602 m
516 602 l
506 770 m
516 770 l
506 939 m
516 939 l
506 1106 m
516 1106 l
506 1274 m
516 1274 l
506 1443 m
516 1443 l
506 1611 m
516 1611 l
506 1778 m
516 1778 l
506 1946 m
516 1946 l
506 2114 m
516 2114 l
2521 434 m
2511 434 l
2521 602 m
2511 602 l
2521 770 m
2511 770 l
2521 939 m
2511 939 l
2521 1106 m
2511 1106 l
2521 1274 m
2511 1274 l
2521 1443 m
2511 1443 l
2521 1611 m
2511 1611 l
2521 1778 m
2511 1778 l
2521 1946 m
2511 1946 l
2521 2114 m
2511 2114 l
s
3 setlinewidth
506 434 m
526 434 l
506 770 m
526 770 l
506 1106 m
526 1106 l
506 1443 m
526 1443 l
506 1778 m
526 1778 l
506 2114 m
526 2114 l
2521 434 m
2501 434 l
2521 770 m
2501 770 l
2521 1106 m
2501 1106 l
2521 1443 m
2501 1443 l
2521 1778 m
2501 1778 l
2521 2114 m
2501 2114 l
/Helvetica-ISOLatin1 findfont 68 scalefont setfont
s
462 434 m
gsave
462 434 translate
0 rotate
0 -22  m
(0.0) RJ
(0.0) show
grestore
newpath
462 770 m
gsave
462 770 translate
0 rotate
0 -22  m
(0.2) RJ
(0.2) show
grestore
newpath
462 1106 m
gsave
462 1106 translate
0 rotate
0 -22  m
(0.4) RJ
(0.4) show
grestore
newpath
462 1443 m
gsave
462 1443 translate
0 rotate
0 -22  m
(0.6) RJ
(0.6) show
grestore
newpath
462 1778 m
gsave
462 1778 translate
0 rotate
0 -22  m
(0.8) RJ
(0.8) show
grestore
newpath
462 2114 m
gsave
462 2114 translate
0 rotate
0 -22  m
(1.0) RJ
(1.0) show
grestore
newpath
1 setlinewidth
1178 1130 m
1255 1076 l
1329 1033 l
1426 983 l
1567 920 l
1695 876 l
2007 792 l
2343 737 l
s
3 setlinewidth
1.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
1178 1190 m
1255 1125 l
1329 1072 l
1426 1012 l
1567 944 l
1695 894 l
2007 802 l
2343 740 l
s
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.000000 1.000000 0.000000 setrgbcolor
1 setlinewidth
842 1812 m
1178 1190 l
1255 1125 l
1329 1072 l
1426 1012 l
1567 944 l
1695 894 l
2007 802 l
2343 740 l
s
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.000000 0.000000 1.000000 setrgbcolor
1 setlinewidth
842 1476 m
1178 1130 l
1255 1076 l
1329 1033 l
1426 983 l
1567 920 l
1695 876 l
2007 792 l
2343 737 l
s
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
842 1476 m
1178 1130 l
1255 1076 l
1329 1033 l
1426 983 l
1567 920 l
1695 876 l
2007 792 l
2343 737 l
2521 710 l
s
3 setlinewidth
5 setlinewidth
[40 20] 0 setdash
842 1812 m
1178 1190 l
1255 1125 l
1329 1072 l
1426 1012 l
1567 944 l
1695 894 l
2007 802 l
2343 740 l
2521 715 l
s
3 setlinewidth
[] 0 setdash
1 setlinewidth
5 setlinewidth
506 434 m
506 2114 l
2521 2114 l
2521 434 l
506 434 l
s
1 setlinewidth
/Helvetica-ISOLatin1 findfont 71 scalefont setfont
/Times-Bold-ISOLatin1 findfont 71 scalefont setfont
/Times-Bold-ISOLatin1 findfont 71 scalefont setfont
5 setlinewidth
1801 1754 m
1965 1754 l
s
1 setlinewidth
2006 1754 m
gsave
2006 1754 translate
0 rotate
0 -23  m
/Symbol findfont 
71 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 71 scalefont setfont
/Helvetica-ISOLatin1 findfont 42 scalefont setfont
0 -21 rmoveto
(p) show
/Helvetica-ISOLatin1 findfont 71 scalefont setfont
0 21 rmoveto
/Helvetica-ISOLatin1 findfont 42 scalefont setfont
0 42 rmoveto
(0) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 71 scalefont setfont
/Times-Bold-ISOLatin1 findfont 71 scalefont setfont
[40 20] 0 setdash
5 setlinewidth
1801 1666 m
1965 1666 l
s
[] 0 setdash
1 setlinewidth
2006 1666 m
gsave
2006 1666 translate
0 rotate
0 -23  m
/Symbol findfont 
71 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 71 scalefont setfont
/Helvetica-ISOLatin1 findfont 42 scalefont setfont
0 -21 rmoveto
(p) show
grestore
newpath
end
showpage
%%Trailer

n_bwpwp0.eps
-----------

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 95 90 557 615
%%Title: n_bwpwp0_2.eps
%%Creator: xmgr
%%CreationDate: Tue Mar  6 17:00:02 2001
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
			>> 	matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
			>> 	matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
			>> 	matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
			>> 	matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
			>> 	matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
			>> 	matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
			>> 	matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
			>> 	matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
			>> 	matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
			>> 	matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
			>> 	matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
			>> 	matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
			>> 	matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
			>> 	matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
			>> 	matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
			>> 	matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

	mark             
	/ISOLatin1Encoding 
	  8#000 1 8#054 {StandardEncoding exch get} for 
	  /minus 
	  8#056 1 8#217 {StandardEncoding exch get} for 
	  /dotlessi 
	  8#301 1 8#317 {StandardEncoding exch get} for 
	  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
	  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
	  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
	  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
	  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
	  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
	  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
	  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
	  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
	  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
	  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
	  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
	  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
	  /ISOLatin1Encoding where not {256 array astore def} if 
	 cleartomark 

	/makeISOEncoded 
	{ findfont /curfont exch def 
	  /newfont curfont maxlength dict def  
	  /ISOLatin1 (-ISOLatin1) def
	  /curfontname curfont /FontName get dup length string cvs def 
	  /newfontname curfontname length ISOLatin1 length add string 
    	 dup 0                  curfontname putinterval 
    	 dup curfontname length ISOLatin1   putinterval 
	  def 
	  curfont   
	  { exch dup /FID ne  
    	{ dup /Encoding eq  
    	  { exch pop ISOLatin1Encoding exch }  
    	  if  
    	  dup /FontName eq  
    	  { exch pop newfontname exch }  
    	  if  
    	  exch newfont 3 1 roll put  
    	}  
    	{ pop pop }  
    	ifelse  
	  }  
	  forall 
	  newfontname newfont definefont 
	} def 

	/Times-Roman makeISOEncoded pop 
	/Times-Bold makeISOEncoded pop 
	/Times-Italic makeISOEncoded pop 
	/Times-BoldItalic makeISOEncoded pop 
	/Helvetica makeISOEncoded pop 
	/Helvetica-Bold makeISOEncoded pop 
	/Helvetica-Oblique makeISOEncoded pop 
	/Helvetica-BoldOblique makeISOEncoded pop 
2550 0 translate
90 rotate
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
3 setlinewidth
506 434 m
506 444 l
842 434 m
842 444 l
1178 434 m
1178 444 l
1514 434 m
1514 444 l
1849 434 m
1849 444 l
2185 434 m
2185 444 l
2521 434 m
2521 444 l
506 2114 m
506 2104 l
842 2114 m
842 2104 l
1178 2114 m
1178 2104 l
1514 2114 m
1514 2104 l
1849 2114 m
1849 2104 l
2185 2114 m
2185 2104 l
2521 2114 m
2521 2104 l
s
506 434 m
506 454 l
1178 434 m
1178 454 l
1849 434 m
1849 454 l
2521 434 m
2521 454 l
506 2114 m
506 2094 l
1178 2114 m
1178 2094 l
1849 2114 m
1849 2094 l
2521 2114 m
2521 2094 l
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
5 setlinewidth
506 384 m
gsave
506 384 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
1178 384 m
gsave
1178 384 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
1849 384 m
gsave
1849 384 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
newpath
2521 384 m
gsave
2521 384 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 75 scalefont setfont
1513 284 m
gsave
1513 284 translate
0 rotate
0 0  m
(B) CS
(B) show
grestore
newpath
3 setlinewidth
506 434 m
516 434 l
506 644 m
516 644 l
506 854 m
516 854 l
506 1065 m
516 1065 l
506 1274 m
516 1274 l
506 1484 m
516 1484 l
506 1695 m
516 1695 l
506 1904 m
516 1904 l
506 2114 m
516 2114 l
2521 434 m
2511 434 l
2521 644 m
2511 644 l
2521 854 m
2511 854 l
2521 1065 m
2511 1065 l
2521 1274 m
2511 1274 l
2521 1484 m
2511 1484 l
2521 1695 m
2511 1695 l
2521 1904 m
2511 1904 l
2521 2114 m
2511 2114 l
s
506 434 m
526 434 l
506 854 m
526 854 l
506 1274 m
526 1274 l
506 1695 m
526 1695 l
506 2114 m
526 2114 l
2521 434 m
2501 434 l
2521 854 m
2501 854 l
2521 1274 m
2501 1274 l
2521 1695 m
2501 1695 l
2521 2114 m
2501 2114 l
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
5 setlinewidth
468 434 m
gsave
468 434 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
468 854 m
gsave
468 854 translate
0 rotate
0 -20  m
(0.1) RJ
(0.1) show
grestore
newpath
468 1274 m
gsave
468 1274 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
468 1695 m
gsave
468 1695 translate
0 rotate
0 -20  m
(0.3) RJ
(0.3) show
grestore
newpath
468 2114 m
gsave
468 2114 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
2521 1867 m
1621 1101 l
1178 817 l
909 684 l
721 615 l
s
[20 20] 0 setdash
2521 1976 m
1621 1140 l
1178 833 l
909 691 l
721 615 l
s
[] 0 setdash
1 setlinewidth
5 setlinewidth
506 434 m
506 2114 l
2521 2114 l
2521 434 l
506 434 l
s
1 setlinewidth
/Helvetica-ISOLatin1 findfont 77 scalefont setfont
/Times-Bold-ISOLatin1 findfont 77 scalefont setfont
/Times-Bold-ISOLatin1 findfont 77 scalefont setfont
5 setlinewidth
1801 794 m
1977 794 l
s
1 setlinewidth
2021 794 m
gsave
2021 794 translate
0 rotate
0 -25  m
/Symbol findfont 
77 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 77 scalefont setfont
/Helvetica-ISOLatin1 findfont 46 scalefont setfont
0 -23 rmoveto
(p0) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 77 scalefont setfont
/Times-Bold-ISOLatin1 findfont 77 scalefont setfont
[20 20] 0 setdash
5 setlinewidth
1801 698 m
1977 698 l
s
[] 0 setdash
1 setlinewidth
2021 698 m
gsave
2021 698 translate
0 rotate
0 -25  m
/Symbol findfont 
77 scalefont
 setfont
(w) show
/Symbol findfont 
46 scalefont
 setfont
0 -23 rmoveto
/Helvetica-ISOLatin1 findfont 46 scalefont setfont
(p) show
grestore
newpath
end
showpage
%%Trailer

n_cond.eps
----------

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 95 36 559 615
%%Title: n_cond_2.eps
%%Creator: xmgr
%%CreationDate: Tue Mar  6 16:57:54 2001
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
			>> 	matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
			>> 	matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
			>> 	matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
			>> 	matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
			>> 	matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
			>> 	matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
			>> 	matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
			>> 	matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
			>> 	matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
			>> 	matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
			>> 	matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
			>> 	matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
			>> 	matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
			>> 	matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
			>> 	matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
			>> 	matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

	mark             
	/ISOLatin1Encoding 
	  8#000 1 8#054 {StandardEncoding exch get} for 
	  /minus 
	  8#056 1 8#217 {StandardEncoding exch get} for 
	  /dotlessi 
	  8#301 1 8#317 {StandardEncoding exch get} for 
	  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
	  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
	  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
	  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
	  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
	  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
	  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
	  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
	  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
	  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
	  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
	  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
	  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
	  /ISOLatin1Encoding where not {256 array astore def} if 
	 cleartomark 

	/makeISOEncoded 
	{ findfont /curfont exch def 
	  /newfont curfont maxlength dict def  
	  /ISOLatin1 (-ISOLatin1) def
	  /curfontname curfont /FontName get dup length string cvs def 
	  /newfontname curfontname length ISOLatin1 length add string 
    	 dup 0                  curfontname putinterval 
    	 dup curfontname length ISOLatin1   putinterval 
	  def 
	  curfont   
	  { exch dup /FID ne  
    	{ dup /Encoding eq  
    	  { exch pop ISOLatin1Encoding exch }  
    	  if  
    	  dup /FontName eq  
    	  { exch pop newfontname exch }  
    	  if  
    	  exch newfont 3 1 roll put  
    	}  
    	{ pop pop }  
    	ifelse  
	  }  
	  forall 
	  newfontname newfont definefont 
	} def 

	/Times-Roman makeISOEncoded pop 
	/Times-Bold makeISOEncoded pop 
	/Times-Italic makeISOEncoded pop 
	/Times-BoldItalic makeISOEncoded pop 
	/Helvetica makeISOEncoded pop 
	/Helvetica-Bold makeISOEncoded pop 
	/Helvetica-Oblique makeISOEncoded pop 
	/Helvetica-BoldOblique makeISOEncoded pop 
2550 0 translate
90 rotate
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
3 setlinewidth
506 434 m
506 444 l
758 434 m
758 444 l
1010 434 m
1010 444 l
1262 434 m
1262 444 l
1513 434 m
1513 444 l
1765 434 m
1765 444 l
2017 434 m
2017 444 l
2269 434 m
2269 444 l
2521 434 m
2521 444 l
506 2114 m
506 2104 l
758 2114 m
758 2104 l
1010 2114 m
1010 2104 l
1262 2114 m
1262 2104 l
1513 2114 m
1513 2104 l
1765 2114 m
1765 2104 l
2017 2114 m
2017 2104 l
2269 2114 m
2269 2104 l
2521 2114 m
2521 2104 l
s
506 434 m
506 454 l
1010 434 m
1010 454 l
1513 434 m
1513 454 l
2017 434 m
2017 454 l
2521 434 m
2521 454 l
506 2114 m
506 2094 l
1010 2114 m
1010 2094 l
1513 2114 m
1513 2094 l
2017 2114 m
2017 2094 l
2521 2114 m
2521 2094 l
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
5 setlinewidth
506 384 m
gsave
506 384 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1010 384 m
gsave
1010 384 translate
0 rotate
0 -20  m
(0.5) CS
(0.5) show
grestore
newpath
1513 384 m
gsave
1513 384 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
2017 384 m
gsave
2017 384 translate
0 rotate
0 -20  m
(1.5) CS
(1.5) show
grestore
newpath
2521 384 m
gsave
2521 384 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 85 scalefont setfont
3 setlinewidth
1513 284 m
gsave
1513 284 translate
0 rotate
0 0  m
(w) CS
/Symbol findfont 
85 scalefont
 setfont
(w) show
grestore
newpath
506 434 m
516 434 l
506 644 m
516 644 l
506 854 m
516 854 l
506 1065 m
516 1065 l
506 1274 m
516 1274 l
506 1484 m
516 1484 l
506 1695 m
516 1695 l
506 1904 m
516 1904 l
506 2114 m
516 2114 l
2521 434 m
2511 434 l
2521 644 m
2511 644 l
2521 854 m
2511 854 l
2521 1065 m
2511 1065 l
2521 1274 m
2511 1274 l
2521 1484 m
2511 1484 l
2521 1695 m
2511 1695 l
2521 1904 m
2511 1904 l
2521 2114 m
2511 2114 l
s
506 434 m
526 434 l
506 854 m
526 854 l
506 1274 m
526 1274 l
506 1695 m
526 1695 l
506 2114 m
526 2114 l
2521 434 m
2501 434 l
2521 854 m
2501 854 l
2521 1274 m
2501 1274 l
2521 1695 m
2501 1695 l
2521 2114 m
2501 2114 l
/Symbol findfont 
60 scalefont
 setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
5 setlinewidth
466 434 m
gsave
466 434 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
466 854 m
gsave
466 854 translate
0 rotate
0 -20  m
(0.1) RJ
(0.1) show
grestore
newpath
466 1274 m
gsave
466 1274 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
466 1695 m
gsave
466 1695 translate
0 rotate
0 -20  m
(0.3) RJ
(0.3) show
grestore
newpath
466 2114 m
gsave
466 2114 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 78 scalefont setfont
3 setlinewidth
337 1274 m
gsave
337 1274 translate
0 rotate
0 0  m
(Resxx) RJ
(Re) show
/Symbol findfont 
78 scalefont
 setfont
(s) show
/Helvetica-ISOLatin1 findfont 78 scalefont setfont
/Helvetica-ISOLatin1 findfont 46 scalefont setfont
0 -23 rmoveto
(xx) show
grestore
newpath
5 setlinewidth
538 442 m
551 450 l
561 459 l
570 469 l
577 480 l
584 492 l
590 500 l
596 520 l
602 536 l
607 554 l
612 573 l
617 594 l
621 617 l
625 642 l
630 669 l
634 697 l
638 728 l
641 761 l
645 796 l
649 833 l
652 872 l
656 913 l
659 956 l
662 1000 l
665 1047 l
669 1094 l
672 1142 l
675 1191 l
678 1240 l
681 1289 l
684 1338 l
686 1385 l
689 1431 l
692 1475 l
695 1517 l
697 1557 l
700 1594 l
703 1628 l
705 1658 l
708 1685 l
710 1709 l
713 1729 l
715 1746 l
717 1760 l
720 1770 l
722 1778 l
725 1782 l
727 1784 l
729 1784 l
731 1781 l
734 1777 l
736 1771 l
738 1763 l
740 1754 l
742 1743 l
745 1732 l
747 1720 l
749 1707 l
751 1693 l
753 1679 l
755 1665 l
757 1650 l
759 1636 l
761 1621 l
763 1606 l
765 1591 l
767 1577 l
769 1562 l
771 1547 l
773 1533 l
775 1519 l
776 1505 l
778 1491 l
780 1478 l
782 1465 l
784 1452 l
786 1439 l
788 1427 l
789 1415 l
791 1403 l
793 1391 l
795 1380 l
796 1369 l
798 1358 l
800 1347 l
802 1337 l
803 1327 l
805 1317 l
807 1308 l
808 1298 l
810 1289 l
812 1280 l
813 1272 l
815 1263 l
817 1255 l
818 1247 l
820 1239 l
822 1231 l
823 1224 l
825 1216 l
826 1209 l
828 1202 l
829 1195 l
831 1189 l
833 1182 l
834 1176 l
836 1170 l
837 1164 l
839 1158 l
840 1152 l
842 1146 l
843 1141 l
845 1135 l
846 1130 l
848 1125 l
849 1119 l
851 1115 l
852 1110 l
854 1105 l
855 1100 l
857 1096 l
858 1091 l
859 1087 l
861 1082 l
862 1078 l
864 1074 l
865 1070 l
867 1066 l
868 1062 l
869 1058 l
871 1055 l
872 1051 l
874 1047 l
875 1044 l
876 1040 l
878 1037 l
879 1033 l
880 1030 l
882 1027 l
883 1024 l
884 1021 l
886 1018 l
887 1014 l
888 1012 l
890 1009 l
891 1006 l
892 1003 l
894 1000 l
895 997 l
896 995 l
898 992 l
899 990 l
900 987 l
901 985 l
903 982 l
904 980 l
905 977 l
907 975 l
908 973 l
909 970 l
910 968 l
912 966 l
913 964 l
914 961 l
915 959 l
917 957 l
918 955 l
919 953 l
920 951 l
922 949 l
923 947 l
924 945 l
925 944 l
926 942 l
928 940 l
929 938 l
930 936 l
931 934 l
932 933 l
934 931 l
935 929 l
936 928 l
937 926 l
938 924 l
939 923 l
941 921 l
942 920 l
943 918 l
944 917 l
945 915 l
946 914 l
948 912 l
949 911 l
950 909 l
951 908 l
952 906 l
953 905 l
954 904 l
956 902 l
957 901 l
958 900 l
959 898 l
960 897 l
961 896 l
962 895 l
963 893 l
964 892 l
966 891 l
967 890 l
968 888 l
969 887 l
970 886 l
971 885 l
972 884 l
973 883 l
974 882 l
975 880 l
977 879 l
978 878 l
979 877 l
980 876 l
981 875 l
982 874 l
983 873 l
984 872 l
985 871 l
986 870 l
987 869 l
988 868 l
989 867 l
990 866 l
991 865 l
992 864 l
993 863 l
995 862 l
996 862 l
997 861 l
998 860 l
999 859 l
1000 858 l
1001 857 l
1002 856 l
1003 855 l
1004 855 l
1005 854 l
1006 853 l
1007 852 l
1008 851 l
1009 850 l
1010 850 l
1011 849 l
1012 848 l
1013 847 l
1014 847 l
1015 846 l
1016 845 l
1017 844 l
1018 844 l
1019 843 l
1020 842 l
1021 841 l
1022 841 l
1023 840 l
1024 839 l
1025 838 l
1026 838 l
1027 837 l
1028 836 l
1029 836 l
1030 835 l
1031 834 l
1032 834 l
1033 833 l
1033 832 l
1034 832 l
1035 831 l
1036 830 l
1037 830 l
1038 829 l
1039 829 l
1040 828 l
1041 827 l
1042 827 l
1043 826 l
1044 826 l
1045 825 l
1046 824 l
1047 824 l
1048 823 l
1049 823 l
1050 822 l
1051 821 l
1052 820 l
1053 820 l
1054 819 l
1055 819 l
1056 818 l
1057 818 l
1058 817 l
1059 817 l
1060 816 l
1061 815 l
1062 815 l
1062 814 l
1063 814 l
1064 813 l
1065 813 l
1066 812 l
1067 812 l
1068 811 l
1069 811 l
1070 810 l
1071 810 l
1072 809 l
1073 809 l
1074 808 l
1075 808 l
1076 807 l
1077 807 l
1078 806 l
1079 806 l
1080 805 l
1081 804 l
1082 804 l
1083 803 l
1084 803 l
1085 803 l
1086 802 l
1087 802 l
1087 801 l
1088 801 l
1089 800 l
1090 800 l
1091 800 l
1092 799 l
1093 799 l
1094 798 l
1095 798 l
1096 797 l
1097 797 l
1098 796 l
1099 796 l
1100 796 l
1100 795 l
1101 795 l
1102 794 l
1103 794 l
1104 794 l
1105 793 l
1106 793 l
1106 792 l
1107 792 l
1108 792 l
1109 791 l
1110 791 l
1111 791 l
1111 790 l
1112 790 l
1113 790 l
1114 789 l
1115 789 l
1116 788 l
1117 788 l
1118 787 l
1119 787 l
1120 787 l
1121 786 l
1122 786 l
1123 785 l
1124 785 l
1125 785 l
1126 784 l
1127 784 l
1128 783 l
1129 783 l
1130 783 l
1130 782 l
1131 782 l
1132 782 l
1133 782 l
1134 781 l
1135 781 l
1136 780 l
1137 780 l
1138 780 l
1138 779 l
1139 779 l
1140 779 l
1141 779 l
1142 778 l
1143 778 l
1144 777 l
1145 777 l
1146 777 l
1146 776 l
1147 776 l
1148 776 l
1149 776 l
1150 775 l
1151 775 l
1152 774 l
1153 774 l
1154 774 l
1155 773 l
1156 773 l
1157 773 l
1158 772 l
1159 772 l
1160 772 l
1161 772 l
1161 771 l
1162 771 l
1163 771 l
1164 771 l
1164 770 l
1165 770 l
1166 770 l
1167 769 l
1168 769 l
1169 769 l
1170 768 l
1171 768 l
1172 768 l
1173 768 l
1174 767 l
1175 767 l
1176 767 l
1177 766 l
1178 766 l
1179 766 l
1180 765 l
1181 765 l
1182 765 l
1183 764 l
1184 764 l
1185 764 l
1186 764 l
1186 763 l
1187 763 l
1188 763 l
1189 763 l
1189 762 l
1190 762 l
1191 762 l
1192 762 l
1193 761 l
1194 761 l
1195 761 l
1196 760 l
1197 760 l
1198 760 l
1199 760 l
1200 759 l
1201 759 l
1202 759 l
1203 759 l
1203 758 l
1204 758 l
1205 758 l
1206 758 l
1207 757 l
1208 757 l
1209 757 l
1210 757 l
1211 756 l
1212 756 l
1213 756 l
1214 755 l
1215 755 l
1216 755 l
1217 755 l
1218 755 l
1218 754 l
1219 754 l
1220 754 l
1221 754 l
1222 753 l
1223 753 l
1224 753 l
1225 753 l
1226 753 l
1226 752 l
1227 752 l
1228 752 l
1229 752 l
1230 751 l
1231 751 l
1232 751 l
1233 751 l
1234 750 l
1235 750 l
1236 750 l
1237 750 l
1238 749 l
1239 749 l
1240 749 l
1241 749 l
1242 749 l
1242 748 l
1243 748 l
1244 748 l
1245 748 l
1246 748 l
1246 747 l
1247 747 l
1248 747 l
1249 747 l
1250 747 l
1251 747 l
1251 746 l
1252 746 l
1253 746 l
1254 746 l
1255 746 l
1255 745 l
1256 745 l
1257 745 l
1258 745 l
1259 745 l
1260 744 l
1261 744 l
1262 744 l
1263 744 l
1264 744 l
1265 743 l
1266 743 l
1267 743 l
1268 743 l
1269 743 l
1269 742 l
1270 742 l
1271 742 l
1272 742 l
1273 742 l
1274 741 l
1275 741 l
1276 741 l
1277 741 l
1278 741 l
1279 740 l
1280 740 l
1281 740 l
1282 740 l
1283 740 l
1283 739 l
1284 739 l
1285 739 l
1286 739 l
1287 739 l
1288 739 l
1288 738 l
1289 738 l
1290 738 l
1291 738 l
1292 738 l
1293 738 l
1294 737 l
1295 737 l
1296 737 l
1297 737 l
1298 737 l
1299 736 l
1300 736 l
1301 736 l
1302 736 l
1303 736 l
1304 735 l
1305 735 l
1306 735 l
1307 735 l
1308 735 l
1309 735 l
1310 734 l
1311 734 l
1312 734 l
1313 734 l
1314 734 l
1315 733 l
1316 733 l
1317 733 l
1318 733 l
1319 733 l
1320 733 l
1320 732 l
1321 732 l
1322 732 l
1323 732 l
1324 732 l
1325 732 l
1326 732 l
1326 731 l
1327 731 l
1328 731 l
1329 731 l
1330 731 l
1331 731 l
1332 730 l
1333 730 l
1334 730 l
1335 730 l
1336 730 l
1337 730 l
1338 729 l
1339 729 l
1340 729 l
1341 729 l
1342 729 l
1343 729 l
1344 729 l
1344 728 l
1345 728 l
1346 728 l
1347 728 l
1348 728 l
1349 728 l
1350 728 l
1350 727 l
1351 727 l
1352 727 l
1353 727 l
1354 727 l
1355 727 l
1356 727 l
1356 726 l
1357 726 l
1358 726 l
1359 726 l
1360 726 l
1361 726 l
1362 726 l
1363 725 l
1364 725 l
1365 725 l
1366 725 l
1367 725 l
1368 725 l
1369 725 l
1369 724 l
1370 724 l
1371 724 l
1372 724 l
1373 724 l
1374 724 l
1375 724 l
1376 724 l
1376 723 l
1377 723 l
1378 723 l
1379 723 l
1380 723 l
1381 723 l
1382 723 l
1383 722 l
1384 722 l
1385 722 l
1386 722 l
1387 722 l
1388 722 l
1389 722 l
1390 722 l
1390 721 l
1391 721 l
1392 721 l
1393 721 l
1394 721 l
1395 721 l
1396 721 l
1397 720 l
1398 720 l
1399 720 l
1400 720 l
1401 720 l
1402 720 l
1403 720 l
1404 720 l
1404 719 l
1405 719 l
1406 719 l
1407 719 l
1408 719 l
1409 719 l
1410 719 l
1411 719 l
1412 718 l
1413 718 l
1414 718 l
1415 718 l
1416 718 l
1417 718 l
1418 718 l
1419 718 l
1419 717 l
1420 717 l
1421 717 l
1422 717 l
1423 717 l
1424 717 l
1425 717 l
1426 717 l
1427 717 l
1427 716 l
1428 716 l
1429 716 l
1430 716 l
1431 716 l
1432 716 l
1433 716 l
1434 716 l
1435 716 l
1435 715 l
1436 715 l
1437 715 l
1438 715 l
1439 715 l
1440 715 l
1441 715 l
1442 715 l
1443 715 l
1444 714 l
1445 714 l
1446 714 l
1447 714 l
1448 714 l
1449 714 l
1450 714 l
1451 714 l
1452 714 l
1452 713 l
1453 713 l
1454 713 l
1455 713 l
1456 713 l
1457 713 l
1458 713 l
1459 713 l
1460 713 l
1461 712 l
1462 712 l
1463 712 l
1464 712 l
1465 712 l
1466 712 l
1467 712 l
1468 712 l
1469 712 l
1470 711 l
1471 711 l
1472 711 l
1473 711 l
1474 711 l
1475 711 l
1476 711 l
1477 711 l
1478 711 l
1479 710 l
1480 710 l
1481 710 l
1482 710 l
1483 710 l
1484 710 l
1485 710 l
1486 710 l
1487 710 l
1488 709 l
1489 709 l
1490 709 l
1491 709 l
1492 709 l
1493 709 l
1494 709 l
1495 709 l
1496 709 l
1497 709 l
1498 708 l
1499 708 l
1500 708 l
1501 708 l
1502 708 l
1503 708 l
1504 708 l
1505 708 l
1506 708 l
1507 708 l
1507 707 l
1508 707 l
1509 707 l
1510 707 l
1511 707 l
1512 707 l
1513 707 l
1514 707 l
1515 707 l
1516 707 l
1517 707 l
1518 706 l
1519 706 l
1520 706 l
1521 706 l
1522 706 l
1523 706 l
1524 706 l
s
1524 706 m
1524 706 m
1524 706 l
1525 706 l
1526 706 l
1527 706 l
1528 706 l
1528 705 l
1529 705 l
1530 705 l
1531 705 l
1532 705 l
1533 705 l
1534 705 l
1535 705 l
1536 705 l
1537 705 l
1538 705 l
1539 704 l
1540 704 l
1541 704 l
1542 704 l
1543 704 l
1544 704 l
1545 704 l
1546 704 l
1547 704 l
1548 704 l
1549 704 l
1550 703 l
1551 703 l
1552 703 l
1553 703 l
1554 703 l
1555 703 l
1556 703 l
1557 703 l
1558 703 l
1559 703 l
1560 703 l
1561 703 l
1561 702 l
1562 702 l
1563 702 l
1564 702 l
1565 702 l
1566 702 l
1567 702 l
1568 702 l
1569 702 l
1570 702 l
1571 702 l
1572 702 l
1573 702 l
1573 701 l
1574 701 l
1575 701 l
1576 701 l
1577 701 l
1578 701 l
1579 701 l
1580 701 l
1581 701 l
1582 701 l
1583 701 l
1584 701 l
1585 701 l
1585 700 l
1586 700 l
1587 700 l
1588 700 l
1589 700 l
1590 700 l
1591 700 l
1592 700 l
1593 700 l
1594 700 l
1595 700 l
1596 700 l
1597 700 l
1598 699 l
1599 699 l
1600 699 l
1601 699 l
1602 699 l
1603 699 l
1604 699 l
1605 699 l
1606 699 l
1607 699 l
1608 699 l
1609 699 l
1610 699 l
1611 698 l
1612 698 l
1613 698 l
1614 698 l
1615 698 l
1616 698 l
1617 698 l
1618 698 l
1619 698 l
1620 698 l
1621 698 l
1622 698 l
1623 698 l
1624 697 l
1625 697 l
1626 697 l
1627 697 l
1628 697 l
1629 697 l
1630 697 l
1631 697 l
1632 697 l
1633 697 l
1634 697 l
1635 697 l
1636 697 l
1637 697 l
1638 696 l
1639 696 l
1640 696 l
1641 696 l
1642 696 l
1643 696 l
1644 696 l
1645 696 l
1646 696 l
1647 696 l
1648 696 l
1649 696 l
1650 696 l
1651 696 l
1652 696 l
1652 695 l
1653 695 l
1654 695 l
1655 695 l
1656 695 l
1657 695 l
1658 695 l
1659 695 l
1660 695 l
1661 695 l
1662 695 l
1663 695 l
1664 695 l
1665 695 l
1666 695 l
1667 695 l
1667 694 l
1668 694 l
1669 694 l
1670 694 l
1671 694 l
1672 694 l
1673 694 l
1674 694 l
1675 694 l
1676 694 l
1677 694 l
1678 694 l
1679 694 l
1680 694 l
1681 694 l
1682 694 l
1682 693 l
1683 693 l
1684 693 l
1685 693 l
1686 693 l
1687 693 l
1688 693 l
1689 693 l
1690 693 l
1691 693 l
1692 693 l
1693 693 l
1694 693 l
1695 693 l
1696 693 l
1697 693 l
1698 693 l
1698 692 l
1699 692 l
1700 692 l
1701 692 l
1702 692 l
1703 692 l
1704 692 l
1705 692 l
1706 692 l
1707 692 l
1708 692 l
1709 692 l
1710 692 l
1711 692 l
1712 692 l
1713 692 l
1714 692 l
1715 692 l
1715 691 l
1716 691 l
1717 691 l
1718 691 l
1719 691 l
1720 691 l
1721 691 l
1722 691 l
1723 691 l
1724 691 l
1725 691 l
1726 691 l
1727 691 l
1728 691 l
1729 691 l
1730 691 l
1731 691 l
1732 691 l
1733 690 l
1734 690 l
1735 690 l
1736 690 l
1737 690 l
1738 690 l
1739 690 l
1740 690 l
1741 690 l
1742 690 l
1743 690 l
1744 690 l
1745 690 l
1746 690 l
1747 690 l
1748 690 l
1749 690 l
1750 690 l
1751 690 l
1751 689 l
1752 689 l
1753 689 l
1754 689 l
1755 689 l
1756 689 l
1757 689 l
1758 689 l
1759 689 l
1760 689 l
1761 689 l
1762 689 l
1763 689 l
1764 689 l
1765 689 l
1766 689 l
1767 689 l
1768 689 l
1769 689 l
1770 689 l
1771 688 l
1772 688 l
1773 688 l
1774 688 l
1775 688 l
1776 688 l
1777 688 l
1778 688 l
1779 688 l
1780 688 l
1781 688 l
1782 688 l
1783 688 l
1784 688 l
1785 688 l
1786 688 l
1787 688 l
1788 688 l
1789 688 l
1790 688 l
1791 688 l
1791 687 l
1792 687 l
1793 687 l
1794 687 l
1795 687 l
1796 687 l
1797 687 l
1798 687 l
1799 687 l
1800 687 l
1801 687 l
1802 687 l
1803 687 l
1804 687 l
1805 687 l
1806 687 l
1807 687 l
1808 687 l
1809 687 l
1810 687 l
1811 687 l
1812 687 l
1812 686 l
1813 686 l
1814 686 l
1815 686 l
1816 686 l
1817 686 l
1818 686 l
1819 686 l
1820 686 l
1821 686 l
1822 686 l
1823 686 l
1824 686 l
1825 686 l
1826 686 l
1827 686 l
1828 686 l
1829 686 l
1830 686 l
1831 686 l
1832 686 l
1833 686 l
1834 686 l
1835 686 l
1835 685 l
1836 685 l
1837 685 l
1838 685 l
1839 685 l
1840 685 l
1841 685 l
1842 685 l
1843 685 l
1844 685 l
1845 685 l
1846 685 l
1847 685 l
1848 685 l
1849 685 l
1850 685 l
1851 685 l
1852 685 l
1853 685 l
1854 685 l
1855 685 l
1856 685 l
1857 685 l
1858 685 l
1859 685 l
1860 684 l
1861 684 l
1862 684 l
1863 684 l
1864 684 l
1865 684 l
1866 684 l
1867 684 l
1868 684 l
1869 684 l
1870 684 l
1871 684 l
1872 684 l
1873 684 l
1874 684 l
1875 684 l
1876 684 l
1877 684 l
1878 684 l
1879 684 l
1880 684 l
1881 684 l
1882 684 l
1883 684 l
1884 684 l
1885 684 l
1886 683 l
1887 683 l
1888 683 l
1889 683 l
1890 683 l
1891 683 l
1892 683 l
1893 683 l
1894 683 l
1895 683 l
1896 683 l
1897 683 l
1898 683 l
1899 683 l
1900 683 l
1901 683 l
1902 683 l
1903 683 l
1904 683 l
1905 683 l
1906 683 l
1907 683 l
1908 683 l
1909 683 l
1910 683 l
1911 683 l
1912 683 l
1913 683 l
1914 683 l
1914 682 l
1915 682 l
1916 682 l
1917 682 l
1918 682 l
1919 682 l
1920 682 l
1921 682 l
1922 682 l
1923 682 l
1924 682 l
1925 682 l
1926 682 l
1927 682 l
1928 682 l
1929 682 l
1930 682 l
1931 682 l
1932 682 l
1933 682 l
1934 682 l
1935 682 l
1936 682 l
1937 682 l
1938 682 l
1939 682 l
1940 682 l
1941 682 l
1942 682 l
1943 682 l
1944 682 l
1945 682 l
1945 681 l
1946 681 l
1947 681 l
1948 681 l
1949 681 l
1950 681 l
1951 681 l
1952 681 l
1953 681 l
1954 681 l
1955 681 l
1956 681 l
1957 681 l
1958 681 l
1959 681 l
1960 681 l
1961 681 l
1962 681 l
1963 681 l
1964 681 l
1965 681 l
1966 681 l
1967 681 l
1968 681 l
1969 681 l
1970 681 l
1971 681 l
1972 681 l
1973 681 l
1974 681 l
1975 681 l
1976 681 l
1977 681 l
1978 681 l
1979 681 l
1979 680 l
1980 680 l
1981 680 l
1982 680 l
1983 680 l
1984 680 l
1985 680 l
1986 680 l
1987 680 l
1988 680 l
1989 680 l
1990 680 l
1991 680 l
1992 680 l
1993 680 l
1994 680 l
1995 680 l
1996 680 l
1997 680 l
1998 680 l
1999 680 l
2000 680 l
2001 680 l
2002 680 l
2003 680 l
2004 680 l
2005 680 l
2006 680 l
2007 680 l
2008 680 l
2009 680 l
2010 680 l
2011 680 l
2012 680 l
2013 680 l
2014 680 l
2015 680 l
2016 680 l
2017 680 l
2018 680 l
2018 679 l
2019 679 l
2020 679 l
2021 679 l
2022 679 l
2023 679 l
2024 679 l
2025 679 l
2026 679 l
2027 679 l
2028 679 l
2029 679 l
2030 679 l
2031 679 l
2032 679 l
2033 679 l
2034 679 l
2035 679 l
2036 679 l
2037 679 l
2038 679 l
2039 679 l
2040 679 l
2041 679 l
2042 679 l
2043 679 l
2044 679 l
2045 679 l
2046 679 l
2047 679 l
2048 679 l
2049 679 l
2050 679 l
2051 679 l
2052 679 l
2053 679 l
2054 679 l
2055 679 l
2056 679 l
2057 679 l
2058 679 l
2059 679 l
2060 679 l
2061 679 l
2062 679 l
2063 679 l
2064 679 l
2064 678 l
2065 678 l
2066 678 l
2067 678 l
2068 678 l
2069 678 l
2070 678 l
2071 678 l
2072 678 l
2073 678 l
2074 678 l
2075 678 l
2076 678 l
2077 678 l
2078 678 l
2079 678 l
2080 678 l
2081 678 l
2082 678 l
2083 678 l
2084 678 l
2085 678 l
2086 678 l
2087 678 l
2088 678 l
2089 678 l
2090 678 l
2091 678 l
2092 678 l
2093 678 l
2094 678 l
2095 678 l
2096 678 l
2097 678 l
2098 678 l
2099 678 l
2100 678 l
2101 678 l
2102 678 l
2103 678 l
2104 678 l
2105 678 l
2106 678 l
2107 678 l
2108 678 l
2109 678 l
2110 678 l
2111 678 l
2112 678 l
2113 678 l
2114 678 l
2115 678 l
2116 678 l
2117 678 l
2118 678 l
2119 678 l
2120 678 l
2121 678 l
2121 677 l
2122 677 l
2123 677 l
2124 677 l
2125 677 l
2126 677 l
2127 677 l
2128 677 l
2129 677 l
2130 677 l
2131 677 l
2132 677 l
2133 677 l
2134 677 l
2135 677 l
2136 677 l
2137 677 l
2138 677 l
2139 677 l
2140 677 l
2141 677 l
2142 677 l
2143 677 l
2144 677 l
2145 677 l
2146 677 l
2147 677 l
2148 677 l
2149 677 l
2150 677 l
2151 677 l
2152 677 l
2153 677 l
2154 677 l
2155 677 l
2156 677 l
2157 677 l
2158 677 l
2159 677 l
2160 677 l
2161 677 l
2162 677 l
2163 677 l
2164 677 l
2165 677 l
2166 677 l
2167 677 l
2168 677 l
2169 677 l
2170 677 l
2171 677 l
2172 677 l
2173 677 l
2174 677 l
2175 677 l
2176 677 l
2177 677 l
2178 677 l
2179 677 l
2180 677 l
2181 677 l
2182 677 l
2183 677 l
2184 677 l
2185 677 l
2186 677 l
2187 677 l
2188 677 l
2189 677 l
2190 677 l
2191 677 l
2192 677 l
2193 677 l
2194 677 l
2195 677 l
2196 677 l
2197 677 l
2198 677 l
2199 677 l
2200 677 l
2201 677 l
2202 677 l
2203 677 l
2204 677 l
2205 677 l
2206 677 l
2207 677 l
2208 677 l
2209 677 l
2210 677 l
2210 676 l
2211 676 l
2212 676 l
2213 676 l
2214 676 l
2215 676 l
2216 676 l
2217 676 l
2218 676 l
2219 676 l
2220 676 l
2221 676 l
2222 676 l
2223 676 l
2224 676 l
2225 676 l
2226 676 l
2227 676 l
2228 676 l
2229 676 l
2230 676 l
2231 676 l
2232 676 l
2233 676 l
2234 676 l
2235 676 l
2236 676 l
2237 676 l
2238 676 l
2239 676 l
2240 676 l
2241 676 l
2242 676 l
2243 676 l
2244 676 l
2245 676 l
2246 676 l
2247 676 l
2248 676 l
2249 676 l
2250 676 l
2251 676 l
2252 676 l
2253 676 l
2254 676 l
2255 676 l
2256 676 l
2257 676 l
2258 676 l
2259 676 l
2260 676 l
2261 676 l
2262 676 l
2263 676 l
2264 676 l
2265 676 l
2266 676 l
2267 676 l
2268 676 l
2269 676 l
2270 676 l
2271 676 l
2272 676 l
2273 676 l
2274 676 l
2275 676 l
2276 676 l
2277 676 l
2278 676 l
2279 676 l
2280 676 l
2281 676 l
2282 676 l
2283 676 l
2284 676 l
2285 676 l
2286 676 l
2287 676 l
2288 676 l
2289 676 l
2290 676 l
2291 676 l
2292 676 l
2293 676 l
2294 676 l
2295 676 l
2296 676 l
2297 676 l
2298 676 l
2299 676 l
2300 676 l
2301 676 l
2302 676 l
2303 676 l
s
2303 676 m
2303 676 m
2303 676 l
2304 676 l
2305 676 l
2306 676 l
2307 676 l
2308 676 l
2309 676 l
2310 676 l
2311 676 l
2312 676 l
2313 676 l
2314 676 l
2315 676 l
2316 676 l
2317 676 l
2318 676 l
2319 676 l
2320 676 l
2321 676 l
2322 676 l
2323 676 l
2324 676 l
2325 676 l
2326 676 l
2327 676 l
2328 676 l
2329 676 l
2330 676 l
2331 676 l
2332 676 l
2333 676 l
2334 676 l
2335 676 l
2336 676 l
2337 676 l
2338 676 l
2339 676 l
2340 676 l
2341 676 l
2342 676 l
2343 676 l
2344 676 l
2345 676 l
2346 676 l
2347 676 l
2348 676 l
2349 676 l
2350 676 l
2351 676 l
2352 676 l
2353 676 l
2354 676 l
2355 676 l
2356 676 l
2357 676 l
2358 676 l
2359 676 l
2360 676 l
2361 676 l
2362 676 l
2363 676 l
2364 676 l
2365 676 l
2366 676 l
2367 676 l
2368 676 l
2369 676 l
2370 676 l
2371 676 l
2372 676 l
2373 676 l
2374 676 l
2375 676 l
2376 676 l
2377 676 l
2378 676 l
2379 676 l
2380 676 l
2381 676 l
2382 676 l
2383 676 l
2384 676 l
2385 676 l
2386 676 l
2387 676 l
2388 676 l
2389 676 l
2390 676 l
2391 676 l
2392 676 l
2393 676 l
2394 676 l
2395 676 l
2396 676 l
2397 676 l
2398 676 l
2399 676 l
2400 676 l
2401 676 l
2402 676 l
2403 676 l
2404 676 l
2405 676 l
2405 677 l
2406 677 l
2407 677 l
2408 677 l
2409 677 l
2410 677 l
2411 677 l
2412 677 l
2413 677 l
2414 677 l
2415 677 l
2416 677 l
2417 677 l
2418 677 l
2419 677 l
2420 677 l
2421 677 l
2422 677 l
2423 677 l
2424 677 l
2425 677 l
2426 677 l
2427 677 l
2428 677 l
2429 677 l
2430 677 l
2431 677 l
2432 677 l
2433 677 l
2434 677 l
2435 677 l
2436 677 l
2437 677 l
2438 677 l
2439 677 l
2440 677 l
2441 677 l
2442 677 l
2443 677 l
2444 677 l
2445 677 l
2446 677 l
2447 677 l
2448 677 l
2449 677 l
2450 677 l
2451 677 l
2452 677 l
2453 677 l
2454 677 l
2455 677 l
2456 677 l
2457 677 l
2458 677 l
2459 677 l
2460 677 l
2461 677 l
2462 677 l
2463 677 l
2464 677 l
2465 677 l
2466 677 l
2467 677 l
2468 677 l
2469 677 l
2470 677 l
2471 677 l
2472 677 l
2473 677 l
2474 677 l
2475 677 l
2476 677 l
2477 677 l
2478 677 l
2479 677 l
2480 677 l
2481 677 l
2482 677 l
2483 677 l
2484 677 l
2485 677 l
2486 677 l
2487 677 l
2488 677 l
2489 677 l
2490 677 l
2491 677 l
2492 677 l
2493 677 l
2494 677 l
2495 677 l
2495 678 l
2496 678 l
2497 678 l
2498 678 l
2499 678 l
2500 678 l
2501 678 l
2502 678 l
2503 678 l
2504 678 l
2505 678 l
2506 678 l
2507 678 l
2508 678 l
2509 678 l
2510 678 l
2511 678 l
2512 678 l
2513 678 l
2514 678 l
2515 678 l
2516 678 l
2517 678 l
2518 678 l
2519 678 l
2520 678 l
2521 678 l
s
3 setlinewidth
5 setlinewidth
[20 20] 0 setdash
506 434 m
538 442 l
551 452 l
561 462 l
570 475 l
577 490 l
584 507 l
590 526 l
596 549 l
602 575 l
607 604 l
612 637 l
617 674 l
621 716 l
625 762 l
630 813 l
634 868 l
638 928 l
641 992 l
645 1059 l
649 1129 l
652 1200 l
656 1271 l
659 1341 l
662 1407 l
665 1469 l
669 1525 l
672 1574 l
675 1616 l
678 1649 l
681 1673 l
684 1690 l
686 1699 l
689 1701 l
692 1697 l
695 1688 l
697 1675 l
700 1658 l
703 1639 l
705 1617 l
708 1594 l
710 1570 l
713 1546 l
715 1521 l
717 1497 l
720 1472 l
722 1448 l
725 1424 l
727 1402 l
729 1379 l
731 1358 l
734 1337 l
736 1317 l
738 1298 l
740 1279 l
742 1262 l
745 1245 l
747 1228 l
749 1213 l
751 1197 l
753 1183 l
755 1169 l
757 1156 l
759 1143 l
761 1131 l
763 1119 l
765 1108 l
767 1097 l
769 1087 l
771 1077 l
773 1067 l
775 1058 l
776 1049 l
778 1040 l
780 1032 l
782 1024 l
784 1016 l
786 1009 l
788 1002 l
789 995 l
791 988 l
793 981 l
795 975 l
796 969 l
798 963 l
800 958 l
802 952 l
803 947 l
805 942 l
807 937 l
808 932 l
810 927 l
812 922 l
813 918 l
815 914 l
817 910 l
818 905 l
820 901 l
822 898 l
823 894 l
825 890 l
826 887 l
828 883 l
829 880 l
831 876 l
833 873 l
834 870 l
836 867 l
837 864 l
839 861 l
840 858 l
848 845 l
855 833 l
862 822 l
869 812 l
876 804 l
883 796 l
890 788 l
896 781 l
903 775 l
909 769 l
915 764 l
922 759 l
928 754 l
934 749 l
939 745 l
945 741 l
951 738 l
957 734 l
962 731 l
968 727 l
973 724 l
979 722 l
984 719 l
989 716 l
995 714 l
1000 711 l
1005 709 l
1010 707 l
1015 705 l
1020 703 l
1025 701 l
1030 699 l
1034 697 l
1039 695 l
1044 694 l
1049 692 l
1053 691 l
1058 689 l
1062 688 l
1067 686 l
1072 685 l
1076 684 l
1080 682 l
1085 681 l
1089 680 l
1094 679 l
1098 678 l
1102 677 l
1106 675 l
1111 674 l
1115 673 l
1119 672 l
1123 672 l
1127 671 l
1131 670 l
1135 669 l
1139 668 l
1143 667 l
1147 666 l
1151 665 l
1155 665 l
1159 664 l
1163 663 l
1167 662 l
1171 662 l
1174 661 l
1178 660 l
1182 660 l
1186 659 l
1189 658 l
1193 658 l
1197 657 l
1200 656 l
1204 656 l
1208 655 l
1211 655 l
1215 654 l
1218 653 l
1222 653 l
1226 652 l
1229 652 l
1233 651 l
1236 651 l
1240 650 l
1243 650 l
1246 649 l
1250 649 l
1253 648 l
1257 648 l
1260 647 l
1263 647 l
1267 647 l
1270 646 l
1273 646 l
1277 645 l
1280 645 l
1283 644 l
1286 644 l
1290 644 l
1293 643 l
1296 643 l
1299 642 l
1303 642 l
1306 642 l
1309 641 l
1312 641 l
1315 641 l
1318 640 l
1321 640 l
1325 640 l
1328 639 l
1331 639 l
1334 638 l
1337 638 l
1340 638 l
1343 638 l
1346 637 l
1349 637 l
1352 637 l
1355 636 l
1358 636 l
1361 636 l
1364 635 l
1367 635 l
1370 635 l
1373 635 l
1376 634 l
1379 634 l
1381 634 l
1384 633 l
1387 633 l
1390 633 l
1393 633 l
1396 632 l
1399 632 l
1402 632 l
1404 632 l
1407 631 l
1410 631 l
1413 631 l
1416 631 l
1418 630 l
1421 630 l
1424 630 l
1427 630 l
1429 629 l
1432 629 l
1435 629 l
1438 629 l
1440 629 l
1443 628 l
1446 628 l
1448 628 l
1451 628 l
1454 627 l
1456 627 l
1459 627 l
1462 627 l
1464 627 l
1467 626 l
1470 626 l
1472 626 l
1475 626 l
1478 626 l
1480 625 l
1483 625 l
1485 625 l
1488 625 l
1491 625 l
1493 624 l
1496 624 l
1498 624 l
1501 624 l
1503 624 l
1506 624 l
1508 623 l
1511 623 l
1513 623 l
1516 623 l
1519 623 l
1521 623 l
1524 622 l
1526 622 l
1528 622 l
1531 622 l
1533 622 l
1536 622 l
1538 621 l
1541 621 l
1543 621 l
1546 621 l
1548 621 l
1551 621 l
1553 620 l
1555 620 l
1558 620 l
1560 620 l
1563 620 l
1565 620 l
1567 620 l
1570 619 l
1572 619 l
1575 619 l
1577 619 l
1579 619 l
1582 619 l
1584 619 l
1586 618 l
1589 618 l
1591 618 l
1593 618 l
1596 618 l
1598 618 l
1600 618 l
1603 617 l
1605 617 l
1607 617 l
1610 617 l
1612 617 l
1614 617 l
1617 617 l
1619 617 l
1621 616 l
1623 616 l
1626 616 l
1628 616 l
1630 616 l
1632 616 l
1635 616 l
1637 616 l
1639 615 l
1641 615 l
1644 615 l
1646 615 l
1648 615 l
1650 615 l
1652 615 l
1655 615 l
1657 615 l
1659 614 l
1661 614 l
1663 614 l
1666 614 l
1668 614 l
1670 614 l
1672 614 l
1674 614 l
1677 614 l
1679 613 l
1681 613 l
1683 613 l
1685 613 l
1687 613 l
1690 613 l
1692 613 l
1694 613 l
1696 613 l
1698 612 l
1700 612 l
1702 612 l
1704 612 l
1707 612 l
1709 612 l
1711 612 l
1713 612 l
1715 612 l
1717 612 l
1719 611 l
1721 611 l
1723 611 l
1725 611 l
1727 611 l
1730 611 l
1732 611 l
1734 611 l
1736 611 l
1738 611 l
1740 611 l
1742 610 l
1744 610 l
1746 610 l
1748 610 l
1750 610 l
1752 610 l
1754 610 l
1756 610 l
1758 610 l
1760 610 l
1762 610 l
1764 610 l
1766 609 l
1768 609 l
1770 609 l
1772 609 l
1774 609 l
1776 609 l
1778 609 l
1780 609 l
1782 609 l
1784 609 l
1786 609 l
1788 609 l
1790 608 l
1792 608 l
1794 608 l
1796 608 l
1798 608 l
1800 608 l
1802 608 l
1804 608 l
1806 608 l
1808 608 l
1810 608 l
1812 608 l
1814 608 l
1816 607 l
1818 607 l
1820 607 l
1821 607 l
1823 607 l
1825 607 l
1827 607 l
1829 607 l
1831 607 l
1833 607 l
1835 607 l
1837 607 l
1839 607 l
1841 607 l
1843 606 l
1844 606 l
1846 606 l
1848 606 l
1850 606 l
1852 606 l
1854 606 l
1856 606 l
1858 606 l
1860 606 l
1861 606 l
1863 606 l
1865 606 l
1867 606 l
1869 606 l
1871 605 l
1873 605 l
1874 605 l
1876 605 l
1878 605 l
1880 605 l
1882 605 l
1884 605 l
1886 605 l
1887 605 l
1889 605 l
1891 605 l
1893 605 l
1895 605 l
1896 605 l
1898 605 l
1900 604 l
1902 604 l
1904 604 l
1906 604 l
1907 604 l
1909 604 l
1911 604 l
1913 604 l
1915 604 l
1916 604 l
1918 604 l
1920 604 l
1922 604 l
1924 604 l
1925 604 l
1927 604 l
1929 604 l
1931 603 l
1933 603 l
1934 603 l
1936 603 l
1938 603 l
1940 603 l
1941 603 l
1943 603 l
1945 603 l
1947 603 l
1948 603 l
1950 603 l
s
3 setlinewidth
[] 0 setdash
5 setlinewidth
[4 8] 0 setdash
538 441 m
551 449 l
561 457 l
570 466 l
577 475 l
584 485 l
590 497 l
596 508 l
602 521 l
607 535 l
612 549 l
617 565 l
621 582 l
625 599 l
630 618 l
634 638 l
638 659 l
641 681 l
645 705 l
649 729 l
652 755 l
656 782 l
659 811 l
662 840 l
665 871 l
669 903 l
672 935 l
675 969 l
678 1004 l
681 1040 l
684 1076 l
686 1113 l
689 1150 l
692 1188 l
695 1225 l
697 1263 l
700 1301 l
703 1338 l
705 1375 l
708 1411 l
710 1447 l
713 1481 l
715 1514 l
717 1546 l
720 1577 l
722 1606 l
725 1634 l
727 1659 l
729 1684 l
731 1706 l
734 1726 l
736 1745 l
738 1762 l
740 1777 l
742 1790 l
745 1801 l
747 1811 l
749 1819 l
751 1825 l
753 1831 l
755 1834 l
757 1836 l
759 1837 l
761 1837 l
763 1836 l
765 1833 l
767 1830 l
769 1826 l
771 1821 l
773 1815 l
775 1809 l
776 1802 l
778 1794 l
780 1786 l
782 1778 l
784 1769 l
786 1760 l
788 1751 l
789 1742 l
791 1732 l
793 1722 l
795 1712 l
796 1702 l
798 1692 l
800 1682 l
802 1672 l
803 1662 l
805 1652 l
807 1642 l
808 1632 l
810 1622 l
812 1612 l
813 1602 l
815 1592 l
817 1582 l
818 1573 l
820 1563 l
822 1554 l
823 1545 l
825 1535 l
826 1526 l
828 1518 l
829 1509 l
831 1500 l
833 1492 l
834 1483 l
836 1475 l
837 1467 l
839 1459 l
840 1451 l
842 1443 l
843 1435 l
845 1428 l
846 1420 l
848 1413 l
849 1406 l
851 1399 l
852 1392 l
854 1385 l
855 1379 l
857 1372 l
858 1366 l
859 1359 l
861 1353 l
862 1347 l
864 1341 l
865 1335 l
867 1329 l
868 1323 l
869 1317 l
871 1312 l
872 1306 l
874 1301 l
875 1296 l
876 1291 l
878 1285 l
879 1280 l
880 1275 l
882 1270 l
883 1266 l
884 1261 l
886 1256 l
887 1252 l
888 1247 l
890 1243 l
891 1238 l
892 1234 l
894 1230 l
895 1226 l
896 1222 l
898 1218 l
899 1214 l
900 1210 l
901 1206 l
903 1202 l
904 1198 l
905 1195 l
907 1191 l
908 1187 l
909 1184 l
910 1180 l
912 1177 l
913 1174 l
914 1170 l
915 1167 l
917 1164 l
918 1161 l
919 1157 l
920 1154 l
922 1151 l
923 1148 l
924 1145 l
925 1142 l
926 1139 l
928 1137 l
929 1134 l
930 1131 l
931 1128 l
932 1126 l
934 1123 l
935 1120 l
936 1118 l
937 1115 l
938 1113 l
939 1110 l
941 1108 l
942 1105 l
943 1103 l
944 1100 l
945 1098 l
946 1096 l
948 1093 l
949 1091 l
950 1089 l
951 1087 l
952 1084 l
953 1082 l
954 1080 l
956 1078 l
957 1076 l
958 1074 l
959 1072 l
960 1070 l
961 1068 l
962 1066 l
963 1064 l
964 1062 l
966 1060 l
967 1058 l
968 1056 l
969 1055 l
970 1053 l
971 1051 l
972 1049 l
973 1047 l
974 1046 l
975 1044 l
977 1042 l
978 1041 l
979 1039 l
980 1037 l
981 1036 l
982 1034 l
983 1033 l
984 1031 l
985 1029 l
986 1028 l
987 1026 l
988 1025 l
989 1023 l
990 1022 l
991 1020 l
992 1019 l
993 1017 l
995 1016 l
996 1015 l
997 1013 l
998 1012 l
999 1010 l
1000 1009 l
1001 1008 l
1002 1006 l
1003 1005 l
1004 1004 l
1005 1003 l
1006 1001 l
1007 1000 l
1008 999 l
1009 997 l
1010 996 l
1011 995 l
1012 994 l
1013 993 l
1014 991 l
1015 990 l
1016 989 l
1017 988 l
1018 987 l
1019 986 l
1020 984 l
1021 983 l
1022 982 l
1023 981 l
1024 980 l
1025 979 l
1026 978 l
1027 977 l
1028 976 l
1029 975 l
1030 974 l
1031 973 l
1032 972 l
1033 971 l
1033 970 l
1034 969 l
1035 968 l
1036 967 l
1037 966 l
1038 965 l
1039 964 l
1040 963 l
1041 962 l
1042 961 l
1043 960 l
1044 959 l
1045 958 l
1046 957 l
1047 956 l
1048 956 l
1049 955 l
1050 954 l
1051 953 l
1051 952 l
1052 951 l
1053 950 l
1054 950 l
1055 949 l
1056 948 l
1057 947 l
1058 946 l
1059 945 l
1060 945 l
1061 944 l
1062 943 l
1062 942 l
1063 941 l
1064 941 l
1065 940 l
1066 939 l
1067 938 l
1068 938 l
1069 937 l
1070 936 l
1071 935 l
1072 935 l
1072 934 l
1073 933 l
1074 932 l
1075 932 l
1076 931 l
1077 930 l
1078 930 l
1079 929 l
1080 928 l
1081 927 l
1082 926 l
1083 926 l
1084 925 l
1085 924 l
1086 924 l
1087 923 l
1087 922 l
1088 922 l
1089 921 l
1090 920 l
1091 920 l
1092 919 l
1093 918 l
1094 918 l
1094 917 l
1095 917 l
1096 916 l
1097 915 l
1098 915 l
1099 914 l
1100 914 l
1100 913 l
1101 912 l
1102 912 l
1103 911 l
1104 911 l
1105 910 l
1106 910 l
1106 909 l
1107 908 l
1108 908 l
1109 907 l
1110 907 l
1111 906 l
1112 905 l
1113 905 l
1114 904 l
1115 904 l
1116 903 l
1117 902 l
1118 902 l
1119 901 l
1120 900 l
1121 900 l
1121 899 l
1122 899 l
1123 898 l
1124 898 l
1125 897 l
1126 897 l
1126 896 l
1127 896 l
1128 896 l
1129 895 l
1130 895 l
1130 894 l
1131 894 l
1132 893 l
1133 893 l
1134 892 l
1135 891 l
1136 891 l
1137 890 l
1138 890 l
1138 889 l
1139 889 l
1140 889 l
1141 888 l
1142 888 l
1142 887 l
1143 887 l
1144 886 l
1145 886 l
1146 886 l
1146 885 l
1147 885 l
1148 884 l
1149 884 l
1150 883 l
1151 883 l
1152 882 l
1153 882 l
1154 881 l
1155 881 l
1156 880 l
1157 880 l
1157 879 l
1158 879 l
1159 879 l
1160 878 l
1161 878 l
1161 877 l
1162 877 l
1163 877 l
1164 876 l
1165 876 l
1166 875 l
1167 875 l
1167 874 l
1168 874 l
1169 874 l
1170 873 l
1171 873 l
1172 872 l
1173 872 l
1174 872 l
1174 871 l
1175 871 l
1176 870 l
1177 870 l
1178 869 l
1179 869 l
1180 869 l
1180 868 l
1181 868 l
1182 868 l
1183 867 l
1184 867 l
1185 866 l
1186 866 l
1187 865 l
1188 865 l
1189 865 l
1189 864 l
1190 864 l
1191 864 l
1192 863 l
1193 863 l
1194 862 l
1195 862 l
1196 862 l
1197 861 l
1198 861 l
1199 860 l
1200 860 l
1201 859 l
1202 859 l
1203 859 l
1204 858 l
1205 858 l
1206 858 l
1206 857 l
1207 857 l
1208 857 l
1208 856 l
1209 856 l
1210 856 l
1211 856 l
1211 855 l
1212 855 l
1213 855 l
1213 854 l
1214 854 l
1215 854 l
1216 854 l
1216 853 l
1217 853 l
1218 853 l
1219 852 l
1220 852 l
1221 852 l
1222 851 l
1223 851 l
1224 850 l
1225 850 l
1226 850 l
1227 849 l
1228 849 l
1229 849 l
1230 848 l
1231 848 l
1232 848 l
1233 847 l
1234 847 l
1235 847 l
1235 846 l
1236 846 l
1237 846 l
1238 845 l
1239 845 l
1240 845 l
1241 844 l
1242 844 l
1243 844 l
1244 844 l
1244 843 l
1245 843 l
1246 843 l
1247 842 l
1248 842 l
1249 842 l
1250 841 l
1251 841 l
1252 841 l
1253 841 l
1253 840 l
1254 840 l
1255 840 l
1256 839 l
1257 839 l
1258 839 l
1259 839 l
1259 838 l
1260 838 l
1261 838 l
1262 838 l
1263 837 l
1264 837 l
1265 837 l
1265 836 l
1266 836 l
1267 836 l
1268 836 l
1269 835 l
1270 835 l
1271 835 l
1272 834 l
1273 834 l
1274 834 l
1275 834 l
1275 833 l
1276 833 l
1277 833 l
1278 833 l
1279 832 l
1280 832 l
1281 832 l
1282 832 l
1283 831 l
1284 831 l
1285 831 l
1286 830 l
1287 830 l
1288 830 l
1289 829 l
1290 829 l
1291 829 l
1292 829 l
1293 828 l
1294 828 l
1295 828 l
1296 827 l
1297 827 l
1298 827 l
1299 827 l
1300 826 l
1301 826 l
1302 826 l
1303 826 l
1304 825 l
1305 825 l
1306 825 l
1307 825 l
1308 824 l
1309 824 l
1310 824 l
1311 824 l
1311 823 l
1312 823 l
1313 823 l
1314 823 l
1315 823 l
1315 822 l
1316 822 l
1317 822 l
1318 822 l
1319 822 l
1320 821 l
1321 821 l
1322 821 l
1323 821 l
1323 820 l
1324 820 l
1325 820 l
1326 820 l
1327 820 l
1328 819 l
1329 819 l
1330 819 l
1331 819 l
1331 818 l
1332 818 l
1333 818 l
1334 818 l
1335 818 l
1336 817 l
1337 817 l
1338 817 l
1339 817 l
1340 816 l
1341 816 l
1342 816 l
1343 816 l
1344 816 l
1344 815 l
1345 815 l
1346 815 l
1347 815 l
1348 815 l
1349 814 l
1350 814 l
1351 814 l
1352 814 l
1353 814 l
1353 813 l
1354 813 l
1355 813 l
1356 813 l
1357 813 l
1358 812 l
1359 812 l
1360 812 l
1361 812 l
1362 812 l
1363 811 l
1364 811 l
1365 811 l
1366 811 l
1367 810 l
1368 810 l
1369 810 l
1370 810 l
1371 810 l
1372 810 l
1372 809 l
1373 809 l
1374 809 l
1375 809 l
1376 809 l
1377 808 l
1378 808 l
1379 808 l
1380 808 l
1381 808 l
1382 807 l
1383 807 l
1384 807 l
1385 807 l
1386 807 l
1387 806 l
1388 806 l
1389 806 l
1390 806 l
1391 806 l
1392 805 l
1393 805 l
1394 805 l
1395 805 l
1396 805 l
1397 804 l
1398 804 l
1399 804 l
1400 804 l
1401 804 l
1402 804 l
1403 803 l
1404 803 l
1405 803 l
1406 803 l
1407 803 l
1408 802 l
1409 802 l
1410 802 l
1411 802 l
1412 802 l
1413 802 l
1413 801 l
1414 801 l
1415 801 l
1416 801 l
1417 801 l
1418 801 l
1419 801 l
1419 800 l
1420 800 l
1421 800 l
1422 800 l
1423 800 l
1424 800 l
1425 799 l
1426 799 l
1427 799 l
1428 799 l
1429 799 l
1430 799 l
1431 799 l
1431 798 l
1432 798 l
1433 798 l
1434 798 l
1435 798 l
1436 798 l
1437 798 l
1437 797 l
1438 797 l
1439 797 l
1440 797 l
1441 797 l
1442 797 l
1443 796 l
1444 796 l
1445 796 l
1446 796 l
1447 796 l
1448 796 l
1449 795 l
1450 795 l
1451 795 l
1452 795 l
1453 795 l
1454 795 l
1455 795 l
1455 794 l
1456 794 l
1457 794 l
1458 794 l
1459 794 l
1460 794 l
1461 794 l
1462 794 l
1462 793 l
1463 793 l
1464 793 l
1465 793 l
1466 793 l
1467 793 l
1468 793 l
1469 792 l
1470 792 l
1471 792 l
1472 792 l
1473 792 l
1474 792 l
1475 792 l
1476 791 l
1477 791 l
1478 791 l
1479 791 l
1480 791 l
1481 791 l
1482 791 l
1482 790 l
1483 790 l
1484 790 l
1485 790 l
1486 790 l
1487 790 l
1488 790 l
1489 790 l
1490 789 l
1491 789 l
1492 789 l
1493 789 l
1494 789 l
1495 789 l
1496 789 l
1497 788 l
1498 788 l
1499 788 l
1500 788 l
1501 788 l
1502 788 l
1503 788 l
1504 788 l
1504 787 l
1505 787 l
1506 787 l
1507 787 l
1508 787 l
1509 787 l
1510 787 l
1511 787 l
1512 786 l
1513 786 l
1514 786 l
1515 786 l
s
1515 786 m
1515 786 m
1516 786 l
1517 786 l
1518 786 l
1519 786 l
1520 786 l
1520 785 l
1521 785 l
1522 785 l
1523 785 l
1524 785 l
1525 785 l
1526 785 l
1527 785 l
1528 785 l
1528 784 l
1529 784 l
1530 784 l
1531 784 l
1532 784 l
1533 784 l
1534 784 l
1535 784 l
1536 783 l
1537 783 l
1538 783 l
1539 783 l
1540 783 l
1541 783 l
1542 783 l
1543 783 l
1544 783 l
1545 782 l
1546 782 l
1547 782 l
1548 782 l
1549 782 l
1550 782 l
1551 782 l
1552 782 l
1553 782 l
1553 781 l
1554 781 l
1555 781 l
1556 781 l
1557 781 l
1558 781 l
1559 781 l
1560 781 l
1561 781 l
1562 781 l
1562 780 l
1563 780 l
1564 780 l
1565 780 l
1566 780 l
1567 780 l
1568 780 l
1569 780 l
1570 780 l
1571 780 l
1571 779 l
1572 779 l
1573 779 l
1574 779 l
1575 779 l
1576 779 l
1577 779 l
1578 779 l
1579 779 l
1580 779 l
1581 778 l
1582 778 l
1583 778 l
1584 778 l
1585 778 l
1586 778 l
1587 778 l
1588 778 l
1589 778 l
1590 778 l
1591 777 l
1592 777 l
1593 777 l
1594 777 l
1595 777 l
1596 777 l
1597 777 l
1598 777 l
1599 777 l
1600 777 l
1601 776 l
1602 776 l
1603 776 l
1604 776 l
1605 776 l
1606 776 l
1607 776 l
1608 776 l
1609 776 l
1610 776 l
1611 776 l
1611 775 l
1612 775 l
1613 775 l
1614 775 l
1615 775 l
1616 775 l
1617 775 l
1618 775 l
1619 775 l
1620 775 l
1621 775 l
1622 775 l
1622 774 l
1623 774 l
1624 774 l
1625 774 l
1626 774 l
1627 774 l
1628 774 l
1629 774 l
1630 774 l
1631 774 l
1632 774 l
1633 773 l
1634 773 l
1635 773 l
1636 773 l
1637 773 l
1638 773 l
1639 773 l
1640 773 l
1641 773 l
1642 773 l
1643 773 l
1644 773 l
1644 772 l
1645 772 l
1646 772 l
1647 772 l
1648 772 l
1649 772 l
1650 772 l
1651 772 l
1652 772 l
1653 772 l
1654 772 l
1655 772 l
1656 772 l
1656 771 l
1657 771 l
1658 771 l
1659 771 l
1660 771 l
1661 771 l
1662 771 l
1663 771 l
1664 771 l
1665 771 l
1666 771 l
1667 771 l
1668 771 l
1669 770 l
1670 770 l
1671 770 l
1672 770 l
1673 770 l
1674 770 l
1675 770 l
1676 770 l
1677 770 l
1678 770 l
1679 770 l
1680 770 l
1681 770 l
1682 769 l
1683 769 l
1684 769 l
1685 769 l
1686 769 l
1687 769 l
1688 769 l
1689 769 l
1690 769 l
1691 769 l
1692 769 l
1693 769 l
1694 769 l
1695 769 l
1695 768 l
1696 768 l
1697 768 l
1698 768 l
1699 768 l
1700 768 l
1701 768 l
1702 768 l
1703 768 l
1704 768 l
1705 768 l
1706 768 l
1707 768 l
1708 768 l
1709 768 l
1710 767 l
1711 767 l
1712 767 l
1713 767 l
1714 767 l
1715 767 l
1716 767 l
1717 767 l
1718 767 l
1719 767 l
1720 767 l
1721 767 l
1722 767 l
1723 767 l
1724 767 l
1724 766 l
1725 766 l
1726 766 l
1727 766 l
1728 766 l
1729 766 l
1730 766 l
1731 766 l
1732 766 l
1733 766 l
1734 766 l
1735 766 l
1736 766 l
1737 766 l
1738 766 l
1739 766 l
1740 765 l
1741 765 l
1742 765 l
1743 765 l
1744 765 l
1745 765 l
1746 765 l
1747 765 l
1748 765 l
1749 765 l
1750 765 l
1751 765 l
1752 765 l
1753 765 l
1754 765 l
1755 765 l
1756 765 l
1756 764 l
1757 764 l
1758 764 l
1759 764 l
1760 764 l
1761 764 l
1762 764 l
1763 764 l
1764 764 l
1765 764 l
1766 764 l
1767 764 l
1768 764 l
1769 764 l
1770 764 l
1771 764 l
1772 764 l
1773 764 l
1774 764 l
1774 763 l
1775 763 l
1776 763 l
1777 763 l
1778 763 l
1779 763 l
1780 763 l
1781 763 l
1782 763 l
1783 763 l
1784 763 l
1785 763 l
1786 763 l
1787 763 l
1788 763 l
1789 763 l
1790 763 l
1791 763 l
1792 763 l
1793 762 l
1794 762 l
1795 762 l
1796 762 l
1797 762 l
1798 762 l
1799 762 l
1800 762 l
1801 762 l
1802 762 l
1803 762 l
1804 762 l
1805 762 l
1806 762 l
1807 762 l
1808 762 l
1809 762 l
1810 762 l
1811 762 l
1812 762 l
1813 761 l
1814 761 l
1815 761 l
1816 761 l
1817 761 l
1818 761 l
1819 761 l
1820 761 l
1821 761 l
1822 761 l
1823 761 l
1824 761 l
1825 761 l
1826 761 l
1827 761 l
1828 761 l
1829 761 l
1830 761 l
1831 761 l
1832 761 l
1833 761 l
1834 761 l
1835 760 l
1836 760 l
1837 760 l
1838 760 l
1839 760 l
1840 760 l
1841 760 l
1842 760 l
1843 760 l
1844 760 l
1845 760 l
1846 760 l
1847 760 l
1848 760 l
1849 760 l
1850 760 l
1851 760 l
1852 760 l
1853 760 l
1854 760 l
1855 760 l
1856 760 l
1857 760 l
1858 760 l
1858 759 l
1859 759 l
1860 759 l
1861 759 l
1862 759 l
1863 759 l
1864 759 l
1865 759 l
1866 759 l
1867 759 l
1868 759 l
1869 759 l
1870 759 l
1871 759 l
1872 759 l
1873 759 l
1874 759 l
1875 759 l
1876 759 l
1877 759 l
1878 759 l
1879 759 l
1880 759 l
1881 759 l
1882 759 l
1883 759 l
1884 759 l
1885 758 l
1886 758 l
1887 758 l
1888 758 l
1889 758 l
1890 758 l
1891 758 l
1892 758 l
1893 758 l
1894 758 l
1895 758 l
1896 758 l
1897 758 l
1898 758 l
1899 758 l
1900 758 l
1901 758 l
1902 758 l
1903 758 l
1904 758 l
1905 758 l
1906 758 l
1907 758 l
1908 758 l
1909 758 l
1910 758 l
1911 758 l
1912 758 l
1913 758 l
1914 758 l
1915 758 l
1915 757 l
1916 757 l
1917 757 l
1918 757 l
1919 757 l
1920 757 l
1921 757 l
1922 757 l
1923 757 l
1924 757 l
1925 757 l
1926 757 l
1927 757 l
1928 757 l
1929 757 l
1930 757 l
1931 757 l
1932 757 l
1933 757 l
1934 757 l
1935 757 l
1936 757 l
1937 757 l
1938 757 l
1939 757 l
1940 757 l
1941 757 l
1942 757 l
1943 757 l
1944 757 l
1945 757 l
1946 757 l
1947 757 l
1948 757 l
1949 757 l
1950 757 l
1951 757 l
1951 756 l
1952 756 l
1953 756 l
1954 756 l
1955 756 l
1956 756 l
1957 756 l
1958 756 l
1959 756 l
1960 756 l
1961 756 l
1962 756 l
1963 756 l
1964 756 l
1965 756 l
1966 756 l
1967 756 l
1968 756 l
1969 756 l
1970 756 l
1971 756 l
1972 756 l
1973 756 l
1974 756 l
1975 756 l
1976 756 l
1977 756 l
1978 756 l
1979 756 l
1980 756 l
1981 756 l
1982 756 l
1983 756 l
1984 756 l
1985 756 l
1986 756 l
1987 756 l
1988 756 l
1989 756 l
1990 756 l
1991 756 l
1992 756 l
1993 756 l
1994 756 l
1995 756 l
1996 756 l
1997 756 l
1998 756 l
1998 755 l
1999 755 l
2000 755 l
2001 755 l
2002 755 l
2003 755 l
2004 755 l
2005 755 l
2006 755 l
2007 755 l
2008 755 l
2009 755 l
2010 755 l
2011 755 l
2012 755 l
2013 755 l
2014 755 l
2015 755 l
2016 755 l
2017 755 l
2018 755 l
2019 755 l
2020 755 l
2021 755 l
2022 755 l
2023 755 l
2024 755 l
2025 755 l
2026 755 l
2027 755 l
2028 755 l
2029 755 l
2030 755 l
2031 755 l
2032 755 l
2033 755 l
2034 755 l
2035 755 l
2036 755 l
2037 755 l
2038 755 l
2039 755 l
2040 755 l
2041 755 l
2042 755 l
2043 755 l
2044 755 l
2045 755 l
2046 755 l
2047 755 l
2048 755 l
2049 755 l
2050 755 l
2051 755 l
2052 755 l
2053 755 l
2054 755 l
2055 755 l
2056 755 l
2057 755 l
2058 755 l
2059 755 l
2060 755 l
2061 755 l
2062 755 l
2063 755 l
2064 755 l
2065 755 l
2066 755 l
2067 755 l
2068 755 l
2069 755 l
2070 755 l
2071 755 l
2072 755 l
2073 755 l
2074 755 l
2075 755 l
2076 755 l
2077 755 l
2078 755 l
2079 754 l
2080 754 l
2081 754 l
2082 754 l
2083 754 l
2084 754 l
2085 754 l
2086 754 l
2087 754 l
2088 754 l
2089 754 l
2090 754 l
2091 754 l
2092 754 l
2093 754 l
2094 754 l
2095 754 l
2096 754 l
2097 754 l
2098 754 l
2099 754 l
2100 754 l
2101 754 l
2102 754 l
2103 754 l
2104 754 l
2105 754 l
2106 754 l
2107 754 l
2108 754 l
2109 754 l
2110 754 l
2111 754 l
2112 754 l
2113 754 l
2114 754 l
2115 754 l
2116 754 l
2117 754 l
2118 754 l
2119 754 l
2120 754 l
2121 754 l
2122 754 l
2123 754 l
2124 754 l
2125 754 l
2126 754 l
2127 754 l
2128 754 l
2129 754 l
2130 754 l
2131 754 l
2132 754 l
2133 754 l
2134 754 l
2135 754 l
2136 754 l
2137 754 l
2138 754 l
2139 754 l
2140 754 l
2141 754 l
2142 754 l
2143 754 l
2144 754 l
2145 754 l
2146 754 l
2147 754 l
2148 754 l
2149 754 l
2150 754 l
2151 754 l
2152 754 l
2153 754 l
2154 754 l
2155 754 l
2156 754 l
2157 754 l
2158 754 l
2159 754 l
2160 754 l
2161 754 l
2162 754 l
2163 754 l
2164 754 l
2165 754 l
2166 754 l
2167 754 l
2168 754 l
2169 754 l
2170 754 l
2171 754 l
2172 754 l
2173 754 l
2174 754 l
2175 754 l
2176 754 l
2177 754 l
2178 754 l
2179 754 l
2179 755 l
2180 755 l
2181 755 l
2182 755 l
2183 755 l
2184 755 l
2185 755 l
2186 755 l
2187 755 l
2188 755 l
2189 755 l
2190 755 l
2191 755 l
2192 755 l
2193 755 l
2194 755 l
2195 755 l
2196 755 l
2197 755 l
2198 755 l
2199 755 l
2200 755 l
2201 755 l
2202 755 l
2203 755 l
2204 755 l
2205 755 l
2206 755 l
2207 755 l
2208 755 l
2209 755 l
2210 755 l
2211 755 l
2212 755 l
2213 755 l
2214 755 l
2215 755 l
2216 755 l
2217 755 l
2218 755 l
2219 755 l
2220 755 l
2221 755 l
2222 755 l
2223 755 l
2224 755 l
2225 755 l
2226 755 l
2227 755 l
2228 755 l
2229 755 l
2230 755 l
2231 755 l
2232 755 l
2233 755 l
2234 755 l
2235 755 l
2236 755 l
2237 755 l
2238 755 l
2239 755 l
2240 755 l
2241 755 l
2242 755 l
2243 755 l
2244 755 l
2245 755 l
2246 755 l
2247 755 l
2248 755 l
2249 755 l
2250 755 l
2251 755 l
2252 755 l
2253 755 l
2254 755 l
2255 755 l
2256 755 l
2257 755 l
2258 755 l
2259 755 l
2260 755 l
2261 755 l
2262 756 l
2263 756 l
2264 756 l
2265 756 l
2266 756 l
2267 756 l
2268 756 l
2269 756 l
2270 756 l
2271 756 l
2272 756 l
2273 756 l
2274 756 l
2275 756 l
2276 756 l
2277 756 l
2278 756 l
2279 756 l
2280 756 l
2281 756 l
2282 756 l
2283 756 l
2284 756 l
2285 756 l
2286 756 l
2287 756 l
2288 756 l
2289 756 l
2290 756 l
2291 756 l
2292 756 l
2293 756 l
2294 756 l
2295 756 l
2296 756 l
2297 756 l
s
2297 756 m
2297 756 m
2297 756 l
2298 756 l
2299 756 l
2300 756 l
2301 756 l
2302 756 l
2303 756 l
2304 756 l
2305 756 l
2306 756 l
2307 756 l
2308 756 l
2309 756 l
2310 756 l
2310 757 l
2311 757 l
2312 757 l
2313 757 l
2314 757 l
2315 757 l
2316 757 l
2317 757 l
2318 757 l
2319 757 l
2320 757 l
2321 757 l
2322 757 l
2323 757 l
2324 757 l
2325 757 l
2326 757 l
2327 757 l
2328 757 l
2329 757 l
2330 757 l
2331 757 l
2332 757 l
2333 757 l
2334 757 l
2335 757 l
2336 757 l
2337 757 l
2338 757 l
2339 757 l
2340 757 l
2341 757 l
2342 757 l
2343 757 l
2344 757 l
2345 757 l
2346 757 l
2347 757 l
2348 757 l
2348 758 l
2349 758 l
2350 758 l
2351 758 l
2352 758 l
2353 758 l
2354 758 l
2355 758 l
2356 758 l
2357 758 l
2358 758 l
2359 758 l
2360 758 l
2361 758 l
2362 758 l
2363 758 l
2364 758 l
2365 758 l
2366 758 l
2367 758 l
2368 758 l
2369 758 l
2370 758 l
2371 758 l
2372 758 l
2373 758 l
2374 758 l
2375 758 l
2376 758 l
2377 758 l
2378 758 l
2379 758 l
2380 758 l
2380 759 l
2381 759 l
2382 759 l
2383 759 l
2384 759 l
2385 759 l
2386 759 l
2387 759 l
2388 759 l
2389 759 l
2390 759 l
2391 759 l
2392 759 l
2393 759 l
2394 759 l
2395 759 l
2396 759 l
2397 759 l
2398 759 l
2399 759 l
2400 759 l
2401 759 l
2402 759 l
2403 759 l
2404 759 l
2405 759 l
2406 759 l
2407 759 l
2408 759 l
2408 760 l
2409 760 l
2410 760 l
2411 760 l
2412 760 l
2413 760 l
2414 760 l
2415 760 l
2416 760 l
2417 760 l
2418 760 l
2419 760 l
2420 760 l
2421 760 l
2422 760 l
2423 760 l
2424 760 l
2425 760 l
2426 760 l
2427 760 l
2428 760 l
2429 760 l
2430 760 l
2431 760 l
2432 760 l
2433 760 l
2434 760 l
2434 761 l
2435 761 l
2436 761 l
2437 761 l
2438 761 l
2439 761 l
2440 761 l
2441 761 l
2442 761 l
2443 761 l
2444 761 l
2445 761 l
2446 761 l
2447 761 l
2448 761 l
2449 761 l
2450 761 l
2451 761 l
2452 761 l
2453 761 l
2454 761 l
2455 761 l
2456 761 l
2457 761 l
2458 761 l
2458 762 l
2459 762 l
2460 762 l
2461 762 l
2462 762 l
2463 762 l
2464 762 l
2465 762 l
2466 762 l
2467 762 l
2468 762 l
2469 762 l
2470 762 l
2471 762 l
2472 762 l
2473 762 l
2474 762 l
2475 762 l
2476 762 l
2477 762 l
2478 762 l
2479 762 l
2480 762 l
2480 763 l
2481 763 l
2482 763 l
2483 763 l
2484 763 l
2485 763 l
2486 763 l
2487 763 l
2488 763 l
2489 763 l
2490 763 l
2491 763 l
2492 763 l
2493 763 l
2494 763 l
2495 763 l
2496 763 l
2497 763 l
2498 763 l
2499 763 l
2500 763 l
2501 764 l
2502 764 l
2503 764 l
2504 764 l
2505 764 l
2506 764 l
2507 764 l
2508 764 l
2509 764 l
2510 764 l
2511 764 l
2512 764 l
2513 764 l
2514 764 l
2515 764 l
2516 764 l
2517 764 l
2518 764 l
2519 764 l
2520 764 l
2520 765 l
2521 765 l
s
3 setlinewidth
[] 0 setdash
5 setlinewidth
[40 20] 0 setdash
538 441 m
551 448 l
561 455 l
570 463 l
577 471 l
584 480 l
590 489 l
596 498 l
602 508 l
607 519 l
612 530 l
617 541 l
621 553 l
625 565 l
630 578 l
634 592 l
638 606 l
641 621 l
645 636 l
649 652 l
652 668 l
656 685 l
659 703 l
662 721 l
665 740 l
669 759 l
672 779 l
675 799 l
678 820 l
681 842 l
684 864 l
686 886 l
689 910 l
692 933 l
695 957 l
697 981 l
700 1006 l
703 1031 l
705 1057 l
708 1083 l
710 1109 l
713 1135 l
715 1161 l
717 1188 l
720 1214 l
722 1241 l
725 1267 l
727 1294 l
729 1320 l
731 1346 l
734 1372 l
736 1397 l
738 1423 l
740 1448 l
742 1472 l
745 1496 l
747 1520 l
749 1543 l
751 1565 l
753 1587 l
755 1608 l
757 1629 l
759 1649 l
761 1668 l
763 1686 l
765 1704 l
767 1721 l
769 1737 l
771 1752 l
773 1767 l
775 1781 l
776 1794 l
778 1806 l
780 1817 l
782 1828 l
784 1838 l
786 1847 l
788 1855 l
789 1863 l
791 1870 l
793 1876 l
795 1882 l
796 1887 l
798 1891 l
800 1895 l
802 1898 l
803 1900 l
805 1902 l
807 1904 l
808 1905 l
810 1906 l
812 1906 l
813 1905 l
815 1905 l
817 1904 l
818 1902 l
820 1900 l
822 1898 l
823 1896 l
825 1893 l
826 1890 l
828 1886 l
829 1883 l
831 1879 l
833 1875 l
834 1871 l
836 1867 l
837 1862 l
839 1857 l
840 1853 l
842 1848 l
843 1843 l
845 1837 l
846 1832 l
848 1827 l
849 1821 l
851 1816 l
852 1810 l
854 1805 l
855 1799 l
857 1793 l
858 1787 l
859 1782 l
861 1776 l
862 1770 l
864 1764 l
865 1758 l
867 1752 l
868 1746 l
869 1740 l
871 1735 l
872 1729 l
874 1723 l
875 1717 l
876 1711 l
878 1705 l
879 1700 l
880 1694 l
882 1688 l
883 1682 l
884 1677 l
886 1671 l
887 1665 l
888 1660 l
890 1654 l
891 1649 l
892 1643 l
894 1638 l
895 1633 l
896 1627 l
898 1622 l
899 1617 l
900 1612 l
901 1606 l
903 1601 l
904 1596 l
905 1591 l
907 1586 l
908 1581 l
909 1576 l
910 1571 l
912 1567 l
913 1562 l
914 1557 l
915 1552 l
917 1548 l
918 1543 l
919 1539 l
920 1534 l
922 1530 l
923 1525 l
924 1521 l
925 1516 l
926 1512 l
928 1508 l
929 1504 l
930 1500 l
931 1495 l
932 1491 l
934 1487 l
935 1483 l
936 1479 l
937 1475 l
938 1471 l
939 1468 l
941 1464 l
942 1460 l
943 1456 l
944 1453 l
945 1449 l
946 1445 l
948 1442 l
949 1438 l
950 1435 l
951 1431 l
952 1428 l
953 1424 l
954 1421 l
956 1417 l
957 1414 l
958 1411 l
959 1408 l
960 1404 l
961 1401 l
962 1398 l
963 1395 l
964 1392 l
966 1389 l
967 1386 l
968 1383 l
969 1380 l
970 1377 l
971 1374 l
972 1371 l
973 1368 l
974 1365 l
975 1362 l
977 1360 l
978 1357 l
979 1354 l
980 1351 l
981 1349 l
982 1346 l
983 1343 l
984 1341 l
985 1338 l
986 1336 l
987 1333 l
988 1331 l
989 1328 l
990 1326 l
991 1323 l
992 1321 l
993 1318 l
995 1316 l
996 1314 l
997 1311 l
998 1309 l
999 1307 l
1000 1304 l
1001 1302 l
1002 1300 l
1003 1298 l
1004 1296 l
1005 1293 l
1006 1291 l
1007 1289 l
1008 1287 l
1009 1285 l
1010 1283 l
1011 1281 l
1012 1279 l
1013 1277 l
1014 1275 l
1015 1273 l
1016 1271 l
1017 1269 l
1018 1267 l
1019 1265 l
1020 1263 l
1021 1261 l
1022 1259 l
1023 1257 l
1024 1255 l
1025 1254 l
1026 1252 l
1027 1250 l
1028 1248 l
1029 1246 l
1030 1245 l
1031 1243 l
1032 1241 l
1033 1239 l
1033 1238 l
1034 1236 l
1035 1234 l
1036 1233 l
1037 1231 l
1038 1229 l
1039 1228 l
1040 1226 l
1041 1225 l
1042 1223 l
1043 1221 l
1044 1220 l
1045 1218 l
1046 1217 l
1047 1215 l
1048 1214 l
1049 1212 l
1050 1211 l
1051 1209 l
1051 1208 l
1052 1206 l
1053 1205 l
1054 1203 l
1055 1202 l
1056 1201 l
1057 1199 l
1058 1198 l
1059 1196 l
1060 1195 l
1061 1194 l
1062 1192 l
1062 1191 l
1063 1190 l
1064 1188 l
1065 1187 l
1066 1186 l
1067 1184 l
1068 1183 l
1069 1182 l
1070 1181 l
1071 1179 l
1072 1178 l
1072 1177 l
1073 1176 l
1074 1174 l
1075 1173 l
1076 1172 l
1077 1171 l
1078 1170 l
1079 1168 l
1080 1167 l
1080 1166 l
1081 1165 l
1082 1164 l
1083 1163 l
1084 1161 l
1085 1160 l
1086 1159 l
1087 1158 l
1087 1157 l
1088 1156 l
1089 1155 l
1090 1154 l
1091 1153 l
1092 1152 l
1093 1151 l
1094 1149 l
1094 1148 l
1095 1147 l
1096 1146 l
1097 1145 l
1098 1144 l
1099 1143 l
1100 1142 l
1100 1141 l
1101 1140 l
1102 1139 l
1103 1138 l
1104 1137 l
1105 1136 l
1106 1135 l
1106 1134 l
1107 1133 l
1108 1132 l
1109 1132 l
1110 1131 l
1111 1130 l
1111 1129 l
1112 1128 l
1113 1127 l
1114 1126 l
1115 1125 l
1116 1124 l
1116 1123 l
1117 1122 l
1118 1122 l
1119 1121 l
1120 1120 l
1121 1119 l
1121 1118 l
1122 1117 l
1123 1116 l
1124 1116 l
1125 1115 l
1126 1114 l
1126 1113 l
1127 1112 l
1128 1111 l
1129 1111 l
1130 1110 l
1130 1109 l
1131 1108 l
1132 1107 l
1133 1107 l
1134 1106 l
1134 1105 l
1135 1104 l
1136 1103 l
1137 1103 l
1138 1102 l
1138 1101 l
1139 1100 l
1140 1100 l
1141 1099 l
1142 1098 l
1142 1097 l
1143 1097 l
1144 1096 l
1145 1095 l
1146 1094 l
1147 1093 l
1148 1092 l
1149 1092 l
1150 1091 l
1150 1090 l
1151 1089 l
1152 1089 l
1153 1088 l
1154 1087 l
1155 1086 l
1156 1085 l
1157 1085 l
1157 1084 l
1158 1083 l
1159 1083 l
1160 1082 l
1161 1081 l
1162 1080 l
1163 1079 l
1164 1079 l
1164 1078 l
1165 1078 l
1166 1077 l
1167 1076 l
1168 1075 l
1169 1074 l
1170 1074 l
1171 1073 l
1172 1072 l
1173 1071 l
1174 1071 l
1174 1070 l
1175 1070 l
1176 1069 l
1177 1068 l
1178 1067 l
1179 1067 l
1180 1066 l
1180 1065 l
1181 1065 l
1182 1064 l
1183 1064 l
1183 1063 l
1184 1063 l
1185 1062 l
1186 1062 l
1186 1061 l
1187 1060 l
1188 1060 l
1189 1059 l
1190 1058 l
1191 1058 l
1192 1057 l
1193 1056 l
1194 1056 l
1195 1055 l
1196 1054 l
1197 1054 l
1198 1053 l
1198 1052 l
1199 1052 l
1200 1051 l
1201 1050 l
1202 1050 l
1203 1049 l
1204 1048 l
1205 1048 l
1206 1047 l
1207 1047 l
1208 1046 l
1209 1045 l
1210 1045 l
1211 1044 l
1212 1043 l
1213 1043 l
1213 1042 l
1214 1042 l
1215 1041 l
1216 1041 l
1216 1040 l
1217 1040 l
1218 1040 l
1218 1039 l
1219 1039 l
1220 1038 l
1221 1038 l
1221 1037 l
1222 1037 l
1223 1036 l
1224 1036 l
1225 1035 l
1226 1035 l
1226 1034 l
1227 1034 l
1228 1033 l
1229 1033 l
1230 1032 l
1231 1031 l
1232 1031 l
1233 1030 l
1234 1030 l
1235 1029 l
1236 1028 l
1237 1028 l
1238 1027 l
1239 1027 l
1240 1026 l
1241 1026 l
1242 1025 l
1243 1024 l
1244 1024 l
1245 1023 l
1246 1023 l
1246 1022 l
1247 1022 l
1248 1022 l
1248 1021 l
1249 1021 l
1250 1021 l
1251 1020 l
1252 1019 l
1253 1019 l
1254 1018 l
1255 1018 l
1256 1017 l
1257 1017 l
1258 1016 l
1259 1016 l
1260 1015 l
1261 1015 l
1261 1014 l
1262 1014 l
1263 1014 l
1263 1013 l
1264 1013 l
1265 1013 l
1265 1012 l
1266 1012 l
1267 1012 l
1267 1011 l
1268 1011 l
1269 1011 l
1269 1010 l
1270 1010 l
1271 1010 l
1271 1009 l
1272 1009 l
1273 1009 l
1273 1008 l
1274 1008 l
1275 1008 l
1275 1007 l
1276 1007 l
1277 1007 l
1277 1006 l
1278 1006 l
1279 1006 l
1280 1005 l
1281 1005 l
1282 1004 l
1283 1004 l
1284 1003 l
1285 1003 l
1286 1002 l
1287 1002 l
1288 1001 l
1289 1001 l
1290 1001 l
1290 1000 l
1291 1000 l
1292 1000 l
1292 999 l
1293 999 l
1294 999 l
1295 998 l
1296 998 l
1297 997 l
1298 997 l
1299 997 l
1299 996 l
1300 996 l
1301 996 l
1301 995 l
1302 995 l
1303 995 l
1304 994 l
1305 994 l
1306 994 l
1306 993 l
1307 993 l
1308 993 l
1308 992 l
1309 992 l
1310 992 l
1311 991 l
1312 991 l
1313 991 l
1313 990 l
1314 990 l
1315 990 l
1316 989 l
1317 989 l
1318 989 l
1318 988 l
1319 988 l
1320 988 l
1320 987 l
1321 987 l
1322 987 l
1323 986 l
1324 986 l
1325 986 l
1326 985 l
1327 985 l
1328 985 l
1328 984 l
1329 984 l
1330 984 l
1331 983 l
1332 983 l
1333 983 l
1333 982 l
1334 982 l
1335 982 l
1336 981 l
1337 981 l
1338 981 l
1339 980 l
1340 980 l
1341 979 l
1342 979 l
1343 979 l
1344 979 l
1344 978 l
1345 978 l
1346 978 l
1347 977 l
1348 977 l
1349 977 l
1350 976 l
1351 976 l
1352 975 l
1353 975 l
1354 975 l
1355 974 l
1356 974 l
1357 974 l
1358 973 l
1359 973 l
1360 973 l
1361 972 l
1362 972 l
1363 972 l
1364 971 l
1365 971 l
1366 971 l
1367 970 l
1368 970 l
1369 970 l
1370 969 l
1371 969 l
1372 969 l
1373 968 l
1374 968 l
1375 968 l
1376 968 l
1376 967 l
1377 967 l
1378 967 l
1379 967 l
1379 966 l
1380 966 l
1381 966 l
1382 965 l
1383 965 l
1384 965 l
1385 965 l
1385 964 l
1386 964 l
1387 964 l
1388 964 l
1389 963 l
1390 963 l
1391 963 l
1392 962 l
1393 962 l
1394 962 l
1395 962 l
1395 961 l
1396 961 l
1397 961 l
1398 961 l
1399 960 l
1400 960 l
1401 960 l
1402 960 l
1402 959 l
1403 959 l
1404 959 l
1405 959 l
1405 958 l
1406 958 l
1407 958 l
1408 958 l
1409 958 l
1409 957 l
1410 957 l
1411 957 l
1412 957 l
1413 956 l
1414 956 l
1415 956 l
1416 956 l
1416 955 l
1417 955 l
1418 955 l
1419 955 l
1420 954 l
1421 954 l
1422 954 l
1423 954 l
1424 953 l
1425 953 l
1426 953 l
1427 953 l
1428 952 l
1429 952 l
1430 952 l
1431 952 l
1432 951 l
1433 951 l
1434 951 l
1435 951 l
1435 950 l
1436 950 l
1437 950 l
1438 950 l
1439 950 l
1439 949 l
1440 949 l
1441 949 l
1442 949 l
1443 948 l
1444 948 l
1445 948 l
1446 948 l
1447 948 l
1447 947 l
1448 947 l
1449 947 l
1450 947 l
1451 947 l
1452 946 l
1453 946 l
1454 946 l
1455 946 l
1455 945 l
1456 945 l
1457 945 l
1458 945 l
1459 945 l
1460 944 l
1461 944 l
1462 944 l
1463 944 l
1464 944 l
1464 943 l
1465 943 l
1466 943 l
1467 943 l
1468 943 l
1469 942 l
1470 942 l
1471 942 l
1472 942 l
1473 942 l
1473 941 l
1474 941 l
1475 941 l
1476 941 l
1477 941 l
1478 940 l
1479 940 l
1480 940 l
1481 940 l
1482 940 l
1482 939 l
1483 939 l
1484 939 l
1485 939 l
1486 939 l
1487 938 l
1488 938 l
1489 938 l
1490 938 l
1491 938 l
1492 938 l
1492 937 l
s
1492 937 m
1492 937 m
1493 937 l
1494 937 l
1495 937 l
1496 937 l
1497 936 l
1498 936 l
1499 936 l
1500 936 l
1501 936 l
1502 935 l
1503 935 l
1504 935 l
1505 935 l
1506 935 l
1507 934 l
1508 934 l
1509 934 l
1510 934 l
1511 934 l
1512 934 l
1512 933 l
1513 933 l
1514 933 l
1515 933 l
1516 933 l
1517 933 l
1518 932 l
1519 932 l
1520 932 l
1521 932 l
1522 932 l
1523 932 l
1523 931 l
1524 931 l
1525 931 l
1526 931 l
1527 931 l
1528 931 l
1528 930 l
1529 930 l
1530 930 l
1531 930 l
1532 930 l
1533 930 l
1534 930 l
1534 929 l
1535 929 l
1536 929 l
1537 929 l
1538 929 l
1539 929 l
1540 928 l
1541 928 l
1542 928 l
1543 928 l
1544 928 l
1545 928 l
1546 928 l
1546 927 l
1547 927 l
1548 927 l
1549 927 l
1550 927 l
1551 927 l
1552 927 l
1552 926 l
1553 926 l
1554 926 l
1555 926 l
1556 926 l
1557 926 l
1558 926 l
1558 925 l
1559 925 l
1560 925 l
1561 925 l
1562 925 l
1563 925 l
1564 925 l
1565 924 l
1566 924 l
1567 924 l
1568 924 l
1569 924 l
1570 924 l
1571 924 l
1571 923 l
1572 923 l
1573 923 l
1574 923 l
1575 923 l
1576 923 l
1577 923 l
1578 922 l
1579 922 l
1580 922 l
1581 922 l
1582 922 l
1583 922 l
1584 922 l
1585 921 l
1586 921 l
1587 921 l
1588 921 l
1589 921 l
1590 921 l
1591 921 l
1592 921 l
1592 920 l
1593 920 l
1594 920 l
1595 920 l
1596 920 l
1597 920 l
1598 920 l
1599 920 l
1599 919 l
1600 919 l
1601 919 l
1602 919 l
1603 919 l
1604 919 l
1605 919 l
1606 919 l
1606 918 l
1607 918 l
1608 918 l
1609 918 l
1610 918 l
1611 918 l
1612 918 l
1613 918 l
1614 918 l
1614 917 l
1615 917 l
1616 917 l
1617 917 l
1618 917 l
1619 917 l
1620 917 l
1621 917 l
1622 917 l
1622 916 l
1623 916 l
1624 916 l
1625 916 l
1626 916 l
1627 916 l
1628 916 l
1629 916 l
1630 916 l
1631 915 l
1632 915 l
1633 915 l
1634 915 l
1635 915 l
1636 915 l
1637 915 l
1638 915 l
1639 915 l
1639 914 l
1640 914 l
1641 914 l
1642 914 l
1643 914 l
1644 914 l
1645 914 l
1646 914 l
1647 914 l
1648 914 l
1648 913 l
1649 913 l
1650 913 l
1651 913 l
1652 913 l
1653 913 l
1654 913 l
1655 913 l
1656 913 l
1657 913 l
1657 912 l
1658 912 l
1659 912 l
1660 912 l
1661 912 l
1662 912 l
1663 912 l
1664 912 l
1665 912 l
1666 912 l
1667 912 l
1667 911 l
1668 911 l
1669 911 l
1670 911 l
1671 911 l
1672 911 l
1673 911 l
1674 911 l
1675 911 l
1676 911 l
1677 911 l
1677 910 l
1678 910 l
1679 910 l
1680 910 l
1681 910 l
1682 910 l
1683 910 l
1684 910 l
1685 910 l
1686 910 l
1687 910 l
1687 909 l
1688 909 l
1689 909 l
1690 909 l
1691 909 l
1692 909 l
1693 909 l
1694 909 l
1695 909 l
1696 909 l
1697 909 l
1698 909 l
1698 908 l
1699 908 l
1700 908 l
1701 908 l
1702 908 l
1703 908 l
1704 908 l
1705 908 l
1706 908 l
1707 908 l
1708 908 l
1709 908 l
1710 908 l
1710 907 l
1711 907 l
1712 907 l
1713 907 l
1714 907 l
1715 907 l
1716 907 l
1717 907 l
1718 907 l
1719 907 l
1720 907 l
1721 907 l
1722 907 l
1723 906 l
1724 906 l
1725 906 l
1726 906 l
1727 906 l
1728 906 l
1729 906 l
1730 906 l
1731 906 l
1732 906 l
1733 906 l
1734 906 l
1735 906 l
1736 905 l
1737 905 l
1738 905 l
1739 905 l
1740 905 l
1741 905 l
1742 905 l
1743 905 l
1744 905 l
1745 905 l
1746 905 l
1747 905 l
1748 905 l
1749 905 l
1750 905 l
1750 904 l
1751 904 l
1752 904 l
1753 904 l
1754 904 l
1755 904 l
1756 904 l
1757 904 l
1758 904 l
1759 904 l
1760 904 l
1761 904 l
1762 904 l
1763 904 l
1764 904 l
1765 904 l
1766 903 l
1767 903 l
1768 903 l
1769 903 l
1770 903 l
1771 903 l
1772 903 l
1773 903 l
1774 903 l
1775 903 l
1776 903 l
1777 903 l
1778 903 l
1779 903 l
1780 903 l
1781 903 l
1782 903 l
1783 902 l
1784 902 l
1785 902 l
1786 902 l
1787 902 l
1788 902 l
1789 902 l
1790 902 l
1791 902 l
1792 902 l
1793 902 l
1794 902 l
1795 902 l
1796 902 l
1797 902 l
1798 902 l
1799 902 l
1800 902 l
1801 902 l
1802 901 l
1803 901 l
1804 901 l
1805 901 l
1806 901 l
1807 901 l
1808 901 l
1809 901 l
1810 901 l
1811 901 l
1812 901 l
1813 901 l
1814 901 l
1815 901 l
1816 901 l
1817 901 l
1818 901 l
1819 901 l
1820 901 l
1821 901 l
1822 901 l
1823 901 l
1823 900 l
1824 900 l
1825 900 l
1826 900 l
1827 900 l
1828 900 l
1829 900 l
1830 900 l
1831 900 l
1832 900 l
1833 900 l
1834 900 l
1835 900 l
1836 900 l
1837 900 l
1838 900 l
1839 900 l
1840 900 l
1841 900 l
1842 900 l
1843 900 l
1844 900 l
1845 900 l
1846 900 l
1847 900 l
1848 900 l
1849 900 l
1850 900 l
1850 899 l
1851 899 l
1852 899 l
1853 899 l
1854 899 l
1855 899 l
1856 899 l
1857 899 l
1858 899 l
1859 899 l
1860 899 l
1861 899 l
1862 899 l
1863 899 l
1864 899 l
1865 899 l
1866 899 l
1867 899 l
1868 899 l
1869 899 l
1870 899 l
1871 899 l
1872 899 l
1873 899 l
1874 899 l
1875 899 l
1876 899 l
1877 899 l
1878 899 l
1879 899 l
1880 899 l
1881 899 l
1882 899 l
1883 899 l
1884 899 l
1885 899 l
1886 899 l
1886 898 l
1887 898 l
1888 898 l
1889 898 l
1890 898 l
1891 898 l
1892 898 l
1893 898 l
1894 898 l
1895 898 l
1896 898 l
1897 898 l
1898 898 l
1899 898 l
1900 898 l
1901 898 l
1902 898 l
1903 898 l
1904 898 l
1905 898 l
1906 898 l
1907 898 l
1908 898 l
1909 898 l
1910 898 l
1911 898 l
1912 898 l
1913 898 l
1914 898 l
1915 898 l
1916 898 l
1917 898 l
1918 898 l
1919 898 l
1920 898 l
1921 898 l
1922 898 l
1923 898 l
1924 898 l
1925 898 l
1926 898 l
1927 898 l
1928 898 l
1929 898 l
1930 898 l
1931 898 l
1932 898 l
1933 898 l
1934 898 l
1935 898 l
1936 898 l
1937 898 l
1938 898 l
1939 898 l
1940 898 l
1941 898 l
1942 898 l
1943 898 l
1944 898 l
1945 898 l
1946 898 l
1947 898 l
1948 898 l
1949 898 l
1950 898 l
1951 898 l
1952 898 l
1953 898 l
1954 898 l
1955 898 l
1956 898 l
1957 898 l
1958 898 l
1959 898 l
1960 898 l
1961 898 l
1962 898 l
1963 898 l
1964 898 l
1965 898 l
1966 898 l
1967 898 l
1968 898 l
1969 898 l
1970 898 l
1971 898 l
1972 898 l
1973 898 l
1974 898 l
1975 898 l
1976 898 l
1977 898 l
1978 898 l
1979 898 l
1980 898 l
1981 898 l
1982 898 l
1983 898 l
1984 898 l
1985 898 l
1986 898 l
1987 898 l
1988 898 l
1989 898 l
1990 898 l
1991 898 l
1992 898 l
1993 898 l
1994 898 l
1995 898 l
1996 898 l
1997 898 l
1998 898 l
1999 898 l
2000 898 l
2001 898 l
2002 898 l
2003 898 l
2004 898 l
2005 898 l
2006 898 l
2007 898 l
2008 898 l
2009 898 l
2010 898 l
2011 898 l
2012 898 l
2013 898 l
2014 898 l
2015 898 l
2016 898 l
2017 898 l
2018 898 l
2019 898 l
2020 898 l
2021 898 l
2022 898 l
2023 898 l
2024 898 l
2025 898 l
2026 898 l
2027 898 l
2028 898 l
2029 898 l
2030 898 l
2031 898 l
2032 898 l
2033 898 l
2034 898 l
2035 898 l
2036 898 l
2037 898 l
2038 898 l
2039 898 l
2040 898 l
2041 898 l
2042 899 l
2043 899 l
2044 899 l
2045 899 l
2046 899 l
2047 899 l
2048 899 l
2049 899 l
2050 899 l
2051 899 l
2052 899 l
2053 899 l
2054 899 l
2055 899 l
2056 899 l
2057 899 l
2058 899 l
2059 899 l
2060 899 l
2061 899 l
2062 899 l
2063 899 l
2064 899 l
2065 899 l
2066 899 l
2067 899 l
2068 899 l
2069 899 l
2070 899 l
2071 899 l
2072 899 l
2073 899 l
2074 899 l
2075 899 l
2076 899 l
2077 899 l
2078 899 l
2079 899 l
2079 900 l
2080 900 l
2081 900 l
2082 900 l
2083 900 l
2084 900 l
2085 900 l
2086 900 l
2087 900 l
2088 900 l
2089 900 l
2090 900 l
2091 900 l
2092 900 l
2093 900 l
2094 900 l
2095 900 l
2096 900 l
2097 900 l
2098 900 l
2099 900 l
2100 900 l
2101 900 l
2102 900 l
2103 900 l
2104 900 l
2105 900 l
2106 900 l
2107 900 l
2107 901 l
2108 901 l
2109 901 l
2110 901 l
2111 901 l
2112 901 l
2113 901 l
2114 901 l
2115 901 l
2116 901 l
2117 901 l
2118 901 l
2119 901 l
2120 901 l
2121 901 l
2122 901 l
2123 901 l
2124 901 l
2125 901 l
2126 901 l
2127 901 l
2128 901 l
2129 901 l
2130 901 l
2131 901 l
2131 902 l
2132 902 l
2133 902 l
2134 902 l
2135 902 l
2136 902 l
2137 902 l
2138 902 l
2139 902 l
2140 902 l
2141 902 l
2142 902 l
2143 902 l
2144 902 l
2145 902 l
2146 902 l
2147 902 l
2148 902 l
2149 902 l
2150 902 l
2151 902 l
2152 902 l
2152 903 l
2153 903 l
2154 903 l
2155 903 l
2156 903 l
2157 903 l
2158 903 l
2159 903 l
2160 903 l
2161 903 l
2162 903 l
2163 903 l
2164 903 l
2165 903 l
2166 903 l
2167 903 l
2168 903 l
2169 903 l
2170 903 l
2171 903 l
2171 904 l
2172 904 l
2173 904 l
2174 904 l
2175 904 l
2176 904 l
2177 904 l
2178 904 l
2179 904 l
2180 904 l
2181 904 l
2182 904 l
2183 904 l
2184 904 l
2185 904 l
2186 904 l
2187 904 l
2188 904 l
2188 905 l
2189 905 l
2190 905 l
2191 905 l
2192 905 l
2193 905 l
2194 905 l
2195 905 l
2196 905 l
2197 905 l
2198 905 l
2199 905 l
2200 905 l
2201 905 l
2202 905 l
2203 905 l
2204 905 l
2204 906 l
2205 906 l
2206 906 l
2207 906 l
2208 906 l
2209 906 l
2210 906 l
2211 906 l
2212 906 l
2213 906 l
2214 906 l
2215 906 l
2216 906 l
2217 906 l
2218 906 l
2219 906 l
2219 907 l
2220 907 l
2221 907 l
2222 907 l
2223 907 l
2224 907 l
2225 907 l
2226 907 l
2227 907 l
2228 907 l
2229 907 l
2230 907 l
2231 907 l
2232 907 l
2233 907 l
2233 908 l
2234 908 l
2235 908 l
2236 908 l
2237 908 l
2238 908 l
2239 908 l
2240 908 l
2241 908 l
2242 908 l
2243 908 l
2244 908 l
2245 908 l
2246 908 l
2247 909 l
2248 909 l
2249 909 l
2250 909 l
2251 909 l
2252 909 l
2253 909 l
2254 909 l
2255 909 l
2256 909 l
2257 909 l
2258 909 l
s
2258 909 m
2258 909 m
2258 909 l
2259 909 l
2259 910 l
2260 910 l
2261 910 l
2262 910 l
2263 910 l
2264 910 l
2265 910 l
2266 910 l
2267 910 l
2268 910 l
2269 910 l
2270 910 l
2271 910 l
2272 911 l
2273 911 l
2274 911 l
2275 911 l
2276 911 l
2277 911 l
2278 911 l
2279 911 l
2280 911 l
2281 911 l
2282 911 l
2283 911 l
2283 912 l
2284 912 l
2285 912 l
2286 912 l
2287 912 l
2288 912 l
2289 912 l
2290 912 l
2291 912 l
2292 912 l
2293 912 l
2294 912 l
2295 912 l
2295 913 l
2296 913 l
2297 913 l
2298 913 l
2299 913 l
2300 913 l
2301 913 l
2302 913 l
2303 913 l
2304 913 l
2305 913 l
2306 913 l
2306 914 l
2307 914 l
2308 914 l
2309 914 l
2310 914 l
2311 914 l
2312 914 l
2313 914 l
2314 914 l
2315 914 l
2316 914 l
2316 915 l
2317 915 l
2318 915 l
2319 915 l
2320 915 l
2321 915 l
2322 915 l
2323 915 l
2324 915 l
2325 915 l
2326 915 l
2327 916 l
2328 916 l
2329 916 l
2330 916 l
2331 916 l
2332 916 l
2333 916 l
2334 916 l
2335 916 l
2336 916 l
2337 917 l
2338 917 l
2339 917 l
2340 917 l
2341 917 l
2342 917 l
2343 917 l
2344 917 l
2345 917 l
2346 917 l
2347 918 l
2348 918 l
2349 918 l
2350 918 l
2351 918 l
2352 918 l
2353 918 l
2354 918 l
2355 918 l
2356 918 l
2356 919 l
2357 919 l
2358 919 l
2359 919 l
2360 919 l
2361 919 l
2362 919 l
2363 919 l
2364 919 l
2365 919 l
2365 920 l
2366 920 l
2367 920 l
2368 920 l
2369 920 l
2370 920 l
2371 920 l
2372 920 l
2373 920 l
2374 920 l
2374 921 l
2375 921 l
2376 921 l
2377 921 l
2378 921 l
2379 921 l
2380 921 l
2381 921 l
2382 921 l
2383 921 l
2383 922 l
2384 922 l
2385 922 l
2386 922 l
2387 922 l
2388 922 l
2389 922 l
2390 922 l
2391 922 l
2391 923 l
2392 923 l
2393 923 l
2394 923 l
2395 923 l
2396 923 l
2397 923 l
2398 923 l
2399 923 l
2400 923 l
2400 924 l
2401 924 l
2402 924 l
2403 924 l
2404 924 l
2405 924 l
2406 924 l
2407 924 l
2408 924 l
2408 925 l
2409 925 l
2410 925 l
2411 925 l
2412 925 l
2413 925 l
2414 925 l
2415 925 l
2416 925 l
2416 926 l
2417 926 l
2418 926 l
2419 926 l
2420 926 l
2421 926 l
2422 926 l
2423 926 l
2424 926 l
2424 927 l
2425 927 l
2426 927 l
2427 927 l
2428 927 l
2429 927 l
2430 927 l
2431 927 l
2432 927 l
2432 928 l
2433 928 l
2434 928 l
2435 928 l
2436 928 l
2437 928 l
2438 928 l
2439 928 l
2440 929 l
2441 929 l
2442 929 l
2443 929 l
2444 929 l
2445 929 l
2446 929 l
2447 929 l
2447 930 l
2448 930 l
2449 930 l
2450 930 l
2451 930 l
2452 930 l
2453 930 l
2454 930 l
2454 931 l
2455 931 l
2456 931 l
2457 931 l
2458 931 l
2459 931 l
2460 931 l
2461 931 l
2462 932 l
2463 932 l
2464 932 l
2465 932 l
2466 932 l
2467 932 l
2468 932 l
2469 933 l
2470 933 l
2471 933 l
2472 933 l
2473 933 l
2474 933 l
2475 933 l
2476 933 l
2476 934 l
2477 934 l
2478 934 l
2479 934 l
2480 934 l
2481 934 l
2482 934 l
2483 935 l
2484 935 l
2485 935 l
2486 935 l
2487 935 l
2488 935 l
2489 935 l
2490 936 l
2491 936 l
2492 936 l
2493 936 l
2494 936 l
2495 936 l
2496 936 l
2496 937 l
2497 937 l
2498 937 l
2499 937 l
2500 937 l
2501 937 l
2502 937 l
2503 937 l
2503 938 l
2504 938 l
2505 938 l
2506 938 l
2507 938 l
2508 938 l
2509 938 l
2509 939 l
2510 939 l
2511 939 l
2512 939 l
2513 939 l
2514 939 l
2515 939 l
2516 940 l
2517 940 l
2518 940 l
2519 940 l
2520 940 l
2521 940 l
s
3 setlinewidth
[] 0 setdash
5 setlinewidth
[20 20] 0 setdash
506 434 m
538 442 l
551 452 l
561 462 l
570 475 l
577 490 l
584 507 l
590 526 l
596 549 l
602 575 l
607 604 l
612 637 l
617 674 l
621 716 l
625 762 l
630 813 l
634 868 l
638 928 l
641 992 l
645 1059 l
649 1129 l
652 1200 l
656 1271 l
659 1341 l
662 1407 l
665 1469 l
669 1525 l
672 1574 l
675 1616 l
678 1649 l
681 1673 l
684 1690 l
686 1699 l
689 1701 l
692 1697 l
695 1688 l
697 1675 l
700 1658 l
703 1639 l
705 1617 l
708 1594 l
710 1570 l
713 1546 l
715 1521 l
717 1497 l
720 1472 l
722 1448 l
725 1424 l
727 1402 l
729 1379 l
731 1358 l
734 1337 l
736 1317 l
738 1298 l
740 1279 l
742 1262 l
745 1245 l
747 1228 l
749 1213 l
751 1197 l
753 1183 l
755 1169 l
757 1156 l
759 1143 l
761 1131 l
763 1119 l
765 1108 l
767 1097 l
769 1087 l
771 1077 l
773 1067 l
775 1058 l
776 1049 l
778 1040 l
780 1032 l
782 1024 l
784 1016 l
786 1009 l
788 1002 l
789 995 l
791 988 l
793 981 l
795 975 l
796 969 l
798 963 l
800 958 l
802 952 l
803 947 l
805 942 l
807 937 l
808 932 l
810 927 l
812 922 l
813 918 l
815 914 l
817 910 l
818 905 l
820 901 l
822 898 l
823 894 l
825 890 l
826 887 l
828 883 l
829 880 l
831 876 l
833 873 l
834 870 l
836 867 l
837 864 l
839 861 l
840 858 l
848 845 l
855 833 l
862 822 l
869 812 l
876 804 l
883 796 l
890 788 l
896 781 l
903 775 l
909 769 l
915 764 l
922 759 l
928 754 l
934 749 l
939 745 l
945 741 l
951 738 l
957 734 l
962 731 l
968 727 l
973 724 l
979 722 l
984 719 l
989 716 l
995 714 l
1000 711 l
1005 709 l
1010 707 l
1015 705 l
1020 703 l
1025 701 l
1030 699 l
1034 697 l
1039 695 l
1044 694 l
1049 692 l
1053 691 l
1058 689 l
1062 688 l
1067 686 l
1072 685 l
1076 684 l
1080 682 l
1085 681 l
1089 680 l
1094 679 l
1098 678 l
1102 677 l
1106 675 l
1111 674 l
1115 673 l
1119 672 l
1123 672 l
1127 671 l
1131 670 l
1135 669 l
1139 668 l
1143 667 l
1147 666 l
1151 665 l
1155 665 l
1159 664 l
1163 663 l
1167 662 l
1171 662 l
1174 661 l
1178 660 l
1182 660 l
1186 659 l
1189 658 l
1193 658 l
1197 657 l
1200 656 l
1204 656 l
1208 655 l
1211 655 l
1215 654 l
1218 653 l
1222 653 l
1226 652 l
1229 652 l
1233 651 l
1236 651 l
1240 650 l
1243 650 l
1246 649 l
1250 649 l
1253 648 l
1257 648 l
1260 647 l
1263 647 l
1267 647 l
1270 646 l
1273 646 l
1277 645 l
1280 645 l
1283 644 l
1286 644 l
1290 644 l
1293 643 l
1296 643 l
1299 642 l
1303 642 l
1306 642 l
1309 641 l
1312 641 l
1315 641 l
1318 640 l
1321 640 l
1325 640 l
1328 639 l
1331 639 l
1334 638 l
1337 638 l
1340 638 l
1343 638 l
1346 637 l
1349 637 l
1352 637 l
1355 636 l
1358 636 l
1361 636 l
1364 635 l
1367 635 l
1370 635 l
1373 635 l
1376 634 l
1379 634 l
1381 634 l
1384 633 l
1387 633 l
1390 633 l
1393 633 l
1396 632 l
1399 632 l
1402 632 l
1404 632 l
1407 631 l
1410 631 l
1413 631 l
1416 631 l
1418 630 l
1421 630 l
1424 630 l
1427 630 l
1429 629 l
1432 629 l
1435 629 l
1438 629 l
1440 629 l
1443 628 l
1446 628 l
1448 628 l
1451 628 l
1454 627 l
1456 627 l
1459 627 l
1462 627 l
1464 627 l
1467 626 l
1470 626 l
1472 626 l
1475 626 l
1478 626 l
1480 625 l
1483 625 l
1485 625 l
1488 625 l
1491 625 l
1493 624 l
1496 624 l
1498 624 l
1501 624 l
1503 624 l
1506 624 l
1508 623 l
1511 623 l
1513 623 l
1516 623 l
1519 623 l
1521 623 l
1524 622 l
1526 622 l
1528 622 l
1531 622 l
1533 622 l
1536 622 l
1538 621 l
1541 621 l
1543 621 l
1546 621 l
1548 621 l
1551 621 l
1553 620 l
1555 620 l
1558 620 l
1560 620 l
1563 620 l
1565 620 l
1567 620 l
1570 619 l
1572 619 l
1575 619 l
1577 619 l
1579 619 l
1582 619 l
1584 619 l
1586 618 l
1589 618 l
1591 618 l
1593 618 l
1596 618 l
1598 618 l
1600 618 l
1603 617 l
1605 617 l
1607 617 l
1610 617 l
1612 617 l
1614 617 l
1617 617 l
1619 617 l
1621 616 l
1623 616 l
1626 616 l
1628 616 l
1630 616 l
1632 616 l
1635 616 l
1637 616 l
1639 615 l
1641 615 l
1644 615 l
1646 615 l
1648 615 l
1650 615 l
1652 615 l
1655 615 l
1657 615 l
1659 614 l
1661 614 l
1663 614 l
1666 614 l
1668 614 l
1670 614 l
1672 614 l
1674 614 l
1677 614 l
1679 613 l
1681 613 l
1683 613 l
1685 613 l
1687 613 l
1690 613 l
1692 613 l
1694 613 l
1696 613 l
1698 612 l
1700 612 l
1702 612 l
1704 612 l
1707 612 l
1709 612 l
1711 612 l
1713 612 l
1715 612 l
1717 612 l
1719 611 l
1721 611 l
1723 611 l
1725 611 l
1727 611 l
1730 611 l
1732 611 l
1734 611 l
1736 611 l
1738 611 l
1740 611 l
1742 610 l
1744 610 l
1746 610 l
1748 610 l
1750 610 l
1752 610 l
1754 610 l
1756 610 l
1758 610 l
1760 610 l
1762 610 l
1764 610 l
1766 609 l
1768 609 l
1770 609 l
1772 609 l
1774 609 l
1776 609 l
1778 609 l
1780 609 l
1782 609 l
1784 609 l
1786 609 l
1788 609 l
1790 608 l
1792 608 l
1794 608 l
1796 608 l
1798 608 l
1800 608 l
1802 608 l
1804 608 l
1806 608 l
1808 608 l
1810 608 l
1812 608 l
1814 608 l
1816 607 l
1818 607 l
1820 607 l
1821 607 l
1823 607 l
1825 607 l
1827 607 l
1829 607 l
1831 607 l
1833 607 l
1835 607 l
1837 607 l
1839 607 l
1841 607 l
1843 606 l
1844 606 l
1846 606 l
1848 606 l
1850 606 l
1852 606 l
1854 606 l
1856 606 l
1858 606 l
1860 606 l
1861 606 l
1863 606 l
1865 606 l
1867 606 l
1869 606 l
1871 605 l
1873 605 l
1874 605 l
1876 605 l
1878 605 l
1880 605 l
1882 605 l
1884 605 l
1886 605 l
1887 605 l
1889 605 l
1891 605 l
1893 605 l
1895 605 l
1896 605 l
1898 605 l
1900 604 l
1902 604 l
1904 604 l
1906 604 l
1907 604 l
1909 604 l
1911 604 l
1913 604 l
1915 604 l
1916 604 l
1918 604 l
1920 604 l
1922 604 l
1924 604 l
1925 604 l
1927 604 l
1929 604 l
1931 603 l
1933 603 l
1934 603 l
1936 603 l
1938 603 l
1940 603 l
1941 603 l
1943 603 l
1945 603 l
1947 603 l
1948 603 l
1950 603 l
1952 603 l
1954 603 l
1955 603 l
1957 603 l
1959 603 l
1961 603 l
1962 603 l
1964 602 l
1966 602 l
1968 602 l
1969 602 l
1971 602 l
1973 602 l
1975 602 l
1976 602 l
1978 602 l
1980 602 l
1981 602 l
1983 602 l
1985 602 l
1987 602 l
1988 602 l
1990 602 l
1992 602 l
1993 602 l
1995 602 l
1997 602 l
1999 601 l
2000 601 l
2002 601 l
2004 601 l
2005 601 l
2007 601 l
2009 601 l
2010 601 l
2012 601 l
2014 601 l
2015 601 l
2017 601 l
2019 601 l
2021 601 l
2022 601 l
2024 601 l
2026 601 l
2027 601 l
2029 601 l
2031 601 l
2032 601 l
2034 601 l
2036 600 l
2037 600 l
2039 600 l
2040 600 l
2042 600 l
2044 600 l
2045 600 l
2047 600 l
2049 600 l
2050 600 l
2052 600 l
2054 600 l
2055 600 l
2057 600 l
2059 600 l
2060 600 l
2062 600 l
2063 600 l
2065 600 l
2067 600 l
2068 600 l
2070 600 l
2072 600 l
2073 600 l
2075 600 l
2076 599 l
2078 599 l
2080 599 l
2081 599 l
2083 599 l
2084 599 l
2086 599 l
2088 599 l
2089 599 l
2091 599 l
2092 599 l
2094 599 l
2096 599 l
2097 599 l
2099 599 l
2100 599 l
2102 599 l
2104 599 l
2105 599 l
2107 599 l
2108 599 l
2110 599 l
2112 599 l
2113 599 l
2115 599 l
2116 599 l
2118 599 l
2119 599 l
2121 598 l
2123 598 l
2124 598 l
2126 598 l
2127 598 l
2129 598 l
2130 598 l
2132 598 l
2134 598 l
2135 598 l
2137 598 l
2138 598 l
2140 598 l
2141 598 l
2143 598 l
2144 598 l
2146 598 l
2148 598 l
2149 598 l
2151 598 l
2152 598 l
2154 598 l
2155 598 l
2157 598 l
2158 598 l
2160 598 l
2161 598 l
2163 598 l
2164 598 l
2166 598 l
2167 598 l
2169 597 l
2171 597 l
2172 597 l
2174 597 l
2175 597 l
2177 597 l
2178 597 l
2180 597 l
2181 597 l
2183 597 l
2184 597 l
2186 597 l
2187 597 l
2189 597 l
2190 597 l
2192 597 l
2193 597 l
2195 597 l
2196 597 l
2198 597 l
2199 597 l
2201 597 l
2202 597 l
2204 597 l
2205 597 l
2207 597 l
2208 597 l
2210 597 l
2211 597 l
2213 597 l
2214 597 l
2216 597 l
2217 597 l
2219 597 l
2220 597 l
2222 597 l
2223 597 l
2225 596 l
2226 596 l
2227 596 l
2229 596 l
2230 596 l
2232 596 l
2233 596 l
2235 596 l
2236 596 l
2238 596 l
2239 596 l
2241 596 l
2242 596 l
2244 596 l
2245 596 l
2247 596 l
2248 596 l
2249 596 l
2251 596 l
2252 596 l
2254 596 l
2255 596 l
2257 596 l
2258 596 l
2260 596 l
2261 596 l
2262 596 l
2264 596 l
2265 596 l
2267 596 l
2268 596 l
2270 596 l
2271 596 l
2273 596 l
2274 596 l
2275 596 l
2277 596 l
2278 596 l
2280 596 l
2281 596 l
2283 596 l
2284 596 l
2285 596 l
2287 595 l
2288 595 l
2290 595 l
2291 595 l
2293 595 l
2294 595 l
2295 595 l
2297 595 l
2298 595 l
2300 595 l
2301 595 l
2302 595 l
2304 595 l
2305 595 l
2307 595 l
2308 595 l
2310 595 l
2311 595 l
2312 595 l
2314 595 l
2315 595 l
2317 595 l
2318 595 l
2319 595 l
2321 595 l
2322 595 l
2324 595 l
2325 595 l
2326 595 l
2328 595 l
2329 595 l
2331 595 l
2332 595 l
2333 595 l
2335 595 l
2336 595 l
2337 595 l
2339 595 l
2340 595 l
2342 595 l
2343 595 l
2344 595 l
2346 595 l
2347 595 l
2348 595 l
2350 595 l
2351 595 l
2353 595 l
2354 595 l
2355 595 l
2357 595 l
2358 595 l
2359 595 l
2361 595 l
2362 595 l
2364 594 l
2365 594 l
2366 594 l
2368 594 l
2369 594 l
2370 594 l
2372 594 l
2373 594 l
2374 594 l
2376 594 l
2377 594 l
2379 594 l
2380 594 l
2381 594 l
2383 594 l
2384 594 l
2385 594 l
2387 594 l
2388 594 l
2389 594 l
2391 594 l
2392 594 l
2393 594 l
2395 594 l
2396 594 l
2397 594 l
2399 594 l
2400 594 l
2401 594 l
2403 594 l
2404 594 l
2405 594 l
2407 594 l
s
2407 594 m
2407 594 m
2408 594 l
2409 594 l
2411 594 l
2412 594 l
2413 594 l
2415 594 l
2416 594 l
2417 594 l
2419 594 l
2420 594 l
2421 594 l
2423 594 l
2424 594 l
2425 594 l
2427 594 l
2428 594 l
2429 594 l
2431 594 l
2432 594 l
2433 594 l
2435 594 l
2436 594 l
2437 594 l
2439 594 l
2440 594 l
2441 594 l
2442 594 l
2444 594 l
2445 594 l
2446 594 l
2448 594 l
2449 594 l
2450 594 l
2452 594 l
2453 594 l
2454 594 l
2456 594 l
2457 594 l
2458 594 l
2459 594 l
2461 594 l
2462 594 l
2463 594 l
2465 594 l
2466 594 l
2467 594 l
2469 593 l
2470 593 l
2471 593 l
2472 593 l
2474 593 l
2475 593 l
2476 593 l
2478 593 l
2479 593 l
2480 593 l
2481 593 l
2483 593 l
2484 593 l
2485 593 l
2487 593 l
2488 593 l
2489 593 l
2490 593 l
2492 593 l
2493 593 l
2494 593 l
2495 593 l
2497 593 l
2498 593 l
2499 593 l
2501 593 l
2502 593 l
2503 593 l
2504 593 l
2506 593 l
2507 593 l
2508 593 l
2509 593 l
2511 593 l
2512 593 l
2513 593 l
2515 593 l
2516 593 l
2517 593 l
2518 593 l
2520 593 l
2521 593 l
s
3 setlinewidth
[] 0 setdash
1 setlinewidth
5 setlinewidth
506 434 m
506 2114 l
2521 2114 l
2521 434 l
506 434 l
s
1 setlinewidth
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
5 setlinewidth
1801 1995 m
1937 1995 l
s
1 setlinewidth
1971 1995 m
gsave
1971 1995 translate
0 rotate
0 -20  m
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(c) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 35 rmoveto
(2) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -35 rmoveto
(=20) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
[20 20] 0 setdash
5 setlinewidth
1801 1921 m
1937 1921 l
s
[] 0 setdash
1 setlinewidth
1971 1921 m
gsave
1971 1921 translate
0 rotate
0 -20  m
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(c) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 35 rmoveto
(2) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -35 rmoveto
(=30) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
[4 8] 0 setdash
5 setlinewidth
1801 1847 m
1937 1847 l
s
[] 0 setdash
1 setlinewidth
1971 1847 m
gsave
1971 1847 translate
0 rotate
0 -20  m
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(c) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 35 rmoveto
(2) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -35 rmoveto
(=15) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
[40 20] 0 setdash
5 setlinewidth
1801 1773 m
1937 1773 l
s
[] 0 setdash
1 setlinewidth
1971 1773 m
gsave
1971 1773 translate
0 rotate
0 -20  m
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(c) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 35 rmoveto
(2) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -35 rmoveto
(=10) show
grestore
newpath
end
showpage
%%Trailer

Imcond.eps
----------

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 12 12 576 687
%%Creator: XMgr v3.01pl8
%%Title: Imcond.eps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap

mark             
/ISOLatin1Encoding 
  8#000 1 8#054 {StandardEncoding exch get} for 
  /minus 
  8#056 1 8#217 {StandardEncoding exch get} for 
  /dotlessi 
  8#301 1 8#317 {StandardEncoding exch get} for 
  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute 
  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde 
  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde 
  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
  /ISOLatin1Encoding where not {256 array astore def} if 
 cleartomark 

/makeISOEncoded 
{ findfont /curfont exch def 
  /newfont curfont maxlength dict def  
  /ISOLatin1 (-ISOLatin1) def
  /curfontname curfont /FontName get dup length string cvs def 
  /newfontname curfontname length ISOLatin1 length add string 
     dup 0                  curfontname putinterval 
     dup curfontname length ISOLatin1   putinterval 
  def 
  curfont   
  { exch dup /FID ne  
    { dup /Encoding eq  
      { exch pop ISOLatin1Encoding exch }  
      if  
      dup /FontName eq  
      { exch pop newfontname exch }  
      if  
      exch newfont 3 1 roll put  
    }  
    { pop pop }  
    ifelse  
  }  
  forall 
  newfontname newfont definefont 
} def 

/Times-Roman makeISOEncoded pop 
/Times-Bold makeISOEncoded pop 
/Times-Italic makeISOEncoded pop 
/Times-BoldItalic makeISOEncoded pop 
/Helvetica makeISOEncoded pop 
/Helvetica-Bold makeISOEncoded pop 
/Helvetica-Oblique makeISOEncoded pop 
/Helvetica-BoldOblique makeISOEncoded pop 
2500 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
6 setlinewidth
479 410 m
479 2090 l
2483 2090 l
2483 410 l
479 410 l
stroke
1 setlinewidth
[] 0 setdash
479 410 m
479 420 l
1147 410 m
1147 420 l
1815 410 m
1815 420 l
2483 410 m
2483 420 l
479 2090 m
479 2080 l
1147 2090 m
1147 2080 l
1815 2090 m
1815 2080 l
2483 2090 m
2483 2080 l
stroke
6 setlinewidth
479 410 m
479 430 l
1147 410 m
1147 430 l
1815 410 m
1815 430 l
2483 410 m
2483 430 l
479 2090 m
479 2070 l
1147 2090 m
1147 2070 l
1815 2090 m
1815 2070 l
2483 2090 m
2483 2070 l
/Times-Italic-ISOLatin1 findfont 72 scalefont setfont
/Helvetica-ISOLatin1 findfont 72 scalefont setfont
stroke
479 350 m
gsave
479 350 translate
0 rotate
0 -24  m
(0.0) CS
(0.0) show
grestore
newpath
1147 350 m
gsave
1147 350 translate
0 rotate
0 -24  m
(0.5) CS
(0.5) show
grestore
newpath
1815 350 m
gsave
1815 350 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
newpath
2483 350 m
gsave
2483 350 translate
0 rotate
0 -24  m
(1.5) CS
(1.5) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 78 scalefont setfont
1481 230 m
gsave
1481 230 translate
0 rotate
0 0  m
(w) CS
/Symbol findfont 
78 scalefont
 setfont
(w) show
grestore
newpath
1 setlinewidth
479 410 m
489 410 l
479 515 m
489 515 l
479 620 m
489 620 l
479 725 m
489 725 l
479 830 m
489 830 l
479 935 m
489 935 l
479 1040 m
489 1040 l
479 1145 m
489 1145 l
479 1250 m
489 1250 l
479 1355 m
489 1355 l
479 1459 m
489 1459 l
479 1565 m
489 1565 l
479 1670 m
489 1670 l
479 1775 m
489 1775 l
479 1880 m
489 1880 l
479 1984 m
489 1984 l
479 2090 m
489 2090 l
2483 410 m
2473 410 l
2483 515 m
2473 515 l
2483 620 m
2473 620 l
2483 725 m
2473 725 l
2483 830 m
2473 830 l
2483 935 m
2473 935 l
2483 1040 m
2473 1040 l
2483 1145 m
2473 1145 l
2483 1250 m
2473 1250 l
2483 1355 m
2473 1355 l
2483 1459 m
2473 1459 l
2483 1565 m
2473 1565 l
2483 1670 m
2473 1670 l
2483 1775 m
2473 1775 l
2483 1880 m
2473 1880 l
2483 1984 m
2473 1984 l
2483 2090 m
2473 2090 l
stroke
6 setlinewidth
479 410 m
499 410 l
479 620 m
499 620 l
479 830 m
499 830 l
479 1040 m
499 1040 l
479 1250 m
499 1250 l
479 1459 m
499 1459 l
479 1670 m
499 1670 l
479 1880 m
499 1880 l
479 2090 m
499 2090 l
2483 410 m
2463 410 l
2483 620 m
2463 620 l
2483 830 m
2463 830 l
2483 1040 m
2463 1040 l
2483 1250 m
2463 1250 l
2483 1459 m
2463 1459 l
2483 1670 m
2463 1670 l
2483 1880 m
2463 1880 l
2483 2090 m
2463 2090 l
/Symbol findfont 
72 scalefont
 setfont
/Helvetica-ISOLatin1 findfont 72 scalefont setfont
stroke
430 410 m
gsave
430 410 translate
0 rotate
0 -24  m
(-0.4) RJ
(-0.4) show
grestore
newpath
430 620 m
gsave
430 620 translate
0 rotate
0 -24  m
(-0.3) RJ
(-0.3) show
grestore
newpath
430 830 m
gsave
430 830 translate
0 rotate
0 -24  m
(-0.2) RJ
(-0.2) show
grestore
newpath
430 1040 m
gsave
430 1040 translate
0 rotate
0 -24  m
(-0.1) RJ
(-0.1) show
grestore
newpath
430 1250 m
gsave
430 1250 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
newpath
430 1459 m
gsave
430 1459 translate
0 rotate
0 -24  m
(0.1) RJ
(0.1) show
grestore
newpath
430 1670 m
gsave
430 1670 translate
0 rotate
0 -24  m
(0.2) RJ
(0.2) show
grestore
newpath
430 1880 m
gsave
430 1880 translate
0 rotate
0 -24  m
(0.3) RJ
(0.3) show
grestore
newpath
430 2090 m
gsave
430 2090 translate
0 rotate
0 -24  m
(0.4) RJ
(0.4) show
grestore
newpath
1 setlinewidth
6 setlinewidth
[20 20] 0 setdash
479 1250 m
521 1317 l
539 1345 l
552 1368 l
563 1388 l
573 1406 l
582 1422 l
591 1438 l
598 1453 l
606 1467 l
613 1481 l
619 1494 l
625 1507 l
631 1521 l
637 1532 l
643 1546 l
648 1556 l
653 1568 l
658 1579 l
663 1589 l
668 1600 l
673 1610 l
677 1620 l
682 1629 l
686 1638 l
690 1647 l
694 1655 l
698 1663 l
703 1670 l
706 1677 l
710 1683 l
714 1689 l
718 1694 l
722 1698 l
725 1702 l
729 1705 l
732 1707 l
736 1709 l
739 1710 l
743 1710 l
746 1709 l
749 1708 l
753 1706 l
756 1703 l
759 1699 l
762 1695 l
766 1690 l
769 1684 l
772 1678 l
775 1671 l
778 1663 l
781 1655 l
784 1646 l
787 1636 l
789 1626 l
792 1616 l
795 1605 l
798 1594 l
801 1583 l
803 1572 l
806 1560 l
809 1548 l
812 1536 l
814 1523 l
817 1511 l
820 1499 l
822 1487 l
825 1474 l
827 1462 l
830 1450 l
832 1438 l
835 1427 l
837 1415 l
840 1404 l
842 1392 l
845 1381 l
847 1371 l
850 1360 l
852 1350 l
854 1340 l
857 1330 l
859 1320 l
862 1311 l
864 1302 l
866 1293 l
868 1285 l
871 1277 l
873 1269 l
875 1261 l
878 1254 l
880 1246 l
882 1239 l
884 1233 l
886 1226 l
889 1220 l
891 1214 l
893 1208 l
895 1202 l
897 1197 l
899 1192 l
901 1187 l
904 1182 l
906 1177 l
908 1173 l
910 1169 l
912 1164 l
914 1160 l
916 1157 l
918 1153 l
920 1149 l
922 1146 l
924 1143 l
926 1140 l
928 1137 l
930 1134 l
932 1131 l
934 1128 l
936 1126 l
938 1123 l
940 1121 l
942 1119 l
944 1116 l
946 1114 l
948 1112 l
949 1111 l
951 1109 l
953 1107 l
955 1105 l
957 1104 l
959 1102 l
961 1101 l
963 1099 l
964 1098 l
966 1097 l
968 1095 l
970 1094 l
972 1093 l
973 1092 l
975 1091 l
977 1090 l
979 1089 l
981 1088 l
982 1087 l
984 1087 l
986 1086 l
988 1085 l
989 1084 l
991 1084 l
993 1083 l
995 1083 l
996 1082 l
998 1081 l
1000 1081 l
1002 1081 l
1003 1080 l
1005 1080 l
1007 1079 l
1008 1079 l
1010 1079 l
1012 1078 l
1013 1078 l
1015 1078 l
1017 1077 l
1018 1077 l
1020 1077 l
1022 1077 l
1023 1077 l
1025 1076 l
1027 1076 l
1028 1076 l
1030 1076 l
1031 1076 l
1033 1076 l
1035 1076 l
1036 1076 l
1038 1076 l
1039 1076 l
1041 1075 l
1043 1075 l
1044 1075 l
1046 1075 l
1047 1075 l
1049 1075 l
1050 1076 l
1052 1076 l
1054 1076 l
1055 1076 l
1057 1076 l
1058 1076 l
1060 1076 l
1061 1076 l
1063 1076 l
1064 1076 l
1066 1076 l
1067 1076 l
1069 1077 l
1070 1077 l
1072 1077 l
1073 1077 l
1075 1077 l
1076 1077 l
1078 1077 l
1079 1078 l
1081 1078 l
1082 1078 l
1084 1078 l
1085 1078 l
1087 1078 l
1088 1079 l
1090 1079 l
1091 1079 l
1093 1079 l
1094 1079 l
1096 1080 l
1097 1080 l
1098 1080 l
1100 1080 l
1101 1080 l
1103 1081 l
1104 1081 l
1106 1081 l
1107 1081 l
1108 1082 l
1110 1082 l
1111 1082 l
1113 1082 l
1114 1082 l
1116 1083 l
1117 1083 l
1118 1083 l
1120 1083 l
1121 1084 l
1122 1084 l
1124 1084 l
1125 1084 l
1127 1085 l
1128 1085 l
1129 1085 l
1131 1085 l
1132 1086 l
1133 1086 l
1135 1086 l
1136 1086 l
1138 1087 l
1139 1087 l
1140 1087 l
1142 1087 l
1143 1088 l
1144 1088 l
1146 1088 l
1147 1088 l
1148 1089 l
1150 1089 l
1151 1089 l
1152 1090 l
1154 1090 l
1155 1090 l
1156 1090 l
1158 1091 l
1159 1091 l
1160 1091 l
1162 1091 l
1163 1092 l
1164 1092 l
1165 1092 l
1167 1092 l
1168 1093 l
1169 1093 l
1171 1093 l
1172 1093 l
1173 1094 l
1174 1094 l
1176 1094 l
1177 1095 l
1178 1095 l
1180 1095 l
1181 1095 l
1182 1096 l
1183 1096 l
1185 1096 l
1186 1096 l
1187 1097 l
1188 1097 l
1190 1097 l
1191 1097 l
1192 1098 l
1193 1098 l
1195 1098 l
1196 1099 l
1197 1099 l
1198 1099 l
1200 1099 l
1201 1100 l
1202 1100 l
1203 1100 l
1205 1100 l
1206 1101 l
1207 1101 l
1208 1101 l
1210 1101 l
1211 1102 l
1212 1102 l
1213 1102 l
1214 1102 l
1216 1103 l
1217 1103 l
1218 1103 l
1219 1103 l
1220 1104 l
1222 1104 l
1223 1104 l
1224 1105 l
1225 1105 l
1226 1105 l
1228 1105 l
1229 1106 l
1230 1106 l
1231 1106 l
1232 1106 l
1234 1107 l
1235 1107 l
1236 1107 l
1237 1107 l
1238 1108 l
1239 1108 l
1241 1108 l
1242 1108 l
1243 1109 l
1244 1109 l
1245 1109 l
1246 1109 l
1248 1110 l
1249 1110 l
1250 1110 l
1251 1110 l
1252 1111 l
1253 1111 l
1255 1111 l
1256 1111 l
1257 1112 l
1258 1112 l
1259 1112 l
1260 1112 l
1261 1112 l
1263 1113 l
1264 1113 l
1265 1113 l
1266 1113 l
1267 1114 l
1268 1114 l
1269 1114 l
1271 1114 l
1272 1115 l
1273 1115 l
1274 1115 l
1275 1115 l
1276 1116 l
1277 1116 l
1278 1116 l
1279 1116 l
1281 1117 l
1282 1117 l
1283 1117 l
1284 1117 l
1285 1117 l
1286 1118 l
1287 1118 l
1288 1118 l
1289 1118 l
1291 1119 l
1292 1119 l
1293 1119 l
1294 1119 l
1295 1120 l
1296 1120 l
1297 1120 l
1298 1120 l
1299 1120 l
1300 1121 l
1301 1121 l
1303 1121 l
1304 1121 l
1305 1122 l
1306 1122 l
1307 1122 l
1308 1122 l
1309 1122 l
1310 1123 l
1311 1123 l
1312 1123 l
1313 1123 l
1314 1124 l
1315 1124 l
1317 1124 l
1318 1124 l
1319 1124 l
1320 1125 l
1321 1125 l
1322 1125 l
1323 1125 l
1324 1125 l
1325 1126 l
1326 1126 l
1327 1126 l
1328 1126 l
1329 1127 l
1330 1127 l
1331 1127 l
1332 1127 l
1333 1127 l
1334 1128 l
1335 1128 l
1337 1128 l
1338 1128 l
1339 1128 l
1340 1129 l
1341 1129 l
1342 1129 l
1343 1129 l
1344 1129 l
1345 1130 l
1346 1130 l
1347 1130 l
1348 1130 l
1349 1130 l
1350 1131 l
1351 1131 l
1352 1131 l
1353 1131 l
1354 1131 l
1355 1132 l
1356 1132 l
1357 1132 l
1358 1132 l
1359 1132 l
1360 1133 l
1361 1133 l
1362 1133 l
1363 1133 l
1364 1133 l
1365 1134 l
1366 1134 l
1367 1134 l
1368 1134 l
1369 1134 l
1370 1135 l
1371 1135 l
1372 1135 l
1373 1135 l
1374 1135 l
1375 1136 l
1376 1136 l
1377 1136 l
1378 1136 l
1379 1136 l
1380 1137 l
1381 1137 l
1382 1137 l
1383 1137 l
1384 1137 l
1385 1138 l
1386 1138 l
1387 1138 l
1388 1138 l
1389 1138 l
1390 1138 l
1391 1139 l
1392 1139 l
1393 1139 l
1394 1139 l
1395 1139 l
1396 1140 l
1397 1140 l
1398 1140 l
1399 1140 l
1400 1140 l
1401 1140 l
1402 1141 l
1403 1141 l
1404 1141 l
1405 1141 l
1406 1141 l
1407 1142 l
1408 1142 l
1409 1142 l
1410 1142 l
1411 1142 l
1412 1143 l
1413 1143 l
1414 1143 l
1415 1143 l
1416 1143 l
1417 1144 l
1418 1144 l
1419 1144 l
1420 1144 l
1421 1144 l
1422 1144 l
1423 1145 l
1424 1145 l
1425 1145 l
1426 1145 l
1427 1145 l
1428 1146 l
1429 1146 l
1430 1146 l
1431 1146 l
1432 1146 l
1433 1146 l
1434 1147 l
1435 1147 l
1436 1147 l
1437 1147 l
1438 1147 l
1439 1148 l
1440 1148 l
1441 1148 l
1442 1148 l
1443 1148 l
1444 1149 l
1445 1149 l
1446 1149 l
1447 1149 l
1448 1149 l
1449 1149 l
1450 1150 l
1451 1150 l
1452 1150 l
1453 1150 l
1454 1150 l
1455 1150 l
1456 1151 l
1457 1151 l
1458 1151 l
1459 1151 l
1460 1151 l
1461 1151 l
1462 1152 l
1463 1152 l
1464 1152 l
1465 1152 l
1466 1152 l
1467 1153 l
1468 1153 l
1469 1153 l
1470 1153 l
1471 1153 l
1472 1153 l
1472 1154 l
1473 1154 l
1474 1154 l
1475 1154 l
1476 1154 l
1477 1154 l
1478 1154 l
1479 1155 l
1480 1155 l
1481 1155 l
1482 1155 l
1483 1155 l
1484 1156 l
1485 1156 l
1486 1156 l
1487 1156 l
1488 1156 l
1489 1156 l
1489 1157 l
1490 1157 l
1491 1157 l
1492 1157 l
1493 1157 l
1494 1157 l
1495 1157 l
1496 1158 l
1497 1158 l
1498 1158 l
1499 1158 l
1500 1158 l
1501 1158 l
1502 1159 l
1503 1159 l
1504 1159 l
1505 1159 l
1506 1159 l
1507 1160 l
1508 1160 l
1509 1160 l
1510 1160 l
1511 1160 l
1512 1160 l
1513 1161 l
1514 1161 l
1515 1161 l
1516 1161 l
1517 1161 l
1518 1161 l
1519 1162 l
1520 1162 l
1521 1162 l
1522 1162 l
1523 1162 l
1524 1162 l
1525 1163 l
1526 1163 l
1527 1163 l
1528 1163 l
1529 1163 l
1530 1163 l
1531 1164 l
1532 1164 l
1533 1164 l
1534 1164 l
1535 1164 l
1536 1164 l
1537 1165 l
1538 1165 l
1539 1165 l
1540 1165 l
1541 1165 l
1542 1165 l
1543 1166 l
1544 1166 l
1545 1166 l
1546 1166 l
1547 1166 l
1548 1166 l
1549 1166 l
1549 1167 l
1550 1167 l
1551 1167 l
1552 1167 l
1553 1167 l
1554 1167 l
1555 1168 l
1556 1168 l
1557 1168 l
1558 1168 l
1559 1168 l
1560 1168 l
1561 1168 l
1562 1169 l
1563 1169 l
1564 1169 l
1565 1169 l
1566 1169 l
1567 1169 l
1568 1170 l
1569 1170 l
1570 1170 l
1571 1170 l
1572 1170 l
1573 1170 l
1574 1171 l
1575 1171 l
1576 1171 l
1577 1171 l
1578 1171 l
1579 1171 l
1580 1172 l
1581 1172 l
1582 1172 l
1583 1172 l
1584 1172 l
1585 1172 l
1586 1172 l
1586 1173 l
1587 1173 l
1588 1173 l
1589 1173 l
1590 1173 l
1591 1173 l
1592 1173 l
1593 1174 l
1594 1174 l
1595 1174 l
1596 1174 l
1597 1174 l
1598 1174 l
1599 1175 l
1600 1175 l
1601 1175 l
1602 1175 l
1603 1175 l
1604 1175 l
1605 1175 l
1606 1176 l
1607 1176 l
1608 1176 l
1609 1176 l
1610 1176 l
1611 1176 l
1612 1177 l
1613 1177 l
1614 1177 l
1615 1177 l
1616 1177 l
1617 1177 l
1618 1178 l
1619 1178 l
1620 1178 l
1621 1178 l
1622 1178 l
1623 1178 l
1624 1178 l
1625 1179 l
1626 1179 l
1627 1179 l
1628 1179 l
1629 1179 l
1630 1179 l
1631 1179 l
1631 1180 l
1632 1180 l
1633 1180 l
1634 1180 l
1635 1180 l
1636 1180 l
1637 1180 l
1638 1180 l
1638 1181 l
1639 1181 l
1640 1181 l
1641 1181 l
1642 1181 l
1643 1181 l
1644 1181 l
1644 1182 l
1645 1182 l
1646 1182 l
1647 1182 l
1648 1182 l
1649 1182 l
1650 1182 l
1651 1182 l
1651 1183 l
1652 1183 l
1653 1183 l
1654 1183 l
1655 1183 l
1656 1183 l
1657 1183 l
1658 1184 l
1659 1184 l
1660 1184 l
1661 1184 l
1662 1184 l
1663 1184 l
1664 1184 l
1665 1185 l
1666 1185 l
1667 1185 l
1668 1185 l
1669 1185 l
1670 1185 l
1671 1185 l
1672 1186 l
1673 1186 l
1674 1186 l
1675 1186 l
1676 1186 l
1677 1186 l
1678 1186 l
1678 1187 l
1679 1187 l
1680 1187 l
1681 1187 l
1682 1187 l
1683 1187 l
1684 1187 l
1685 1188 l
1686 1188 l
1687 1188 l
1688 1188 l
1689 1188 l
1690 1188 l
1691 1188 l
1692 1189 l
1693 1189 l
1694 1189 l
1695 1189 l
1696 1189 l
1697 1189 l
1698 1189 l
1698 1190 l
1699 1190 l
1700 1190 l
1701 1190 l
1702 1190 l
1703 1190 l
1704 1190 l
1705 1190 l
1706 1191 l
1707 1191 l
1708 1191 l
1709 1191 l
1710 1191 l
1711 1191 l
1712 1192 l
1713 1192 l
1714 1192 l
1715 1192 l
stroke
1715 1192 m
1715 1192 m
1716 1192 l
1717 1192 l
1718 1192 l
1719 1192 l
1719 1193 l
1720 1193 l
1721 1193 l
1722 1193 l
1723 1193 l
1724 1193 l
1725 1193 l
1726 1193 l
1727 1194 l
1728 1194 l
1729 1194 l
1730 1194 l
1731 1194 l
1732 1194 l
1733 1194 l
1734 1195 l
1735 1195 l
1736 1195 l
1737 1195 l
1738 1195 l
1739 1195 l
1740 1195 l
1741 1196 l
1742 1196 l
1743 1196 l
1744 1196 l
1745 1196 l
1746 1196 l
1747 1196 l
1748 1197 l
1749 1197 l
1750 1197 l
1751 1197 l
1752 1197 l
1753 1197 l
1754 1197 l
1755 1198 l
1756 1198 l
1757 1198 l
1758 1198 l
1759 1198 l
1760 1198 l
1761 1198 l
1762 1199 l
1763 1199 l
1764 1199 l
1765 1199 l
1766 1199 l
1767 1199 l
1768 1199 l
1769 1199 l
1769 1200 l
1770 1200 l
1771 1200 l
1772 1200 l
1773 1200 l
1774 1200 l
1775 1200 l
1776 1200 l
1776 1201 l
1777 1201 l
1778 1201 l
1779 1201 l
1780 1201 l
1781 1201 l
1782 1201 l
1783 1201 l
1784 1202 l
1785 1202 l
1786 1202 l
1787 1202 l
1788 1202 l
1789 1202 l
1790 1202 l
1791 1203 l
1792 1203 l
1793 1203 l
1794 1203 l
1795 1203 l
1796 1203 l
1797 1203 l
1798 1203 l
1798 1204 l
1799 1204 l
1800 1204 l
1801 1204 l
1802 1204 l
1803 1204 l
1804 1204 l
1805 1204 l
1806 1205 l
1807 1205 l
1808 1205 l
1809 1205 l
1810 1205 l
1811 1205 l
1812 1205 l
1813 1206 l
1814 1206 l
1815 1206 l
1816 1206 l
1817 1206 l
1818 1206 l
1819 1206 l
1820 1206 l
1820 1207 l
1821 1207 l
1822 1207 l
1823 1207 l
1824 1207 l
1825 1207 l
1826 1207 l
1827 1207 l
1828 1208 l
1829 1208 l
1830 1208 l
1831 1208 l
1832 1208 l
1833 1208 l
1834 1208 l
1835 1208 l
1836 1209 l
1837 1209 l
1838 1209 l
1839 1209 l
1840 1209 l
1841 1209 l
1842 1209 l
1843 1210 l
1844 1210 l
1845 1210 l
1846 1210 l
1847 1210 l
1848 1210 l
1849 1210 l
1850 1210 l
1851 1211 l
1852 1211 l
1853 1211 l
1854 1211 l
1855 1211 l
1856 1211 l
1857 1211 l
1858 1212 l
1859 1212 l
1860 1212 l
1861 1212 l
1862 1212 l
1863 1212 l
1864 1212 l
1865 1212 l
1865 1213 l
1866 1213 l
1867 1213 l
1868 1213 l
1869 1213 l
1870 1213 l
1871 1213 l
1872 1213 l
1873 1213 l
1873 1214 l
1874 1214 l
1875 1214 l
1876 1214 l
1877 1214 l
1878 1214 l
1879 1214 l
1880 1214 l
1881 1215 l
1882 1215 l
1883 1215 l
1884 1215 l
1885 1215 l
1886 1215 l
1887 1215 l
1888 1215 l
1888 1216 l
1889 1216 l
1890 1216 l
1891 1216 l
1892 1216 l
1893 1216 l
1894 1216 l
1895 1216 l
1896 1217 l
1897 1217 l
1898 1217 l
1899 1217 l
1900 1217 l
1901 1217 l
1902 1217 l
1903 1217 l
1904 1217 l
1904 1218 l
1905 1218 l
1906 1218 l
1907 1218 l
1908 1218 l
1909 1218 l
1910 1218 l
1911 1218 l
1912 1219 l
1913 1219 l
1914 1219 l
1915 1219 l
1916 1219 l
1917 1219 l
1918 1219 l
1919 1219 l
1920 1220 l
1921 1220 l
1922 1220 l
1923 1220 l
1924 1220 l
1925 1220 l
1926 1220 l
1927 1220 l
1927 1221 l
1928 1221 l
1929 1221 l
1930 1221 l
1931 1221 l
1932 1221 l
1933 1221 l
1934 1221 l
1935 1221 l
1935 1222 l
1936 1222 l
1937 1222 l
1938 1222 l
1939 1222 l
1940 1222 l
1941 1222 l
1942 1222 l
1943 1222 l
1943 1223 l
1944 1223 l
1945 1223 l
1946 1223 l
1947 1223 l
1948 1223 l
1949 1223 l
1950 1223 l
1951 1224 l
1952 1224 l
1953 1224 l
1954 1224 l
1955 1224 l
1956 1224 l
1957 1224 l
1958 1224 l
1959 1225 l
1960 1225 l
1961 1225 l
1962 1225 l
1963 1225 l
1964 1225 l
1965 1225 l
1966 1225 l
1967 1226 l
1968 1226 l
1969 1226 l
1970 1226 l
1971 1226 l
1972 1226 l
1973 1226 l
1974 1226 l
1975 1226 l
1975 1227 l
1976 1227 l
1977 1227 l
1978 1227 l
1979 1227 l
1980 1227 l
1981 1227 l
1982 1227 l
1983 1228 l
1984 1228 l
1985 1228 l
1986 1228 l
1987 1228 l
1988 1228 l
1989 1228 l
1990 1228 l
1991 1228 l
1991 1229 l
1992 1229 l
1993 1229 l
1994 1229 l
1995 1229 l
1996 1229 l
1997 1229 l
1998 1229 l
1999 1230 l
2000 1230 l
2001 1230 l
2002 1230 l
2003 1230 l
2004 1230 l
2005 1230 l
2006 1230 l
2007 1231 l
2008 1231 l
2009 1231 l
2010 1231 l
2011 1231 l
2012 1231 l
2013 1231 l
2014 1231 l
2015 1231 l
2015 1232 l
2016 1232 l
2017 1232 l
2018 1232 l
2019 1232 l
2020 1232 l
2021 1232 l
2022 1232 l
2023 1232 l
2023 1233 l
2024 1233 l
2025 1233 l
2026 1233 l
2027 1233 l
2028 1233 l
2029 1233 l
2030 1233 l
2031 1233 l
2031 1234 l
2032 1234 l
2033 1234 l
2034 1234 l
2035 1234 l
2036 1234 l
2037 1234 l
2038 1234 l
2039 1234 l
2039 1235 l
2040 1235 l
2041 1235 l
2042 1235 l
2043 1235 l
2044 1235 l
2045 1235 l
2046 1235 l
2047 1235 l
2048 1236 l
2049 1236 l
2050 1236 l
2051 1236 l
2052 1236 l
2053 1236 l
2054 1236 l
2055 1236 l
2056 1237 l
2057 1237 l
2058 1237 l
2059 1237 l
2060 1237 l
2061 1237 l
2062 1237 l
2063 1237 l
2064 1237 l
2064 1238 l
2065 1238 l
2066 1238 l
2067 1238 l
2068 1238 l
2069 1238 l
2070 1238 l
2071 1238 l
2072 1238 l
2072 1239 l
2073 1239 l
2074 1239 l
2075 1239 l
2076 1239 l
2077 1239 l
2078 1239 l
2079 1239 l
2080 1239 l
2081 1240 l
2082 1240 l
2083 1240 l
2084 1240 l
2085 1240 l
2086 1240 l
2087 1240 l
2088 1240 l
2089 1241 l
2090 1241 l
2091 1241 l
2092 1241 l
2093 1241 l
2094 1241 l
2095 1241 l
2096 1241 l
2097 1241 l
2097 1242 l
2098 1242 l
2099 1242 l
2100 1242 l
2101 1242 l
2102 1242 l
2103 1242 l
2104 1242 l
2105 1242 l
2105 1243 l
2106 1243 l
2107 1243 l
2108 1243 l
2109 1243 l
2110 1243 l
2111 1243 l
2112 1243 l
2113 1243 l
2114 1243 l
2114 1244 l
2115 1244 l
2116 1244 l
2117 1244 l
2118 1244 l
2119 1244 l
2120 1244 l
2121 1244 l
2122 1244 l
2122 1245 l
2123 1245 l
2124 1245 l
2125 1245 l
2126 1245 l
2127 1245 l
2128 1245 l
2129 1245 l
2130 1245 l
2131 1246 l
2132 1246 l
2133 1246 l
2134 1246 l
2135 1246 l
2136 1246 l
2137 1246 l
2138 1246 l
2139 1246 l
2139 1247 l
2140 1247 l
2141 1247 l
2142 1247 l
2143 1247 l
2144 1247 l
2145 1247 l
2146 1247 l
2147 1247 l
2148 1248 l
2149 1248 l
2150 1248 l
2151 1248 l
2152 1248 l
2153 1248 l
2154 1248 l
2155 1248 l
2156 1249 l
2157 1249 l
2158 1249 l
2159 1249 l
2160 1249 l
2161 1249 l
2162 1249 l
2163 1249 l
2164 1249 l
2164 1250 l
2165 1250 l
2166 1250 l
2167 1250 l
2168 1250 l
2169 1250 l
2170 1250 l
2171 1250 l
2172 1250 l
2173 1251 l
2174 1251 l
2175 1251 l
2176 1251 l
2177 1251 l
2178 1251 l
2179 1251 l
2180 1251 l
2181 1251 l
2181 1252 l
2182 1252 l
2183 1252 l
2184 1252 l
2185 1252 l
2186 1252 l
2187 1252 l
2188 1252 l
2189 1252 l
2190 1253 l
2191 1253 l
2192 1253 l
2193 1253 l
2194 1253 l
2195 1253 l
2196 1253 l
2197 1253 l
2198 1253 l
2198 1254 l
2199 1254 l
2200 1254 l
2201 1254 l
2202 1254 l
2203 1254 l
2204 1254 l
2205 1254 l
2206 1254 l
2207 1255 l
2208 1255 l
2209 1255 l
2210 1255 l
2211 1255 l
2212 1255 l
2213 1255 l
2214 1255 l
2215 1255 l
2215 1256 l
2216 1256 l
2217 1256 l
2218 1256 l
2219 1256 l
2220 1256 l
2221 1256 l
2222 1256 l
2223 1256 l
2224 1257 l
2225 1257 l
2226 1257 l
2227 1257 l
2228 1257 l
2229 1257 l
2230 1257 l
2231 1257 l
2232 1257 l
2232 1258 l
2233 1258 l
2234 1258 l
2235 1258 l
2236 1258 l
2237 1258 l
2238 1258 l
2239 1258 l
2240 1258 l
2241 1259 l
2242 1259 l
2243 1259 l
2244 1259 l
2245 1259 l
2246 1259 l
2247 1259 l
2248 1259 l
2249 1259 l
2249 1260 l
2250 1260 l
2251 1260 l
2252 1260 l
2253 1260 l
2254 1260 l
2255 1260 l
2256 1260 l
2257 1260 l
2258 1261 l
2259 1261 l
2260 1261 l
2261 1261 l
2262 1261 l
2263 1261 l
2264 1261 l
2265 1261 l
2266 1261 l
2267 1262 l
2268 1262 l
2269 1262 l
2270 1262 l
2271 1262 l
2272 1262 l
2273 1262 l
2274 1262 l
2275 1263 l
2276 1263 l
2277 1263 l
2278 1263 l
2279 1263 l
2280 1263 l
2281 1263 l
2282 1263 l
2283 1263 l
2284 1264 l
2285 1264 l
2286 1264 l
2287 1264 l
2288 1264 l
2289 1264 l
2290 1264 l
2291 1264 l
2292 1264 l
2292 1265 l
2293 1265 l
2294 1265 l
2295 1265 l
2296 1265 l
2297 1265 l
2298 1265 l
2299 1265 l
2300 1265 l
2301 1265 l
2301 1266 l
2302 1266 l
2303 1266 l
2304 1266 l
2305 1266 l
2306 1266 l
2307 1266 l
2308 1266 l
2309 1266 l
2309 1267 l
2310 1267 l
2311 1267 l
2312 1267 l
2313 1267 l
2314 1267 l
2315 1267 l
2316 1267 l
2317 1267 l
2318 1267 l
2318 1268 l
2319 1268 l
2320 1268 l
2321 1268 l
2322 1268 l
2323 1268 l
2324 1268 l
2325 1268 l
2326 1268 l
2327 1269 l
2328 1269 l
2329 1269 l
2330 1269 l
2331 1269 l
2332 1269 l
2333 1269 l
2334 1269 l
2335 1269 l
2336 1270 l
2337 1270 l
2338 1270 l
2339 1270 l
2340 1270 l
2341 1270 l
2342 1270 l
2343 1270 l
2344 1270 l
2344 1271 l
2345 1271 l
2346 1271 l
2347 1271 l
2348 1271 l
2349 1271 l
2350 1271 l
2351 1271 l
2352 1271 l
2353 1272 l
2354 1272 l
2355 1272 l
2356 1272 l
2357 1272 l
2358 1272 l
2359 1272 l
2360 1272 l
2361 1272 l
2361 1273 l
2362 1273 l
2363 1273 l
2364 1273 l
2365 1273 l
2366 1273 l
2367 1273 l
2368 1273 l
2369 1273 l
2370 1273 l
2370 1274 l
2371 1274 l
2372 1274 l
2373 1274 l
2374 1274 l
2375 1274 l
2376 1274 l
2377 1274 l
2378 1274 l
2379 1275 l
2380 1275 l
2381 1275 l
2382 1275 l
2383 1275 l
2384 1275 l
2385 1275 l
2386 1275 l
2387 1275 l
2388 1276 l
2389 1276 l
2390 1276 l
2391 1276 l
2392 1276 l
2393 1276 l
2394 1276 l
2395 1276 l
2396 1276 l
2396 1277 l
2397 1277 l
2398 1277 l
2399 1277 l
2400 1277 l
2401 1277 l
2402 1277 l
2403 1277 l
2404 1277 l
2405 1278 l
2406 1278 l
2407 1278 l
2408 1278 l
2409 1278 l
2410 1278 l
2411 1278 l
2412 1278 l
2413 1278 l
2414 1279 l
2415 1279 l
2416 1279 l
2417 1279 l
2418 1279 l
2419 1279 l
2420 1279 l
2421 1279 l
2422 1279 l
2422 1280 l
2423 1280 l
2424 1280 l
2425 1280 l
2426 1280 l
2427 1280 l
2428 1280 l
2429 1280 l
2430 1280 l
2431 1280 l
2431 1281 l
2432 1281 l
2433 1281 l
2434 1281 l
2435 1281 l
2436 1281 l
2437 1281 l
2438 1281 l
2439 1281 l
2440 1282 l
2441 1282 l
2442 1282 l
2443 1282 l
2444 1282 l
2445 1282 l
2446 1282 l
2447 1282 l
2448 1282 l
2448 1283 l
2449 1283 l
2450 1283 l
2451 1283 l
2452 1283 l
2453 1283 l
2454 1283 l
2455 1283 l
2456 1283 l
2457 1283 l
2457 1284 l
2458 1284 l
2459 1284 l
2460 1284 l
2461 1284 l
2462 1284 l
2463 1284 l
2464 1284 l
2465 1284 l
2466 1285 l
2467 1285 l
2468 1285 l
2469 1285 l
2470 1285 l
2471 1285 l
2472 1285 l
stroke
2472 1285 m
2472 1285 m
2472 1285 l
2473 1285 l
2474 1285 l
2475 1286 l
2476 1286 l
2477 1286 l
2478 1286 l
2479 1286 l
2480 1286 l
2481 1286 l
2482 1286 l
2483 1286 l
2483 1287 l
stroke
1 setlinewidth
[] 0 setdash
1.000000 0.000000 0.000000 setrgbcolor
6 setlinewidth
479 1250 m
521 1317 l
539 1345 l
552 1368 l
563 1388 l
573 1406 l
582 1422 l
591 1438 l
598 1453 l
606 1467 l
613 1481 l
619 1494 l
625 1507 l
631 1521 l
637 1532 l
643 1546 l
648 1556 l
653 1568 l
658 1579 l
663 1589 l
668 1600 l
673 1610 l
677 1620 l
682 1629 l
686 1638 l
690 1647 l
694 1655 l
698 1663 l
703 1670 l
706 1677 l
710 1683 l
714 1689 l
718 1694 l
722 1698 l
725 1702 l
729 1705 l
732 1707 l
736 1709 l
739 1710 l
743 1710 l
746 1709 l
749 1708 l
753 1706 l
756 1703 l
759 1699 l
762 1695 l
766 1690 l
769 1684 l
772 1678 l
775 1671 l
778 1663 l
781 1655 l
784 1646 l
787 1636 l
789 1626 l
792 1616 l
795 1605 l
798 1594 l
801 1583 l
803 1572 l
806 1560 l
809 1548 l
812 1536 l
814 1523 l
817 1511 l
820 1499 l
822 1487 l
825 1474 l
827 1462 l
830 1450 l
832 1438 l
835 1427 l
837 1415 l
840 1404 l
842 1392 l
845 1381 l
847 1371 l
850 1360 l
852 1350 l
854 1340 l
857 1330 l
859 1320 l
862 1311 l
864 1302 l
866 1293 l
868 1285 l
871 1277 l
873 1269 l
875 1261 l
878 1254 l
880 1246 l
882 1239 l
884 1233 l
886 1226 l
889 1220 l
891 1214 l
893 1208 l
895 1202 l
897 1197 l
899 1192 l
901 1187 l
904 1182 l
906 1177 l
908 1173 l
910 1169 l
912 1164 l
914 1160 l
916 1157 l
918 1153 l
920 1149 l
922 1146 l
924 1143 l
926 1140 l
928 1137 l
930 1134 l
932 1131 l
934 1128 l
936 1126 l
938 1123 l
940 1121 l
942 1119 l
944 1116 l
946 1114 l
948 1112 l
949 1111 l
951 1109 l
953 1107 l
955 1105 l
957 1104 l
959 1102 l
961 1101 l
963 1099 l
964 1098 l
966 1097 l
968 1095 l
970 1094 l
972 1093 l
973 1092 l
975 1091 l
977 1090 l
979 1089 l
981 1088 l
982 1087 l
984 1087 l
986 1086 l
988 1085 l
989 1084 l
991 1084 l
993 1083 l
995 1083 l
996 1082 l
998 1081 l
1000 1081 l
1002 1081 l
1003 1080 l
1005 1080 l
1007 1079 l
1008 1079 l
1010 1079 l
1012 1078 l
1013 1078 l
1015 1078 l
1017 1077 l
1018 1077 l
1020 1077 l
1022 1077 l
1023 1077 l
1025 1076 l
1027 1076 l
1028 1076 l
1030 1076 l
1031 1076 l
1033 1076 l
1035 1076 l
1036 1076 l
1038 1076 l
1039 1076 l
1041 1075 l
1043 1075 l
1044 1075 l
1046 1075 l
1047 1075 l
1049 1075 l
1050 1076 l
1052 1076 l
1054 1076 l
1055 1076 l
1057 1076 l
1058 1076 l
1060 1076 l
1061 1076 l
1063 1076 l
1064 1076 l
1066 1076 l
1067 1076 l
1069 1077 l
1070 1077 l
1072 1077 l
1073 1077 l
1075 1077 l
1076 1077 l
1078 1077 l
1079 1078 l
1081 1078 l
1082 1078 l
1084 1078 l
1085 1078 l
1087 1078 l
1088 1079 l
1090 1079 l
1091 1079 l
1093 1079 l
1094 1079 l
1096 1080 l
1097 1080 l
1098 1080 l
1100 1080 l
1101 1080 l
1103 1081 l
1104 1081 l
1106 1081 l
1107 1081 l
1108 1082 l
1110 1082 l
1111 1082 l
1113 1082 l
1114 1082 l
1116 1083 l
1117 1083 l
1118 1083 l
1120 1083 l
1121 1084 l
1122 1084 l
1124 1084 l
1125 1084 l
1127 1085 l
1128 1085 l
1129 1085 l
1131 1085 l
1132 1086 l
1133 1086 l
1135 1086 l
1136 1086 l
1138 1087 l
1139 1087 l
1140 1087 l
1142 1087 l
1143 1088 l
1144 1088 l
1146 1088 l
1147 1088 l
1148 1089 l
1150 1089 l
1151 1089 l
1152 1090 l
1154 1090 l
1155 1090 l
1156 1090 l
1158 1091 l
1159 1091 l
1160 1091 l
1162 1091 l
1163 1092 l
1164 1092 l
1165 1092 l
1167 1092 l
1168 1093 l
1169 1093 l
1171 1093 l
1172 1093 l
1173 1094 l
1174 1094 l
1176 1094 l
1177 1095 l
1178 1095 l
1180 1095 l
1181 1095 l
1182 1096 l
1183 1096 l
1185 1096 l
1186 1096 l
1187 1097 l
1188 1097 l
1190 1097 l
1191 1097 l
1192 1098 l
1193 1098 l
1195 1098 l
1196 1099 l
1197 1099 l
1198 1099 l
1200 1099 l
1201 1100 l
1202 1100 l
1203 1100 l
1205 1100 l
1206 1101 l
1207 1101 l
1208 1101 l
1210 1101 l
1211 1102 l
1212 1102 l
1213 1102 l
1214 1102 l
1216 1103 l
1217 1103 l
1218 1103 l
1219 1103 l
1220 1104 l
1222 1104 l
1223 1104 l
1224 1105 l
1225 1105 l
1226 1105 l
1228 1105 l
1229 1106 l
1230 1106 l
1231 1106 l
1232 1106 l
1234 1107 l
1235 1107 l
1236 1107 l
1237 1107 l
1238 1108 l
1239 1108 l
1241 1108 l
1242 1108 l
1243 1109 l
1244 1109 l
1245 1109 l
1246 1109 l
1248 1110 l
1249 1110 l
1250 1110 l
1251 1110 l
1252 1111 l
1253 1111 l
1255 1111 l
1256 1111 l
1257 1112 l
1258 1112 l
1259 1112 l
1260 1112 l
1261 1112 l
1263 1113 l
1264 1113 l
1265 1113 l
1266 1113 l
1267 1114 l
1268 1114 l
1269 1114 l
1271 1114 l
1272 1115 l
1273 1115 l
1274 1115 l
1275 1115 l
1276 1116 l
1277 1116 l
1278 1116 l
1279 1116 l
1281 1117 l
1282 1117 l
1283 1117 l
1284 1117 l
1285 1117 l
1286 1118 l
1287 1118 l
1288 1118 l
1289 1118 l
1291 1119 l
1292 1119 l
1293 1119 l
1294 1119 l
1295 1120 l
1296 1120 l
1297 1120 l
1298 1120 l
1299 1120 l
1300 1121 l
1301 1121 l
1303 1121 l
1304 1121 l
1305 1122 l
1306 1122 l
1307 1122 l
1308 1122 l
1309 1122 l
1310 1123 l
1311 1123 l
1312 1123 l
1313 1123 l
1314 1124 l
1315 1124 l
1317 1124 l
1318 1124 l
1319 1124 l
1320 1125 l
1321 1125 l
1322 1125 l
1323 1125 l
1324 1125 l
1325 1126 l
1326 1126 l
1327 1126 l
1328 1126 l
1329 1127 l
1330 1127 l
1331 1127 l
1332 1127 l
1333 1127 l
1334 1128 l
1335 1128 l
1337 1128 l
1338 1128 l
1339 1128 l
1340 1129 l
1341 1129 l
1342 1129 l
1343 1129 l
1344 1129 l
1345 1130 l
1346 1130 l
1347 1130 l
1348 1130 l
1349 1130 l
1350 1131 l
1351 1131 l
1352 1131 l
1353 1131 l
1354 1131 l
1355 1132 l
1356 1132 l
1357 1132 l
1358 1132 l
1359 1132 l
1360 1133 l
1361 1133 l
1362 1133 l
1363 1133 l
1364 1133 l
1365 1134 l
1366 1134 l
1367 1134 l
1368 1134 l
1369 1134 l
1370 1135 l
1371 1135 l
1372 1135 l
1373 1135 l
1374 1135 l
1375 1136 l
1376 1136 l
1377 1136 l
1378 1136 l
1379 1136 l
1380 1137 l
1381 1137 l
1382 1137 l
1383 1137 l
1384 1137 l
1385 1138 l
1386 1138 l
1387 1138 l
1388 1138 l
1389 1138 l
1390 1138 l
1391 1139 l
1392 1139 l
1393 1139 l
1394 1139 l
1395 1139 l
1396 1140 l
1397 1140 l
1398 1140 l
1399 1140 l
1400 1140 l
1401 1140 l
1402 1141 l
1403 1141 l
1404 1141 l
1405 1141 l
1406 1141 l
1407 1142 l
1408 1142 l
1409 1142 l
1410 1142 l
1411 1142 l
1412 1143 l
1413 1143 l
1414 1143 l
1415 1143 l
1416 1143 l
1417 1144 l
1418 1144 l
1419 1144 l
1420 1144 l
1421 1144 l
1422 1144 l
1423 1145 l
1424 1145 l
1425 1145 l
1426 1145 l
1427 1145 l
1428 1146 l
1429 1146 l
1430 1146 l
1431 1146 l
1432 1146 l
1433 1146 l
1434 1147 l
1435 1147 l
1436 1147 l
1437 1147 l
1438 1147 l
1439 1148 l
1440 1148 l
1441 1148 l
1442 1148 l
1443 1148 l
1444 1149 l
1445 1149 l
1446 1149 l
1447 1149 l
1448 1149 l
1449 1149 l
1450 1150 l
1451 1150 l
1452 1150 l
1453 1150 l
1454 1150 l
1455 1150 l
1456 1151 l
1457 1151 l
1458 1151 l
1459 1151 l
1460 1151 l
1461 1151 l
1462 1152 l
1463 1152 l
1464 1152 l
1465 1152 l
1466 1152 l
1467 1153 l
1468 1153 l
1469 1153 l
1470 1153 l
1471 1153 l
1472 1153 l
1472 1154 l
1473 1154 l
1474 1154 l
1475 1154 l
1476 1154 l
1477 1154 l
1478 1154 l
1479 1155 l
1480 1155 l
1481 1155 l
1482 1155 l
1483 1155 l
1484 1156 l
1485 1156 l
1486 1156 l
1487 1156 l
1488 1156 l
1489 1156 l
1489 1157 l
1490 1157 l
1491 1157 l
1492 1157 l
1493 1157 l
1494 1157 l
1495 1157 l
1496 1158 l
1497 1158 l
1498 1158 l
1499 1158 l
1500 1158 l
1501 1158 l
1502 1159 l
1503 1159 l
1504 1159 l
1505 1159 l
1506 1159 l
1507 1160 l
1508 1160 l
1509 1160 l
1510 1160 l
1511 1160 l
1512 1160 l
1513 1161 l
1514 1161 l
1515 1161 l
1516 1161 l
1517 1161 l
1518 1161 l
1519 1162 l
1520 1162 l
1521 1162 l
1522 1162 l
1523 1162 l
1524 1162 l
1525 1163 l
1526 1163 l
1527 1163 l
1528 1163 l
1529 1163 l
1530 1163 l
1531 1164 l
1532 1164 l
1533 1164 l
1534 1164 l
1535 1164 l
1536 1164 l
1537 1165 l
1538 1165 l
1539 1165 l
1540 1165 l
1541 1165 l
1542 1165 l
1543 1166 l
1544 1166 l
1545 1166 l
1546 1166 l
1547 1166 l
1548 1166 l
1549 1166 l
1549 1167 l
1550 1167 l
1551 1167 l
1552 1167 l
1553 1167 l
1554 1167 l
1555 1168 l
1556 1168 l
1557 1168 l
1558 1168 l
1559 1168 l
1560 1168 l
1561 1168 l
1562 1169 l
1563 1169 l
1564 1169 l
1565 1169 l
1566 1169 l
1567 1169 l
1568 1170 l
1569 1170 l
1570 1170 l
1571 1170 l
1572 1170 l
1573 1170 l
1574 1171 l
1575 1171 l
1576 1171 l
1577 1171 l
1578 1171 l
1579 1171 l
1580 1172 l
1581 1172 l
1582 1172 l
1583 1172 l
1584 1172 l
1585 1172 l
1586 1172 l
1586 1173 l
1587 1173 l
1588 1173 l
1589 1173 l
1590 1173 l
1591 1173 l
1592 1173 l
1593 1174 l
1594 1174 l
1595 1174 l
1596 1174 l
1597 1174 l
1598 1174 l
1599 1175 l
1600 1175 l
1601 1175 l
1602 1175 l
1603 1175 l
1604 1175 l
1605 1175 l
1606 1176 l
1607 1176 l
1608 1176 l
1609 1176 l
1610 1176 l
1611 1176 l
1612 1177 l
1613 1177 l
1614 1177 l
1615 1177 l
1616 1177 l
1617 1177 l
1618 1178 l
1619 1178 l
1620 1178 l
1621 1178 l
1622 1178 l
1623 1178 l
1624 1178 l
1625 1179 l
1626 1179 l
1627 1179 l
1628 1179 l
1629 1179 l
1630 1179 l
1631 1179 l
1631 1180 l
1632 1180 l
1633 1180 l
1634 1180 l
1635 1180 l
1636 1180 l
1637 1180 l
1638 1180 l
1638 1181 l
1639 1181 l
1640 1181 l
1641 1181 l
1642 1181 l
1643 1181 l
1644 1181 l
1644 1182 l
1645 1182 l
1646 1182 l
1647 1182 l
1648 1182 l
1649 1182 l
1650 1182 l
1651 1182 l
1651 1183 l
1652 1183 l
1653 1183 l
1654 1183 l
1655 1183 l
1656 1183 l
1657 1183 l
1658 1184 l
1659 1184 l
1660 1184 l
1661 1184 l
1662 1184 l
1663 1184 l
1664 1184 l
1665 1185 l
1666 1185 l
1667 1185 l
1668 1185 l
1669 1185 l
1670 1185 l
1671 1185 l
1672 1186 l
1673 1186 l
1674 1186 l
1675 1186 l
1676 1186 l
1677 1186 l
1678 1186 l
1678 1187 l
1679 1187 l
1680 1187 l
1681 1187 l
1682 1187 l
1683 1187 l
1684 1187 l
1685 1188 l
1686 1188 l
1687 1188 l
1688 1188 l
1689 1188 l
1690 1188 l
1691 1188 l
1692 1189 l
1693 1189 l
1694 1189 l
1695 1189 l
1696 1189 l
1697 1189 l
1698 1189 l
1698 1190 l
1699 1190 l
1700 1190 l
1701 1190 l
1702 1190 l
1703 1190 l
1704 1190 l
1705 1190 l
1706 1191 l
1707 1191 l
1708 1191 l
1709 1191 l
1710 1191 l
1711 1191 l
1712 1192 l
1713 1192 l
1714 1192 l
1715 1192 l
stroke
1715 1192 m
1715 1192 m
1716 1192 l
1717 1192 l
1718 1192 l
1719 1192 l
1719 1193 l
1720 1193 l
1721 1193 l
1722 1193 l
1723 1193 l
1724 1193 l
1725 1193 l
1726 1193 l
1727 1194 l
1728 1194 l
1729 1194 l
1730 1194 l
1731 1194 l
1732 1194 l
1733 1194 l
1734 1195 l
1735 1195 l
1736 1195 l
1737 1195 l
1738 1195 l
1739 1195 l
1740 1195 l
1741 1196 l
1742 1196 l
1743 1196 l
1744 1196 l
1745 1196 l
1746 1196 l
1747 1196 l
1748 1197 l
1749 1197 l
1750 1197 l
1751 1197 l
1752 1197 l
1753 1197 l
1754 1197 l
1755 1198 l
1756 1198 l
1757 1198 l
1758 1198 l
1759 1198 l
1760 1198 l
1761 1198 l
1762 1199 l
1763 1199 l
1764 1199 l
1765 1199 l
1766 1199 l
1767 1199 l
1768 1199 l
1769 1199 l
1769 1200 l
1770 1200 l
1771 1200 l
1772 1200 l
1773 1200 l
1774 1200 l
1775 1200 l
1776 1200 l
1776 1201 l
1777 1201 l
1778 1201 l
1779 1201 l
1780 1201 l
1781 1201 l
1782 1201 l
1783 1201 l
1784 1202 l
1785 1202 l
1786 1202 l
1787 1202 l
1788 1202 l
1789 1202 l
1790 1202 l
1791 1203 l
1792 1203 l
1793 1203 l
1794 1203 l
1795 1203 l
1796 1203 l
1797 1203 l
1798 1203 l
1798 1204 l
1799 1204 l
1800 1204 l
1801 1204 l
1802 1204 l
1803 1204 l
1804 1204 l
1805 1204 l
1806 1205 l
1807 1205 l
1808 1205 l
1809 1205 l
1810 1205 l
1811 1205 l
1812 1205 l
1813 1206 l
1814 1206 l
1815 1206 l
1816 1206 l
1817 1206 l
1818 1206 l
1819 1206 l
1820 1206 l
1820 1207 l
1821 1207 l
1822 1207 l
1823 1207 l
1824 1207 l
1825 1207 l
1826 1207 l
1827 1207 l
1828 1208 l
1829 1208 l
1830 1208 l
1831 1208 l
1832 1208 l
1833 1208 l
1834 1208 l
1835 1208 l
1836 1209 l
1837 1209 l
1838 1209 l
1839 1209 l
1840 1209 l
1841 1209 l
1842 1209 l
1843 1210 l
1844 1210 l
1845 1210 l
1846 1210 l
1847 1210 l
1848 1210 l
1849 1210 l
1850 1210 l
1851 1211 l
1852 1211 l
1853 1211 l
1854 1211 l
1855 1211 l
1856 1211 l
1857 1211 l
1858 1212 l
1859 1212 l
1860 1212 l
1861 1212 l
1862 1212 l
1863 1212 l
1864 1212 l
1865 1212 l
1865 1213 l
1866 1213 l
1867 1213 l
1868 1213 l
1869 1213 l
1870 1213 l
1871 1213 l
1872 1213 l
1873 1213 l
1873 1214 l
1874 1214 l
1875 1214 l
1876 1214 l
1877 1214 l
1878 1214 l
1879 1214 l
1880 1214 l
1881 1215 l
1882 1215 l
1883 1215 l
1884 1215 l
1885 1215 l
1886 1215 l
1887 1215 l
1888 1215 l
1888 1216 l
1889 1216 l
1890 1216 l
1891 1216 l
1892 1216 l
1893 1216 l
1894 1216 l
1895 1216 l
1896 1217 l
1897 1217 l
1898 1217 l
1899 1217 l
1900 1217 l
1901 1217 l
1902 1217 l
1903 1217 l
1904 1217 l
1904 1218 l
1905 1218 l
1906 1218 l
1907 1218 l
1908 1218 l
1909 1218 l
1910 1218 l
1911 1218 l
1912 1219 l
1913 1219 l
1914 1219 l
1915 1219 l
1916 1219 l
1917 1219 l
1918 1219 l
1919 1219 l
1920 1220 l
1921 1220 l
1922 1220 l
1923 1220 l
1924 1220 l
1925 1220 l
1926 1220 l
1927 1220 l
1927 1221 l
1928 1221 l
1929 1221 l
1930 1221 l
1931 1221 l
1932 1221 l
1933 1221 l
1934 1221 l
1935 1221 l
1935 1222 l
1936 1222 l
1937 1222 l
1938 1222 l
1939 1222 l
1940 1222 l
1941 1222 l
1942 1222 l
1943 1222 l
1943 1223 l
1944 1223 l
1945 1223 l
1946 1223 l
1947 1223 l
1948 1223 l
1949 1223 l
1950 1223 l
1951 1224 l
1952 1224 l
1953 1224 l
1954 1224 l
1955 1224 l
1956 1224 l
1957 1224 l
1958 1224 l
1959 1225 l
1960 1225 l
1961 1225 l
1962 1225 l
1963 1225 l
1964 1225 l
1965 1225 l
1966 1225 l
1967 1226 l
1968 1226 l
1969 1226 l
1970 1226 l
1971 1226 l
1972 1226 l
1973 1226 l
1974 1226 l
1975 1226 l
1975 1227 l
1976 1227 l
1977 1227 l
1978 1227 l
1979 1227 l
1980 1227 l
1981 1227 l
1982 1227 l
1983 1228 l
1984 1228 l
1985 1228 l
1986 1228 l
1987 1228 l
1988 1228 l
1989 1228 l
1990 1228 l
1991 1228 l
1991 1229 l
1992 1229 l
1993 1229 l
1994 1229 l
1995 1229 l
1996 1229 l
1997 1229 l
1998 1229 l
1999 1230 l
2000 1230 l
2001 1230 l
2002 1230 l
2003 1230 l
2004 1230 l
2005 1230 l
2006 1230 l
2007 1231 l
2008 1231 l
2009 1231 l
2010 1231 l
2011 1231 l
2012 1231 l
2013 1231 l
2014 1231 l
2015 1231 l
2015 1232 l
2016 1232 l
2017 1232 l
2018 1232 l
2019 1232 l
2020 1232 l
2021 1232 l
2022 1232 l
2023 1232 l
2023 1233 l
2024 1233 l
2025 1233 l
2026 1233 l
2027 1233 l
2028 1233 l
2029 1233 l
2030 1233 l
2031 1233 l
2031 1234 l
2032 1234 l
2033 1234 l
2034 1234 l
2035 1234 l
2036 1234 l
2037 1234 l
2038 1234 l
2039 1234 l
2039 1235 l
2040 1235 l
2041 1235 l
2042 1235 l
2043 1235 l
2044 1235 l
2045 1235 l
2046 1235 l
2047 1235 l
2048 1236 l
2049 1236 l
2050 1236 l
2051 1236 l
2052 1236 l
2053 1236 l
2054 1236 l
2055 1236 l
2056 1237 l
2057 1237 l
2058 1237 l
2059 1237 l
2060 1237 l
2061 1237 l
2062 1237 l
2063 1237 l
2064 1237 l
2064 1238 l
2065 1238 l
2066 1238 l
2067 1238 l
2068 1238 l
2069 1238 l
2070 1238 l
2071 1238 l
2072 1238 l
2072 1239 l
2073 1239 l
2074 1239 l
2075 1239 l
2076 1239 l
2077 1239 l
2078 1239 l
2079 1239 l
2080 1239 l
2081 1240 l
2082 1240 l
2083 1240 l
2084 1240 l
2085 1240 l
2086 1240 l
2087 1240 l
2088 1240 l
2089 1241 l
2090 1241 l
2091 1241 l
2092 1241 l
2093 1241 l
2094 1241 l
2095 1241 l
2096 1241 l
2097 1241 l
2097 1242 l
2098 1242 l
2099 1242 l
2100 1242 l
2101 1242 l
2102 1242 l
2103 1242 l
2104 1242 l
2105 1242 l
2105 1243 l
2106 1243 l
2107 1243 l
2108 1243 l
2109 1243 l
2110 1243 l
2111 1243 l
2112 1243 l
2113 1243 l
2114 1243 l
2114 1244 l
2115 1244 l
2116 1244 l
2117 1244 l
2118 1244 l
2119 1244 l
2120 1244 l
2121 1244 l
2122 1244 l
2122 1245 l
2123 1245 l
2124 1245 l
2125 1245 l
2126 1245 l
2127 1245 l
2128 1245 l
2129 1245 l
2130 1245 l
2131 1246 l
2132 1246 l
2133 1246 l
2134 1246 l
2135 1246 l
2136 1246 l
2137 1246 l
2138 1246 l
2139 1246 l
2139 1247 l
2140 1247 l
2141 1247 l
2142 1247 l
2143 1247 l
2144 1247 l
2145 1247 l
2146 1247 l
2147 1247 l
2148 1248 l
2149 1248 l
2150 1248 l
2151 1248 l
2152 1248 l
2153 1248 l
2154 1248 l
2155 1248 l
2156 1249 l
2157 1249 l
2158 1249 l
2159 1249 l
2160 1249 l
2161 1249 l
2162 1249 l
2163 1249 l
2164 1249 l
2164 1250 l
2165 1250 l
2166 1250 l
2167 1250 l
2168 1250 l
2169 1250 l
2170 1250 l
2171 1250 l
2172 1250 l
2173 1251 l
2174 1251 l
2175 1251 l
2176 1251 l
2177 1251 l
2178 1251 l
2179 1251 l
2180 1251 l
2181 1251 l
2181 1252 l
2182 1252 l
2183 1252 l
2184 1252 l
2185 1252 l
2186 1252 l
2187 1252 l
2188 1252 l
2189 1252 l
2190 1253 l
2191 1253 l
2192 1253 l
2193 1253 l
2194 1253 l
2195 1253 l
2196 1253 l
2197 1253 l
2198 1253 l
2198 1254 l
2199 1254 l
2200 1254 l
2201 1254 l
2202 1254 l
2203 1254 l
2204 1254 l
2205 1254 l
2206 1254 l
2207 1255 l
2208 1255 l
2209 1255 l
2210 1255 l
2211 1255 l
2212 1255 l
2213 1255 l
2214 1255 l
2215 1255 l
2215 1256 l
2216 1256 l
2217 1256 l
2218 1256 l
2219 1256 l
2220 1256 l
2221 1256 l
2222 1256 l
2223 1256 l
2224 1257 l
2225 1257 l
2226 1257 l
2227 1257 l
2228 1257 l
2229 1257 l
2230 1257 l
2231 1257 l
2232 1257 l
2232 1258 l
2233 1258 l
2234 1258 l
2235 1258 l
2236 1258 l
2237 1258 l
2238 1258 l
2239 1258 l
2240 1258 l
2241 1259 l
2242 1259 l
2243 1259 l
2244 1259 l
2245 1259 l
2246 1259 l
2247 1259 l
2248 1259 l
2249 1259 l
2249 1260 l
2250 1260 l
2251 1260 l
2252 1260 l
2253 1260 l
2254 1260 l
2255 1260 l
2256 1260 l
2257 1260 l
2258 1261 l
2259 1261 l
2260 1261 l
2261 1261 l
2262 1261 l
2263 1261 l
2264 1261 l
2265 1261 l
2266 1261 l
2267 1262 l
2268 1262 l
2269 1262 l
2270 1262 l
2271 1262 l
2272 1262 l
2273 1262 l
2274 1262 l
2275 1263 l
2276 1263 l
2277 1263 l
2278 1263 l
2279 1263 l
2280 1263 l
2281 1263 l
2282 1263 l
2283 1263 l
2284 1264 l
2285 1264 l
2286 1264 l
2287 1264 l
2288 1264 l
2289 1264 l
2290 1264 l
2291 1264 l
2292 1264 l
2292 1265 l
2293 1265 l
2294 1265 l
2295 1265 l
2296 1265 l
2297 1265 l
2298 1265 l
2299 1265 l
2300 1265 l
2301 1265 l
2301 1266 l
2302 1266 l
2303 1266 l
2304 1266 l
2305 1266 l
2306 1266 l
2307 1266 l
2308 1266 l
2309 1266 l
2309 1267 l
2310 1267 l
2311 1267 l
2312 1267 l
2313 1267 l
2314 1267 l
2315 1267 l
2316 1267 l
2317 1267 l
2318 1267 l
2318 1268 l
2319 1268 l
2320 1268 l
2321 1268 l
2322 1268 l
2323 1268 l
2324 1268 l
2325 1268 l
2326 1268 l
2327 1269 l
2328 1269 l
2329 1269 l
2330 1269 l
2331 1269 l
2332 1269 l
2333 1269 l
2334 1269 l
2335 1269 l
2336 1270 l
2337 1270 l
2338 1270 l
2339 1270 l
2340 1270 l
2341 1270 l
2342 1270 l
2343 1270 l
2344 1270 l
2344 1271 l
2345 1271 l
2346 1271 l
2347 1271 l
2348 1271 l
2349 1271 l
2350 1271 l
2351 1271 l
2352 1271 l
2353 1272 l
2354 1272 l
2355 1272 l
2356 1272 l
2357 1272 l
2358 1272 l
2359 1272 l
2360 1272 l
2361 1272 l
2361 1273 l
2362 1273 l
2363 1273 l
2364 1273 l
2365 1273 l
2366 1273 l
2367 1273 l
2368 1273 l
2369 1273 l
2370 1273 l
2370 1274 l
2371 1274 l
2372 1274 l
2373 1274 l
2374 1274 l
2375 1274 l
2376 1274 l
2377 1274 l
2378 1274 l
2379 1275 l
2380 1275 l
2381 1275 l
2382 1275 l
2383 1275 l
2384 1275 l
2385 1275 l
2386 1275 l
2387 1275 l
2388 1276 l
2389 1276 l
2390 1276 l
2391 1276 l
2392 1276 l
2393 1276 l
2394 1276 l
2395 1276 l
2396 1276 l
2396 1277 l
2397 1277 l
2398 1277 l
2399 1277 l
2400 1277 l
2401 1277 l
2402 1277 l
2403 1277 l
2404 1277 l
2405 1278 l
2406 1278 l
2407 1278 l
2408 1278 l
2409 1278 l
2410 1278 l
2411 1278 l
2412 1278 l
2413 1278 l
2414 1279 l
2415 1279 l
2416 1279 l
2417 1279 l
2418 1279 l
2419 1279 l
2420 1279 l
2421 1279 l
2422 1279 l
2422 1280 l
2423 1280 l
2424 1280 l
2425 1280 l
2426 1280 l
2427 1280 l
2428 1280 l
2429 1280 l
2430 1280 l
2431 1280 l
2431 1281 l
2432 1281 l
2433 1281 l
2434 1281 l
2435 1281 l
2436 1281 l
2437 1281 l
2438 1281 l
2439 1281 l
2440 1282 l
2441 1282 l
2442 1282 l
2443 1282 l
2444 1282 l
2445 1282 l
2446 1282 l
2447 1282 l
2448 1282 l
2448 1283 l
2449 1283 l
2450 1283 l
2451 1283 l
2452 1283 l
2453 1283 l
2454 1283 l
2455 1283 l
2456 1283 l
2457 1283 l
2457 1284 l
2458 1284 l
2459 1284 l
2460 1284 l
2461 1284 l
2462 1284 l
2463 1284 l
2464 1284 l
2465 1284 l
2466 1285 l
2467 1285 l
2468 1285 l
2469 1285 l
2470 1285 l
2471 1285 l
2472 1285 l
stroke
2472 1285 m
2472 1285 m
2472 1285 l
2473 1285 l
2474 1285 l
2475 1286 l
2476 1286 l
2477 1286 l
2478 1286 l
2479 1286 l
2480 1286 l
2481 1286 l
2482 1286 l
2483 1286 l
2483 1287 l
stroke
1 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
0.000000 1.000000 0.000000 setrgbcolor
6 setlinewidth
[20 20] 0 setdash
479 1250 m
521 1249 l
539 1247 l
552 1245 l
563 1243 l
573 1240 l
582 1237 l
591 1234 l
598 1230 l
606 1226 l
613 1221 l
619 1216 l
625 1211 l
631 1206 l
637 1198 l
643 1193 l
648 1185 l
653 1177 l
658 1169 l
663 1160 l
668 1151 l
673 1142 l
677 1132 l
682 1122 l
686 1111 l
690 1100 l
694 1088 l
698 1076 l
703 1063 l
706 1051 l
710 1037 l
714 1024 l
718 1010 l
722 995 l
725 981 l
729 966 l
732 951 l
736 936 l
739 920 l
743 905 l
746 889 l
749 874 l
753 859 l
756 843 l
759 828 l
762 813 l
766 799 l
769 784 l
772 770 l
775 757 l
778 743 l
781 731 l
784 718 l
787 707 l
789 695 l
792 685 l
795 675 l
798 665 l
801 656 l
803 648 l
806 640 l
809 634 l
812 627 l
814 621 l
817 616 l
820 612 l
822 608 l
825 604 l
827 601 l
830 599 l
832 597 l
835 596 l
837 595 l
840 594 l
842 594 l
845 594 l
847 595 l
850 596 l
852 597 l
854 599 l
857 601 l
859 603 l
862 605 l
864 608 l
866 611 l
868 614 l
871 617 l
873 620 l
875 624 l
878 627 l
880 631 l
882 635 l
884 639 l
886 643 l
889 647 l
891 651 l
893 655 l
895 659 l
897 663 l
899 668 l
901 672 l
904 676 l
906 681 l
908 685 l
910 689 l
912 693 l
914 698 l
916 702 l
918 706 l
920 711 l
922 715 l
924 719 l
926 723 l
928 727 l
930 731 l
932 735 l
934 739 l
936 743 l
938 747 l
940 751 l
942 755 l
944 759 l
946 763 l
948 767 l
949 770 l
951 774 l
953 778 l
955 781 l
957 785 l
959 788 l
961 792 l
963 795 l
964 799 l
966 802 l
968 805 l
970 809 l
972 812 l
973 815 l
975 818 l
977 821 l
979 825 l
981 828 l
982 831 l
984 834 l
986 836 l
988 839 l
989 842 l
991 845 l
993 848 l
995 851 l
996 853 l
998 856 l
1000 859 l
1002 861 l
1003 864 l
1005 866 l
1007 869 l
1008 871 l
1010 874 l
1012 876 l
1013 879 l
1015 881 l
1017 883 l
1018 886 l
1020 888 l
1022 890 l
1023 893 l
1025 895 l
1027 897 l
1028 899 l
1030 901 l
1031 903 l
1033 905 l
1035 907 l
1036 909 l
1038 911 l
1039 913 l
1041 915 l
1043 917 l
1044 919 l
1046 921 l
1047 923 l
1049 925 l
1050 927 l
1052 928 l
1054 930 l
1055 932 l
1057 934 l
1058 936 l
1060 937 l
1061 939 l
1063 941 l
1064 942 l
1066 944 l
1067 945 l
1069 947 l
1070 949 l
1072 950 l
1073 952 l
1075 953 l
1076 955 l
1078 956 l
1079 958 l
1081 959 l
1082 961 l
1084 962 l
1085 964 l
1087 965 l
1088 966 l
1090 968 l
1091 969 l
1093 971 l
1094 972 l
1096 973 l
1097 975 l
1098 976 l
1100 977 l
1101 978 l
1103 980 l
1104 981 l
1106 982 l
1107 983 l
1108 985 l
1110 986 l
1111 987 l
1113 988 l
1114 989 l
1116 991 l
1117 992 l
1118 993 l
1120 994 l
1121 995 l
1122 996 l
1124 997 l
1125 998 l
1127 999 l
1128 1001 l
1129 1002 l
1131 1003 l
1132 1004 l
1133 1005 l
1135 1006 l
1136 1007 l
1138 1008 l
1139 1009 l
1140 1010 l
1142 1011 l
1143 1012 l
1144 1013 l
1146 1014 l
1147 1015 l
1148 1016 l
1150 1017 l
1151 1017 l
1152 1018 l
1154 1019 l
1155 1020 l
1156 1021 l
1158 1022 l
1159 1023 l
1160 1024 l
1162 1025 l
1163 1025 l
1164 1026 l
1165 1027 l
1167 1028 l
1168 1029 l
1169 1030 l
1171 1031 l
1172 1031 l
1173 1032 l
1174 1033 l
1176 1034 l
1177 1035 l
1178 1035 l
1180 1036 l
1181 1037 l
1182 1038 l
1183 1038 l
1185 1039 l
1186 1040 l
1187 1041 l
1188 1041 l
1190 1042 l
1191 1043 l
1192 1044 l
1193 1044 l
1195 1045 l
1196 1046 l
1197 1047 l
1198 1047 l
1200 1048 l
1201 1049 l
1202 1049 l
1203 1050 l
1205 1051 l
1206 1051 l
1207 1052 l
1208 1053 l
1210 1053 l
1211 1054 l
1212 1055 l
1213 1055 l
1214 1056 l
1216 1057 l
1217 1057 l
1218 1058 l
1219 1059 l
1220 1059 l
1222 1060 l
1223 1060 l
1224 1061 l
1225 1062 l
1226 1062 l
1228 1063 l
1229 1063 l
1230 1064 l
1231 1065 l
1232 1065 l
1234 1066 l
1235 1066 l
1236 1067 l
1237 1068 l
1238 1068 l
1239 1069 l
1241 1069 l
1242 1070 l
1243 1070 l
1244 1071 l
1245 1071 l
1246 1072 l
1248 1073 l
1249 1073 l
1250 1074 l
1251 1074 l
1252 1075 l
1253 1075 l
1255 1076 l
1256 1076 l
1257 1077 l
1258 1077 l
1259 1078 l
1260 1078 l
1261 1079 l
1263 1079 l
1264 1080 l
1265 1080 l
1266 1081 l
1267 1081 l
1268 1082 l
1269 1082 l
1271 1083 l
1272 1083 l
1273 1084 l
1274 1084 l
1275 1085 l
1276 1085 l
1277 1086 l
1278 1086 l
1279 1087 l
1281 1087 l
1282 1088 l
1283 1088 l
1284 1088 l
1285 1089 l
1286 1089 l
1287 1090 l
1288 1090 l
1289 1091 l
1291 1091 l
1292 1092 l
1293 1092 l
1294 1092 l
1295 1093 l
1296 1093 l
1297 1094 l
1298 1094 l
1299 1095 l
1300 1095 l
1301 1095 l
1303 1096 l
1304 1096 l
1305 1097 l
1306 1097 l
1307 1098 l
1308 1098 l
1309 1098 l
1310 1099 l
1311 1099 l
1312 1100 l
1313 1100 l
1314 1100 l
1315 1101 l
1317 1101 l
1318 1102 l
1319 1102 l
1320 1102 l
1321 1103 l
1322 1103 l
1323 1103 l
1324 1104 l
1325 1104 l
1326 1105 l
1327 1105 l
1328 1105 l
1329 1106 l
1330 1106 l
1331 1106 l
1332 1107 l
1333 1107 l
1334 1108 l
1335 1108 l
1337 1108 l
1338 1109 l
1339 1109 l
1340 1109 l
1341 1110 l
1342 1110 l
1343 1110 l
1344 1111 l
1345 1111 l
1346 1111 l
1347 1112 l
1348 1112 l
1349 1113 l
1350 1113 l
1351 1113 l
1352 1114 l
1353 1114 l
1354 1114 l
1355 1115 l
1356 1115 l
1357 1115 l
1358 1116 l
1359 1116 l
1360 1116 l
1361 1117 l
1362 1117 l
1363 1117 l
1364 1117 l
1365 1118 l
1366 1118 l
1367 1118 l
1368 1119 l
1369 1119 l
1370 1119 l
1371 1120 l
1372 1120 l
1373 1120 l
1374 1121 l
1375 1121 l
1376 1121 l
1377 1122 l
1378 1122 l
1379 1122 l
1380 1122 l
1381 1123 l
1382 1123 l
1383 1123 l
1384 1124 l
1385 1124 l
1386 1124 l
1387 1125 l
1388 1125 l
1389 1125 l
1390 1125 l
1391 1126 l
1392 1126 l
1393 1126 l
1394 1127 l
1395 1127 l
1396 1127 l
1397 1127 l
1398 1128 l
1399 1128 l
1400 1128 l
1401 1129 l
1402 1129 l
1403 1129 l
1404 1129 l
1405 1130 l
1406 1130 l
1407 1130 l
1407 1131 l
1408 1131 l
1409 1131 l
1410 1131 l
1411 1132 l
1412 1132 l
1413 1132 l
1414 1132 l
1415 1133 l
1416 1133 l
1417 1133 l
1418 1133 l
1419 1134 l
1420 1134 l
1421 1134 l
1422 1135 l
1423 1135 l
1424 1135 l
1425 1135 l
1426 1136 l
1427 1136 l
1428 1136 l
1429 1137 l
1430 1137 l
1431 1137 l
1432 1137 l
1433 1138 l
1434 1138 l
1435 1138 l
1436 1138 l
1437 1139 l
1438 1139 l
1439 1139 l
1440 1139 l
1441 1140 l
1442 1140 l
1443 1140 l
1444 1141 l
1445 1141 l
1446 1141 l
1447 1141 l
1448 1141 l
1449 1142 l
1450 1142 l
1451 1142 l
1452 1142 l
1453 1143 l
1454 1143 l
1455 1143 l
1456 1144 l
1457 1144 l
1458 1144 l
1459 1144 l
1460 1144 l
1461 1145 l
1462 1145 l
1463 1145 l
1464 1146 l
1465 1146 l
1466 1146 l
1467 1146 l
1468 1146 l
1469 1147 l
1470 1147 l
1471 1147 l
1472 1147 l
1472 1148 l
1473 1148 l
1474 1148 l
1475 1148 l
1476 1148 l
1477 1149 l
1478 1149 l
1479 1149 l
1480 1149 l
1481 1150 l
1482 1150 l
1483 1150 l
1484 1150 l
1485 1151 l
1486 1151 l
1487 1151 l
1488 1151 l
1489 1151 l
1489 1152 l
1490 1152 l
1491 1152 l
1492 1152 l
1493 1152 l
1494 1153 l
1495 1153 l
1496 1153 l
1497 1153 l
1498 1154 l
1499 1154 l
1500 1154 l
1501 1154 l
1502 1154 l
1503 1155 l
1504 1155 l
1505 1155 l
1506 1155 l
1507 1156 l
1508 1156 l
1509 1156 l
1510 1156 l
1511 1157 l
1512 1157 l
1513 1157 l
1514 1157 l
1515 1157 l
1516 1158 l
1517 1158 l
1518 1158 l
1519 1158 l
1520 1158 l
1521 1159 l
1522 1159 l
1523 1159 l
1524 1159 l
1525 1160 l
1526 1160 l
1527 1160 l
1528 1160 l
1529 1161 l
1530 1161 l
1531 1161 l
1532 1161 l
1533 1161 l
1534 1161 l
1534 1162 l
1535 1162 l
1536 1162 l
1537 1162 l
1538 1162 l
1539 1162 l
1539 1163 l
1540 1163 l
1541 1163 l
1542 1163 l
1543 1163 l
1544 1164 l
1545 1164 l
1546 1164 l
1547 1164 l
1548 1164 l
1549 1165 l
1550 1165 l
1551 1165 l
1552 1165 l
1553 1165 l
1554 1166 l
1555 1166 l
1556 1166 l
1557 1166 l
1558 1166 l
1559 1167 l
1560 1167 l
1561 1167 l
1562 1167 l
1563 1167 l
1564 1168 l
1565 1168 l
1566 1168 l
1567 1168 l
1568 1168 l
1568 1169 l
1569 1169 l
1570 1169 l
1571 1169 l
1572 1169 l
1573 1169 l
1573 1170 l
1574 1170 l
1575 1170 l
1576 1170 l
1577 1170 l
1578 1171 l
1579 1171 l
1580 1171 l
1581 1171 l
1582 1171 l
1583 1171 l
1584 1172 l
1585 1172 l
1586 1172 l
1587 1172 l
1588 1172 l
1589 1173 l
1590 1173 l
1591 1173 l
1592 1173 l
1593 1173 l
1594 1173 l
1594 1174 l
1595 1174 l
1596 1174 l
1597 1174 l
1598 1174 l
1599 1175 l
1600 1175 l
1601 1175 l
1602 1175 l
1603 1175 l
1604 1175 l
1605 1176 l
1606 1176 l
1607 1176 l
1608 1176 l
1609 1176 l
1610 1177 l
1611 1177 l
1612 1177 l
1613 1177 l
1614 1177 l
1615 1177 l
1616 1178 l
1617 1178 l
1618 1178 l
1619 1178 l
1620 1178 l
1621 1179 l
1622 1179 l
1623 1179 l
1624 1179 l
1625 1179 l
1626 1179 l
1627 1180 l
1628 1180 l
1629 1180 l
1630 1180 l
1631 1180 l
1632 1181 l
1633 1181 l
1634 1181 l
1635 1181 l
1636 1181 l
1637 1181 l
1638 1181 l
1638 1182 l
1639 1182 l
1640 1182 l
1641 1182 l
1642 1182 l
1643 1182 l
1644 1183 l
1645 1183 l
1646 1183 l
1647 1183 l
1648 1183 l
1649 1184 l
1650 1184 l
1651 1184 l
1652 1184 l
1653 1184 l
1654 1184 l
1655 1185 l
1656 1185 l
1657 1185 l
1658 1185 l
1659 1185 l
1660 1185 l
1661 1186 l
1662 1186 l
1663 1186 l
1664 1186 l
1665 1186 l
1666 1186 l
1667 1187 l
1668 1187 l
1669 1187 l
1670 1187 l
1671 1187 l
1672 1187 l
1673 1188 l
1674 1188 l
1675 1188 l
1676 1188 l
1677 1188 l
1678 1188 l
1679 1189 l
1680 1189 l
1681 1189 l
1682 1189 l
1683 1189 l
1684 1189 l
1685 1190 l
1686 1190 l
1687 1190 l
1688 1190 l
1689 1190 l
1690 1190 l
1691 1191 l
1692 1191 l
1693 1191 l
1694 1191 l
1695 1191 l
1696 1191 l
1697 1191 l
1698 1192 l
1699 1192 l
1700 1192 l
1701 1192 l
1702 1192 l
1703 1192 l
1704 1193 l
1705 1193 l
1706 1193 l
1707 1193 l
1708 1193 l
1709 1193 l
1710 1194 l
1711 1194 l
1712 1194 l
1713 1194 l
1714 1194 l
1715 1194 l
1716 1194 l
stroke
1716 1194 m
1716 1194 m
1717 1195 l
1718 1195 l
1719 1195 l
1720 1195 l
1721 1195 l
1722 1195 l
1723 1196 l
1724 1196 l
1725 1196 l
1726 1196 l
1727 1196 l
1728 1196 l
1729 1196 l
1729 1197 l
1730 1197 l
1731 1197 l
1732 1197 l
1733 1197 l
1734 1197 l
1735 1197 l
1736 1198 l
1737 1198 l
1738 1198 l
1739 1198 l
1740 1198 l
1741 1198 l
1742 1198 l
1743 1199 l
1744 1199 l
1745 1199 l
1746 1199 l
1747 1199 l
1748 1199 l
1749 1199 l
1749 1200 l
1750 1200 l
1751 1200 l
1752 1200 l
1753 1200 l
1754 1200 l
1755 1200 l
1756 1200 l
1756 1201 l
1757 1201 l
1758 1201 l
1759 1201 l
1760 1201 l
1761 1201 l
1762 1201 l
1763 1201 l
1763 1202 l
1764 1202 l
1765 1202 l
1766 1202 l
1767 1202 l
1768 1202 l
1769 1202 l
1770 1203 l
1771 1203 l
1772 1203 l
1773 1203 l
1774 1203 l
1775 1203 l
1776 1203 l
1777 1204 l
1778 1204 l
1779 1204 l
1780 1204 l
1781 1204 l
1782 1204 l
1783 1204 l
1784 1205 l
1785 1205 l
1786 1205 l
1787 1205 l
1788 1205 l
1789 1205 l
1790 1205 l
1791 1206 l
1792 1206 l
1793 1206 l
1794 1206 l
1795 1206 l
1796 1206 l
1797 1206 l
1798 1206 l
1798 1207 l
1799 1207 l
1800 1207 l
1801 1207 l
1802 1207 l
1803 1207 l
1804 1207 l
1805 1208 l
1806 1208 l
1807 1208 l
1808 1208 l
1809 1208 l
1810 1208 l
1811 1208 l
1812 1208 l
1812 1209 l
1813 1209 l
1814 1209 l
1815 1209 l
1816 1209 l
1817 1209 l
1818 1209 l
1819 1209 l
1820 1210 l
1821 1210 l
1822 1210 l
1823 1210 l
1824 1210 l
1825 1210 l
1826 1210 l
1827 1211 l
1828 1211 l
1829 1211 l
1830 1211 l
1831 1211 l
1832 1211 l
1833 1211 l
1834 1211 l
1834 1212 l
1835 1212 l
1836 1212 l
1837 1212 l
1838 1212 l
1839 1212 l
1840 1212 l
1841 1212 l
1842 1213 l
1843 1213 l
1844 1213 l
1845 1213 l
1846 1213 l
1847 1213 l
1848 1213 l
1849 1213 l
1849 1214 l
1850 1214 l
1851 1214 l
1852 1214 l
1853 1214 l
1854 1214 l
1855 1214 l
1856 1214 l
1857 1215 l
1858 1215 l
1859 1215 l
1860 1215 l
1861 1215 l
1862 1215 l
1863 1215 l
1864 1215 l
1865 1216 l
1866 1216 l
1867 1216 l
1868 1216 l
1869 1216 l
1870 1216 l
1871 1216 l
1872 1216 l
1873 1217 l
1874 1217 l
1875 1217 l
1876 1217 l
1877 1217 l
1878 1217 l
1879 1217 l
1880 1217 l
1880 1218 l
1881 1218 l
1882 1218 l
1883 1218 l
1884 1218 l
1885 1218 l
1886 1218 l
1887 1218 l
1888 1218 l
1888 1219 l
1889 1219 l
1890 1219 l
1891 1219 l
1892 1219 l
1893 1219 l
1894 1219 l
1895 1219 l
1896 1220 l
1897 1220 l
1898 1220 l
1899 1220 l
1900 1220 l
1901 1220 l
1902 1220 l
1903 1220 l
1904 1220 l
1904 1221 l
1905 1221 l
1906 1221 l
1907 1221 l
1908 1221 l
1909 1221 l
1910 1221 l
1911 1221 l
1912 1221 l
1912 1222 l
1913 1222 l
1914 1222 l
1915 1222 l
1916 1222 l
1917 1222 l
1918 1222 l
1919 1222 l
1920 1222 l
1920 1223 l
1921 1223 l
1922 1223 l
1923 1223 l
1924 1223 l
1925 1223 l
1926 1223 l
1927 1223 l
1928 1223 l
1928 1224 l
1929 1224 l
1930 1224 l
1931 1224 l
1932 1224 l
1933 1224 l
1934 1224 l
1935 1224 l
1936 1224 l
1937 1225 l
1938 1225 l
1939 1225 l
1940 1225 l
1941 1225 l
1942 1225 l
1943 1225 l
1944 1225 l
1945 1226 l
1946 1226 l
1947 1226 l
1948 1226 l
1949 1226 l
1950 1226 l
1951 1226 l
1952 1226 l
1953 1226 l
1953 1227 l
1954 1227 l
1955 1227 l
1956 1227 l
1957 1227 l
1958 1227 l
1959 1227 l
1960 1227 l
1961 1227 l
1962 1228 l
1963 1228 l
1964 1228 l
1965 1228 l
1966 1228 l
1967 1228 l
1968 1228 l
1969 1228 l
1970 1228 l
1971 1229 l
1972 1229 l
1973 1229 l
1974 1229 l
1975 1229 l
1976 1229 l
1977 1229 l
1978 1229 l
1979 1229 l
1979 1230 l
1980 1230 l
1981 1230 l
1982 1230 l
1983 1230 l
1984 1230 l
1985 1230 l
1986 1230 l
1987 1230 l
1988 1230 l
1988 1231 l
1989 1231 l
1990 1231 l
1991 1231 l
1992 1231 l
1993 1231 l
1994 1231 l
1995 1231 l
1996 1231 l
1996 1232 l
1997 1232 l
1998 1232 l
1999 1232 l
2000 1232 l
2001 1232 l
2002 1232 l
2003 1232 l
2004 1232 l
2005 1232 l
2005 1233 l
2006 1233 l
2007 1233 l
2008 1233 l
2009 1233 l
2010 1233 l
2011 1233 l
2012 1233 l
2013 1233 l
2014 1234 l
2015 1234 l
2016 1234 l
2017 1234 l
2018 1234 l
2019 1234 l
2020 1234 l
2021 1234 l
2022 1234 l
2023 1234 l
2023 1235 l
2024 1235 l
2025 1235 l
2026 1235 l
2027 1235 l
2028 1235 l
2029 1235 l
2030 1235 l
2031 1235 l
2032 1236 l
2033 1236 l
2034 1236 l
2035 1236 l
2036 1236 l
2037 1236 l
2038 1236 l
2039 1236 l
2040 1236 l
2041 1237 l
2042 1237 l
2043 1237 l
2044 1237 l
2045 1237 l
2046 1237 l
2047 1237 l
2048 1237 l
2049 1237 l
2050 1237 l
2050 1238 l
2051 1238 l
2052 1238 l
2053 1238 l
2054 1238 l
2055 1238 l
2056 1238 l
2057 1238 l
2058 1238 l
2059 1238 l
2059 1239 l
2060 1239 l
2061 1239 l
2062 1239 l
2063 1239 l
2064 1239 l
2065 1239 l
2066 1239 l
2067 1239 l
2068 1239 l
2069 1240 l
2070 1240 l
2071 1240 l
2072 1240 l
2073 1240 l
2074 1240 l
2075 1240 l
2076 1240 l
2077 1240 l
2078 1241 l
2079 1241 l
2080 1241 l
2081 1241 l
2082 1241 l
2083 1241 l
2084 1241 l
2085 1241 l
2086 1241 l
2087 1241 l
2087 1242 l
2088 1242 l
2089 1242 l
2090 1242 l
2091 1242 l
2092 1242 l
2093 1242 l
2094 1242 l
2095 1242 l
2096 1242 l
2097 1243 l
2098 1243 l
2099 1243 l
2100 1243 l
2101 1243 l
2102 1243 l
2103 1243 l
2104 1243 l
2105 1243 l
2106 1244 l
2107 1244 l
2108 1244 l
2109 1244 l
2110 1244 l
2111 1244 l
2112 1244 l
2113 1244 l
2114 1244 l
2115 1244 l
2116 1245 l
2117 1245 l
2118 1245 l
2119 1245 l
2120 1245 l
2121 1245 l
2122 1245 l
2123 1245 l
2124 1245 l
2125 1245 l
2125 1246 l
2126 1246 l
2127 1246 l
2128 1246 l
2129 1246 l
2130 1246 l
2131 1246 l
2132 1246 l
2133 1246 l
2134 1246 l
2135 1247 l
2136 1247 l
2137 1247 l
2138 1247 l
2139 1247 l
2140 1247 l
2141 1247 l
2142 1247 l
2143 1247 l
2144 1247 l
2144 1248 l
2145 1248 l
2146 1248 l
2147 1248 l
2148 1248 l
2149 1248 l
2150 1248 l
2151 1248 l
2152 1248 l
2153 1248 l
2154 1248 l
2155 1249 l
2156 1249 l
2157 1249 l
2158 1249 l
2159 1249 l
2160 1249 l
2161 1249 l
2162 1249 l
2163 1249 l
2164 1249 l
2164 1250 l
2165 1250 l
2166 1250 l
2167 1250 l
2168 1250 l
2169 1250 l
2170 1250 l
2171 1250 l
2172 1250 l
2173 1250 l
2174 1250 l
2174 1251 l
2175 1251 l
2176 1251 l
2177 1251 l
2178 1251 l
2179 1251 l
2180 1251 l
2181 1251 l
2182 1251 l
2183 1251 l
2184 1251 l
2184 1252 l
2185 1252 l
2186 1252 l
2187 1252 l
2188 1252 l
2189 1252 l
2190 1252 l
2191 1252 l
2192 1252 l
2193 1252 l
2194 1252 l
2194 1253 l
2195 1253 l
2196 1253 l
2197 1253 l
2198 1253 l
2199 1253 l
2200 1253 l
2201 1253 l
2202 1253 l
2203 1253 l
2204 1254 l
2205 1254 l
2206 1254 l
2207 1254 l
2208 1254 l
2209 1254 l
2210 1254 l
2211 1254 l
2212 1254 l
2213 1254 l
2214 1254 l
2214 1255 l
2215 1255 l
2216 1255 l
2217 1255 l
2218 1255 l
2219 1255 l
2220 1255 l
2221 1255 l
2222 1255 l
2223 1255 l
2224 1255 l
2225 1256 l
2226 1256 l
2227 1256 l
2228 1256 l
2229 1256 l
2230 1256 l
2231 1256 l
2232 1256 l
2233 1256 l
2234 1256 l
2235 1257 l
2236 1257 l
2237 1257 l
2238 1257 l
2239 1257 l
2240 1257 l
2241 1257 l
2242 1257 l
2243 1257 l
2244 1257 l
2245 1258 l
2246 1258 l
2247 1258 l
2248 1258 l
2249 1258 l
2250 1258 l
2251 1258 l
2252 1258 l
2253 1258 l
2254 1258 l
2255 1258 l
2255 1259 l
2256 1259 l
2257 1259 l
2258 1259 l
2259 1259 l
2260 1259 l
2261 1259 l
2262 1259 l
2263 1259 l
2264 1259 l
2265 1259 l
2265 1260 l
2266 1260 l
2267 1260 l
2268 1260 l
2269 1260 l
2270 1260 l
2271 1260 l
2272 1260 l
2273 1260 l
2274 1260 l
2275 1260 l
2276 1261 l
2277 1261 l
2278 1261 l
2279 1261 l
2280 1261 l
2281 1261 l
2282 1261 l
2283 1261 l
2284 1261 l
2285 1261 l
2286 1261 l
2287 1262 l
2288 1262 l
2289 1262 l
2290 1262 l
2291 1262 l
2292 1262 l
2293 1262 l
2294 1262 l
2295 1262 l
2296 1262 l
2297 1262 l
2297 1263 l
2298 1263 l
2299 1263 l
2300 1263 l
2301 1263 l
2302 1263 l
2303 1263 l
2304 1263 l
2305 1263 l
2306 1263 l
2307 1263 l
2308 1264 l
2309 1264 l
2310 1264 l
2311 1264 l
2312 1264 l
2313 1264 l
2314 1264 l
2315 1264 l
2316 1264 l
2317 1264 l
2318 1264 l
2318 1265 l
2319 1265 l
2320 1265 l
2321 1265 l
2322 1265 l
2323 1265 l
2324 1265 l
2325 1265 l
2326 1265 l
2327 1265 l
2328 1265 l
2329 1266 l
2330 1266 l
2331 1266 l
2332 1266 l
2333 1266 l
2334 1266 l
2335 1266 l
2336 1266 l
2337 1266 l
2338 1266 l
2339 1266 l
2340 1267 l
2341 1267 l
2342 1267 l
2343 1267 l
2344 1267 l
2345 1267 l
2346 1267 l
2347 1267 l
2348 1267 l
2349 1267 l
2350 1267 l
2350 1268 l
2351 1268 l
2352 1268 l
2353 1268 l
2354 1268 l
2355 1268 l
2356 1268 l
2357 1268 l
2358 1268 l
2359 1268 l
2360 1268 l
2361 1268 l
2361 1269 l
2362 1269 l
2363 1269 l
2364 1269 l
2365 1269 l
2366 1269 l
2367 1269 l
2368 1269 l
2369 1269 l
2370 1269 l
2371 1269 l
2372 1269 l
2372 1270 l
2373 1270 l
2374 1270 l
2375 1270 l
2376 1270 l
2377 1270 l
2378 1270 l
2379 1270 l
2380 1270 l
2381 1270 l
2382 1270 l
2383 1270 l
2383 1271 l
2384 1271 l
2385 1271 l
2386 1271 l
2387 1271 l
2388 1271 l
2389 1271 l
2390 1271 l
2391 1271 l
2392 1271 l
2393 1271 l
2394 1272 l
2395 1272 l
2396 1272 l
2397 1272 l
2398 1272 l
2399 1272 l
2400 1272 l
2401 1272 l
2402 1272 l
2403 1272 l
2404 1272 l
2405 1273 l
2406 1273 l
2407 1273 l
2408 1273 l
2409 1273 l
2410 1273 l
2411 1273 l
2412 1273 l
2413 1273 l
2414 1273 l
2415 1273 l
2416 1273 l
2416 1274 l
2417 1274 l
2418 1274 l
2419 1274 l
2420 1274 l
2421 1274 l
2422 1274 l
2423 1274 l
2424 1274 l
2425 1274 l
2426 1274 l
2427 1274 l
2427 1275 l
2428 1275 l
2429 1275 l
2430 1275 l
2431 1275 l
2432 1275 l
2433 1275 l
2434 1275 l
2435 1275 l
2436 1275 l
2437 1275 l
2438 1275 l
2438 1276 l
2439 1276 l
2440 1276 l
2441 1276 l
2442 1276 l
2443 1276 l
2444 1276 l
2445 1276 l
2446 1276 l
2447 1276 l
2448 1276 l
2449 1276 l
2449 1277 l
2450 1277 l
2451 1277 l
2452 1277 l
2453 1277 l
2454 1277 l
2455 1277 l
2456 1277 l
2457 1277 l
2458 1277 l
2459 1277 l
2460 1277 l
2460 1278 l
2461 1278 l
2462 1278 l
2463 1278 l
2464 1278 l
2465 1278 l
2466 1278 l
2467 1278 l
2468 1278 l
2469 1278 l
2470 1278 l
2471 1278 l
2471 1279 l
2472 1279 l
stroke
2472 1279 m
2472 1279 m
2472 1279 l
2473 1279 l
2474 1279 l
2475 1279 l
2476 1279 l
2477 1279 l
2478 1279 l
2479 1279 l
2480 1279 l
2481 1279 l
2482 1279 l
2483 1280 l
stroke
1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
0.000000 0.000000 1.000000 setrgbcolor
6 setlinewidth
[40 20] 0 setdash
479 1250 m
521 1242 l
539 1234 l
552 1227 l
563 1219 l
573 1211 l
582 1204 l
591 1196 l
598 1188 l
606 1180 l
613 1172 l
619 1164 l
625 1156 l
631 1147 l
637 1140 l
643 1131 l
648 1124 l
653 1116 l
658 1109 l
663 1101 l
668 1094 l
673 1087 l
677 1080 l
682 1074 l
686 1067 l
690 1061 l
694 1056 l
698 1051 l
703 1046 l
706 1041 l
710 1037 l
714 1034 l
718 1031 l
722 1029 l
725 1027 l
729 1026 l
732 1026 l
736 1026 l
739 1027 l
743 1028 l
746 1031 l
749 1034 l
753 1037 l
756 1042 l
759 1047 l
762 1053 l
766 1060 l
769 1067 l
772 1075 l
775 1083 l
778 1092 l
781 1102 l
784 1112 l
787 1123 l
789 1134 l
792 1146 l
795 1158 l
798 1170 l
801 1182 l
803 1195 l
806 1208 l
809 1221 l
812 1235 l
814 1248 l
817 1261 l
820 1275 l
822 1288 l
825 1301 l
827 1314 l
830 1327 l
832 1340 l
835 1353 l
837 1366 l
840 1378 l
842 1390 l
845 1402 l
847 1414 l
850 1425 l
852 1436 l
854 1447 l
857 1458 l
859 1468 l
862 1479 l
864 1488 l
866 1498 l
868 1507 l
871 1516 l
873 1525 l
875 1534 l
878 1542 l
880 1550 l
882 1558 l
884 1565 l
886 1572 l
889 1579 l
891 1586 l
893 1593 l
895 1599 l
897 1605 l
899 1611 l
901 1617 l
904 1622 l
906 1628 l
908 1633 l
910 1638 l
912 1643 l
914 1647 l
916 1652 l
918 1656 l
920 1660 l
922 1664 l
924 1668 l
926 1672 l
928 1676 l
930 1679 l
932 1683 l
934 1686 l
936 1689 l
938 1692 l
940 1695 l
942 1698 l
944 1701 l
946 1703 l
948 1706 l
949 1708 l
951 1711 l
953 1713 l
955 1715 l
957 1717 l
959 1719 l
961 1721 l
963 1723 l
964 1725 l
966 1727 l
968 1729 l
970 1730 l
972 1732 l
973 1734 l
975 1735 l
977 1737 l
979 1738 l
981 1739 l
982 1741 l
984 1742 l
986 1743 l
988 1745 l
989 1746 l
991 1747 l
993 1748 l
995 1749 l
996 1750 l
998 1751 l
1000 1752 l
1002 1753 l
1003 1754 l
1005 1755 l
1007 1756 l
1008 1756 l
1010 1757 l
1012 1758 l
1013 1759 l
1015 1759 l
1017 1760 l
1018 1761 l
1020 1761 l
1022 1762 l
1023 1763 l
1025 1763 l
1027 1764 l
1028 1764 l
1030 1765 l
1031 1765 l
1033 1766 l
1035 1766 l
1036 1767 l
1038 1767 l
1039 1768 l
1041 1768 l
1043 1768 l
1044 1769 l
1046 1769 l
1047 1770 l
1049 1770 l
1050 1770 l
1052 1771 l
1054 1771 l
1055 1771 l
1057 1772 l
1058 1772 l
1060 1772 l
1061 1773 l
1063 1773 l
1064 1773 l
1066 1773 l
1067 1774 l
1069 1774 l
1070 1774 l
1072 1774 l
1073 1774 l
1075 1775 l
1076 1775 l
1078 1775 l
1079 1775 l
1081 1775 l
1082 1776 l
1084 1776 l
1085 1776 l
1087 1776 l
1088 1776 l
1090 1776 l
1091 1776 l
1093 1777 l
1094 1777 l
1096 1777 l
1097 1777 l
1098 1777 l
1100 1777 l
1101 1777 l
1103 1777 l
1104 1778 l
1106 1778 l
1107 1778 l
1108 1778 l
1110 1778 l
1111 1778 l
1113 1778 l
1114 1778 l
1116 1778 l
1117 1778 l
1118 1778 l
1120 1778 l
1121 1778 l
1122 1779 l
1124 1779 l
1125 1779 l
1127 1779 l
1128 1779 l
1129 1779 l
1131 1779 l
1132 1779 l
1133 1779 l
1135 1779 l
1136 1779 l
1138 1779 l
1139 1779 l
1140 1779 l
1142 1779 l
1143 1779 l
1144 1779 l
1146 1779 l
1147 1779 l
1148 1779 l
1150 1779 l
1151 1779 l
1152 1779 l
1154 1779 l
1155 1779 l
1156 1779 l
1158 1779 l
1159 1779 l
1160 1779 l
1162 1779 l
1163 1779 l
1164 1779 l
1165 1779 l
1167 1779 l
1168 1779 l
1169 1779 l
1171 1779 l
1172 1779 l
1173 1779 l
1174 1779 l
1176 1779 l
1177 1779 l
1178 1779 l
1180 1779 l
1181 1779 l
1182 1779 l
1183 1779 l
1185 1779 l
1186 1779 l
1187 1779 l
1188 1779 l
1190 1779 l
1191 1779 l
1192 1779 l
1193 1779 l
1195 1779 l
1196 1779 l
1197 1779 l
1198 1779 l
1200 1779 l
1201 1779 l
1202 1779 l
1203 1779 l
1205 1779 l
1206 1779 l
1207 1779 l
1208 1779 l
1210 1779 l
1211 1779 l
1212 1779 l
1213 1779 l
1214 1779 l
1216 1779 l
1217 1779 l
1218 1779 l
1219 1779 l
1220 1779 l
1222 1779 l
1223 1778 l
1224 1778 l
1225 1778 l
1226 1778 l
1228 1778 l
1229 1778 l
1230 1778 l
1231 1778 l
1232 1778 l
1234 1778 l
1235 1778 l
1236 1778 l
1237 1778 l
1238 1778 l
1239 1778 l
1241 1778 l
1242 1778 l
1243 1778 l
1244 1778 l
1245 1778 l
1246 1778 l
1248 1778 l
1249 1778 l
1250 1778 l
1251 1778 l
1252 1778 l
1253 1778 l
1255 1778 l
1256 1778 l
1257 1778 l
1258 1778 l
1259 1778 l
1260 1777 l
1261 1777 l
1263 1777 l
1264 1777 l
1265 1777 l
1266 1777 l
1267 1777 l
1268 1777 l
1269 1777 l
1271 1777 l
1272 1777 l
1273 1777 l
1274 1777 l
1275 1777 l
1276 1777 l
1277 1777 l
1278 1777 l
1279 1777 l
1281 1777 l
1282 1777 l
1283 1777 l
1284 1777 l
1285 1777 l
1286 1777 l
1287 1777 l
1288 1777 l
1289 1777 l
1291 1777 l
1292 1777 l
1293 1776 l
1294 1776 l
1295 1776 l
1296 1776 l
1297 1776 l
1298 1776 l
1299 1776 l
1300 1776 l
1301 1776 l
1303 1776 l
1304 1776 l
1305 1776 l
1306 1776 l
1307 1776 l
1308 1776 l
1309 1776 l
1310 1776 l
1311 1776 l
1312 1776 l
1313 1776 l
1314 1776 l
1315 1776 l
1317 1776 l
1318 1776 l
1319 1776 l
1320 1776 l
1321 1776 l
1322 1776 l
1323 1776 l
1324 1776 l
1325 1775 l
1326 1775 l
1327 1775 l
1328 1775 l
1329 1775 l
1330 1775 l
1331 1775 l
1332 1775 l
1333 1775 l
1334 1775 l
1335 1775 l
1337 1775 l
1338 1775 l
1339 1775 l
1340 1775 l
1341 1775 l
1342 1775 l
1343 1775 l
1344 1775 l
1345 1775 l
1346 1775 l
1347 1775 l
1348 1775 l
1349 1775 l
1350 1775 l
1351 1775 l
1352 1775 l
1353 1775 l
1354 1775 l
1355 1775 l
1356 1775 l
1357 1775 l
1358 1774 l
1359 1774 l
1360 1774 l
1361 1774 l
1362 1774 l
1363 1774 l
1364 1774 l
1365 1774 l
1366 1774 l
1367 1774 l
1368 1774 l
1369 1774 l
1370 1774 l
1371 1774 l
1372 1774 l
1373 1774 l
1374 1774 l
1375 1774 l
1376 1774 l
1377 1774 l
1378 1774 l
1379 1774 l
1380 1774 l
1381 1774 l
1382 1774 l
1383 1774 l
1384 1774 l
1385 1774 l
1386 1774 l
1387 1774 l
1388 1774 l
1389 1774 l
1390 1774 l
1391 1774 l
1392 1774 l
1393 1773 l
1394 1773 l
1395 1773 l
1396 1773 l
1397 1773 l
1398 1773 l
1399 1773 l
1400 1773 l
1401 1773 l
1402 1773 l
1403 1773 l
1404 1773 l
1405 1773 l
1406 1773 l
1407 1773 l
1408 1773 l
1409 1773 l
1410 1773 l
1411 1773 l
1412 1773 l
1413 1773 l
1414 1773 l
1415 1773 l
1416 1773 l
1417 1773 l
1418 1773 l
1419 1773 l
1420 1773 l
1421 1773 l
1422 1773 l
1423 1773 l
1424 1773 l
1425 1773 l
1426 1773 l
1427 1773 l
1428 1773 l
1429 1773 l
1430 1773 l
1431 1772 l
1432 1772 l
1433 1772 l
1434 1772 l
1435 1772 l
1436 1772 l
1437 1772 l
1438 1772 l
1439 1772 l
1440 1772 l
1441 1772 l
1442 1772 l
1443 1772 l
1444 1772 l
1445 1772 l
1446 1772 l
1447 1772 l
1448 1772 l
1449 1772 l
1450 1772 l
1451 1772 l
1452 1772 l
1453 1772 l
1454 1772 l
1455 1772 l
1456 1772 l
1457 1772 l
1458 1772 l
1459 1772 l
1460 1772 l
1461 1772 l
1462 1772 l
1463 1772 l
1464 1772 l
1465 1772 l
1466 1772 l
1467 1772 l
1468 1772 l
1469 1772 l
1470 1772 l
1471 1772 l
1472 1772 l
1473 1772 l
1474 1771 l
1475 1771 l
1476 1771 l
1477 1771 l
1478 1771 l
1479 1771 l
1480 1771 l
1481 1771 l
1482 1771 l
1483 1771 l
1484 1771 l
1485 1771 l
1486 1771 l
1487 1771 l
1488 1771 l
1489 1771 l
1490 1771 l
1491 1771 l
1492 1771 l
1493 1771 l
1494 1771 l
1495 1771 l
1496 1771 l
1497 1771 l
1498 1771 l
1499 1771 l
1500 1771 l
1501 1771 l
1502 1771 l
1503 1771 l
1504 1771 l
1505 1771 l
1506 1771 l
1507 1771 l
1508 1771 l
1509 1771 l
1510 1771 l
1511 1771 l
1512 1771 l
1513 1771 l
1514 1771 l
1515 1771 l
1516 1771 l
1517 1771 l
1518 1771 l
1519 1771 l
1520 1771 l
1521 1771 l
1522 1771 l
1523 1771 l
1524 1771 l
1525 1771 l
1526 1770 l
1527 1770 l
1528 1770 l
1529 1770 l
1530 1770 l
1531 1770 l
1532 1770 l
1533 1770 l
1534 1770 l
1535 1770 l
1536 1770 l
1537 1770 l
1538 1770 l
1539 1770 l
1540 1770 l
1541 1770 l
1542 1770 l
1543 1770 l
1544 1770 l
1545 1770 l
1546 1770 l
1547 1770 l
1548 1770 l
1549 1770 l
1550 1770 l
1551 1770 l
1552 1770 l
1553 1770 l
1554 1770 l
1555 1770 l
1556 1770 l
1557 1770 l
1558 1770 l
1559 1770 l
1560 1770 l
1561 1770 l
1562 1770 l
1563 1770 l
1564 1770 l
1565 1770 l
1566 1770 l
1567 1770 l
1568 1770 l
1569 1770 l
1570 1770 l
1571 1770 l
1572 1770 l
1573 1770 l
1574 1770 l
1575 1770 l
1576 1770 l
1577 1770 l
1578 1770 l
1579 1770 l
1580 1770 l
1581 1770 l
1582 1770 l
1583 1770 l
1584 1770 l
1585 1770 l
1586 1770 l
1587 1770 l
1588 1770 l
1589 1770 l
1590 1770 l
1591 1770 l
1592 1770 l
1593 1769 l
1594 1769 l
1595 1769 l
1596 1769 l
1597 1769 l
1598 1769 l
1599 1769 l
1600 1769 l
1601 1769 l
1602 1769 l
1603 1769 l
1604 1769 l
1605 1769 l
1606 1769 l
1607 1769 l
1608 1769 l
1609 1769 l
1610 1769 l
1611 1769 l
1612 1769 l
1613 1769 l
1614 1769 l
1615 1769 l
1616 1769 l
1617 1769 l
1618 1769 l
1619 1769 l
1620 1769 l
1621 1769 l
1622 1769 l
1623 1769 l
1624 1769 l
1625 1769 l
1626 1769 l
1627 1769 l
1628 1769 l
1629 1769 l
1630 1769 l
1631 1769 l
1632 1769 l
1633 1769 l
1634 1769 l
1635 1769 l
1636 1769 l
1637 1769 l
1638 1769 l
1639 1769 l
1640 1769 l
1641 1769 l
1642 1769 l
1643 1769 l
1644 1769 l
1645 1769 l
1646 1769 l
1647 1769 l
1648 1769 l
1649 1769 l
1650 1769 l
1651 1769 l
1652 1769 l
1653 1769 l
1654 1769 l
1655 1769 l
1656 1769 l
1657 1769 l
1658 1769 l
1659 1769 l
1660 1769 l
1661 1769 l
1662 1769 l
1663 1769 l
1664 1769 l
1665 1769 l
1666 1769 l
1667 1769 l
1668 1769 l
1669 1769 l
1670 1769 l
1671 1769 l
1672 1769 l
1673 1769 l
1674 1769 l
1675 1769 l
1676 1769 l
1677 1769 l
1678 1769 l
1679 1769 l
1680 1769 l
1681 1769 l
1682 1769 l
1683 1769 l
1684 1769 l
1685 1769 l
1686 1769 l
1687 1769 l
1688 1769 l
1689 1769 l
1690 1769 l
1691 1769 l
1692 1769 l
1693 1769 l
1694 1769 l
1695 1769 l
1696 1769 l
1697 1769 l
1698 1769 l
1699 1769 l
1700 1769 l
1701 1769 l
1702 1769 l
1703 1769 l
1704 1769 l
1705 1769 l
1706 1769 l
1707 1769 l
1708 1769 l
1709 1769 l
1710 1769 l
1711 1769 l
1712 1769 l
1713 1769 l
1714 1769 l
1715 1769 l
1716 1769 l
1717 1768 l
1718 1768 l
1719 1768 l
1720 1768 l
1721 1768 l
1722 1768 l
1723 1768 l
1724 1768 l
1725 1768 l
stroke
1725 1768 m
1725 1768 m
1726 1768 l
1727 1768 l
1728 1768 l
1729 1768 l
1730 1768 l
1731 1768 l
1732 1768 l
1733 1768 l
1734 1768 l
1735 1768 l
1736 1768 l
1737 1768 l
1738 1768 l
1739 1768 l
1740 1768 l
1741 1768 l
1742 1768 l
1743 1768 l
1744 1768 l
1745 1768 l
1746 1768 l
1747 1768 l
1748 1768 l
1749 1768 l
1750 1768 l
1751 1768 l
1752 1768 l
1753 1768 l
1754 1768 l
1755 1768 l
1756 1768 l
1757 1768 l
1758 1768 l
1759 1768 l
1760 1768 l
1761 1768 l
1762 1768 l
1763 1768 l
1764 1768 l
1765 1768 l
1766 1768 l
1767 1768 l
1768 1768 l
1769 1768 l
1770 1768 l
1771 1768 l
1772 1768 l
1773 1768 l
1774 1768 l
1775 1768 l
1776 1768 l
1777 1768 l
1778 1768 l
1779 1768 l
1780 1768 l
1781 1768 l
1782 1768 l
1783 1768 l
1784 1768 l
1785 1768 l
1786 1768 l
1787 1768 l
1788 1768 l
1789 1768 l
1790 1768 l
1791 1768 l
1792 1768 l
1793 1768 l
1794 1768 l
1795 1768 l
1796 1768 l
1797 1768 l
1798 1768 l
1799 1768 l
1800 1768 l
1801 1768 l
1802 1768 l
1803 1768 l
1804 1768 l
1805 1768 l
1806 1768 l
1807 1768 l
1808 1768 l
1809 1768 l
1810 1768 l
1811 1768 l
1812 1768 l
1813 1768 l
1814 1768 l
1815 1768 l
1816 1768 l
1817 1768 l
1818 1768 l
1819 1768 l
1820 1768 l
1821 1768 l
1822 1768 l
1823 1768 l
1824 1768 l
1825 1768 l
1826 1768 l
1827 1768 l
1828 1768 l
1829 1768 l
1830 1768 l
1831 1768 l
1832 1768 l
1833 1768 l
1834 1768 l
1835 1768 l
1836 1768 l
1837 1768 l
1838 1768 l
1839 1768 l
1840 1768 l
1841 1768 l
1842 1768 l
1843 1768 l
1844 1768 l
1845 1768 l
1846 1768 l
1847 1768 l
1848 1768 l
1849 1768 l
1850 1769 l
1851 1769 l
1852 1769 l
1853 1769 l
1854 1769 l
1855 1769 l
1856 1769 l
1857 1769 l
1858 1769 l
1859 1769 l
1860 1769 l
1861 1769 l
1862 1769 l
1863 1769 l
1864 1769 l
1865 1769 l
1866 1769 l
1867 1769 l
1868 1769 l
1869 1769 l
1870 1769 l
1871 1769 l
1872 1769 l
1873 1769 l
1874 1769 l
1875 1769 l
1876 1769 l
1877 1769 l
1878 1769 l
1879 1769 l
1880 1769 l
1881 1769 l
1882 1769 l
1883 1769 l
1884 1769 l
1885 1769 l
1886 1769 l
1887 1769 l
1888 1769 l
1889 1769 l
1890 1769 l
1891 1769 l
1892 1769 l
1893 1769 l
1894 1769 l
1895 1769 l
1896 1769 l
1897 1769 l
1898 1769 l
1899 1769 l
1900 1769 l
1901 1769 l
1902 1769 l
1903 1769 l
1904 1769 l
1905 1769 l
1906 1769 l
1907 1769 l
1908 1769 l
1909 1769 l
1910 1769 l
1911 1769 l
1912 1769 l
1913 1769 l
1914 1769 l
1915 1769 l
1916 1769 l
1917 1769 l
1918 1769 l
1919 1769 l
1920 1769 l
1921 1769 l
1922 1769 l
1923 1769 l
1924 1769 l
1925 1769 l
1926 1769 l
1927 1769 l
1928 1769 l
1929 1769 l
1930 1769 l
1931 1769 l
1932 1769 l
1933 1769 l
1934 1769 l
1935 1769 l
1936 1769 l
1937 1769 l
1938 1769 l
1939 1769 l
1940 1769 l
1941 1769 l
1942 1769 l
1943 1769 l
1944 1769 l
1945 1769 l
1946 1769 l
1947 1769 l
1948 1769 l
1949 1769 l
1950 1769 l
1951 1769 l
1952 1769 l
1953 1769 l
1954 1769 l
1955 1769 l
1956 1769 l
1957 1769 l
1958 1769 l
1959 1769 l
1960 1769 l
1961 1769 l
1962 1769 l
1963 1769 l
1964 1769 l
1965 1769 l
1966 1769 l
1967 1769 l
1968 1769 l
1969 1769 l
1970 1769 l
1971 1769 l
1972 1769 l
1973 1769 l
1974 1769 l
1975 1769 l
1976 1769 l
1977 1769 l
1978 1769 l
1979 1769 l
1980 1769 l
1981 1769 l
1982 1769 l
1983 1769 l
1984 1769 l
1985 1769 l
1986 1769 l
1987 1770 l
1988 1770 l
1989 1770 l
1990 1770 l
1991 1770 l
1992 1770 l
1993 1770 l
1994 1770 l
1995 1770 l
1996 1770 l
1997 1770 l
1998 1770 l
1999 1770 l
2000 1770 l
2001 1770 l
2002 1770 l
2003 1770 l
2004 1770 l
2005 1770 l
2006 1770 l
2007 1770 l
2008 1770 l
2009 1770 l
2010 1770 l
2011 1770 l
2012 1770 l
2013 1770 l
2014 1770 l
2015 1770 l
2016 1770 l
2017 1770 l
2018 1770 l
2019 1770 l
2020 1770 l
2021 1770 l
2022 1770 l
2023 1770 l
2024 1770 l
2025 1770 l
2026 1770 l
2027 1770 l
2028 1770 l
2029 1770 l
2030 1770 l
2031 1770 l
2032 1770 l
2033 1770 l
2034 1770 l
2035 1770 l
2036 1770 l
2037 1770 l
2038 1770 l
2039 1770 l
2040 1770 l
2041 1770 l
2042 1770 l
2043 1770 l
2044 1770 l
2045 1770 l
2046 1770 l
2047 1770 l
2048 1770 l
2049 1770 l
2050 1770 l
2051 1770 l
2052 1770 l
2053 1770 l
2054 1770 l
2055 1770 l
2056 1770 l
2057 1770 l
2058 1770 l
2059 1770 l
2060 1770 l
2061 1770 l
2062 1770 l
2063 1770 l
2064 1770 l
2065 1770 l
2066 1770 l
2067 1770 l
2067 1771 l
2068 1771 l
2069 1771 l
2070 1771 l
2071 1771 l
2072 1771 l
2073 1771 l
2074 1771 l
2075 1771 l
2076 1771 l
2077 1771 l
2078 1771 l
2079 1771 l
2080 1771 l
2081 1771 l
2082 1771 l
2083 1771 l
2084 1771 l
2085 1771 l
2086 1771 l
2087 1771 l
2088 1771 l
2089 1771 l
2090 1771 l
2091 1771 l
2092 1771 l
2093 1771 l
2094 1771 l
2095 1771 l
2096 1771 l
2097 1771 l
2098 1771 l
2099 1771 l
2100 1771 l
2101 1771 l
2102 1771 l
2103 1771 l
2104 1771 l
2105 1771 l
2106 1771 l
2107 1771 l
2108 1771 l
2109 1771 l
2110 1771 l
2111 1771 l
2112 1771 l
2113 1771 l
2114 1771 l
2115 1771 l
2116 1771 l
2117 1771 l
2118 1771 l
2119 1771 l
2120 1771 l
2121 1771 l
2122 1771 l
2123 1771 l
2124 1771 l
2125 1771 l
2126 1771 l
2127 1771 l
2128 1771 l
2129 1771 l
2130 1771 l
2131 1771 l
2131 1772 l
2132 1772 l
2133 1772 l
2134 1772 l
2135 1772 l
2136 1772 l
2137 1772 l
2138 1772 l
2139 1772 l
2140 1772 l
2141 1772 l
2142 1772 l
2143 1772 l
2144 1772 l
2145 1772 l
2146 1772 l
2147 1772 l
2148 1772 l
2149 1772 l
2150 1772 l
2151 1772 l
2152 1772 l
2153 1772 l
2154 1772 l
2155 1772 l
2156 1772 l
2157 1772 l
2158 1772 l
2159 1772 l
2160 1772 l
2161 1772 l
2162 1772 l
2163 1772 l
2164 1772 l
2165 1772 l
2166 1772 l
2167 1772 l
2168 1772 l
2169 1772 l
2170 1772 l
2171 1772 l
2172 1772 l
2173 1772 l
2174 1772 l
2175 1772 l
2176 1772 l
2177 1772 l
2178 1772 l
2179 1772 l
2180 1772 l
2181 1772 l
2182 1772 l
2183 1772 l
2184 1772 l
2185 1772 l
2186 1772 l
2186 1773 l
2187 1773 l
2188 1773 l
2189 1773 l
2190 1773 l
2191 1773 l
2192 1773 l
2193 1773 l
2194 1773 l
2195 1773 l
2196 1773 l
2197 1773 l
2198 1773 l
2199 1773 l
2200 1773 l
2201 1773 l
2202 1773 l
2203 1773 l
2204 1773 l
2205 1773 l
2206 1773 l
2207 1773 l
2208 1773 l
2209 1773 l
2210 1773 l
2211 1773 l
2212 1773 l
2213 1773 l
2214 1773 l
2215 1773 l
2216 1773 l
2217 1773 l
2218 1773 l
2219 1773 l
2220 1773 l
2221 1773 l
2222 1773 l
2223 1773 l
2224 1773 l
2225 1773 l
2226 1773 l
2227 1773 l
2228 1773 l
2229 1773 l
2230 1773 l
2231 1773 l
2232 1773 l
2233 1773 l
2234 1773 l
2235 1773 l
2235 1774 l
2236 1774 l
2237 1774 l
2238 1774 l
2239 1774 l
2240 1774 l
2241 1774 l
2242 1774 l
2243 1774 l
2244 1774 l
2245 1774 l
2246 1774 l
2247 1774 l
2248 1774 l
2249 1774 l
2250 1774 l
2251 1774 l
2252 1774 l
2253 1774 l
2254 1774 l
2255 1774 l
2256 1774 l
2257 1774 l
2258 1774 l
2259 1774 l
2260 1774 l
2261 1774 l
2262 1774 l
2263 1774 l
2264 1774 l
2265 1774 l
2266 1774 l
2267 1774 l
2268 1774 l
2269 1774 l
2270 1774 l
2271 1774 l
2272 1774 l
2273 1774 l
2274 1774 l
2275 1774 l
2276 1774 l
2277 1774 l
2278 1774 l
2279 1774 l
2280 1774 l
2280 1775 l
2281 1775 l
2282 1775 l
2283 1775 l
2284 1775 l
2285 1775 l
2286 1775 l
2287 1775 l
2288 1775 l
2289 1775 l
2290 1775 l
2291 1775 l
2292 1775 l
2293 1775 l
2294 1775 l
2295 1775 l
2296 1775 l
2297 1775 l
2298 1775 l
2299 1775 l
2300 1775 l
2301 1775 l
2302 1775 l
2303 1775 l
2304 1775 l
2305 1775 l
2306 1775 l
2307 1775 l
2308 1775 l
2309 1775 l
2310 1775 l
2311 1775 l
2312 1775 l
2313 1775 l
2314 1775 l
2315 1775 l
2316 1775 l
2317 1775 l
2318 1775 l
2319 1775 l
2320 1775 l
2321 1775 l
2322 1775 l
2322 1776 l
2323 1776 l
2324 1776 l
2325 1776 l
2326 1776 l
2327 1776 l
2328 1776 l
2329 1776 l
2330 1776 l
2331 1776 l
2332 1776 l
2333 1776 l
2334 1776 l
2335 1776 l
2336 1776 l
2337 1776 l
2338 1776 l
2339 1776 l
2340 1776 l
2341 1776 l
2342 1776 l
2343 1776 l
2344 1776 l
2345 1776 l
2346 1776 l
2347 1776 l
2348 1776 l
2349 1776 l
2350 1776 l
2351 1776 l
2352 1776 l
2353 1776 l
2354 1776 l
2355 1776 l
2356 1776 l
2357 1776 l
2358 1776 l
2359 1776 l
2360 1776 l
2361 1776 l
2361 1777 l
2362 1777 l
2363 1777 l
2364 1777 l
2365 1777 l
2366 1777 l
2367 1777 l
2368 1777 l
2369 1777 l
2370 1777 l
2371 1777 l
2372 1777 l
2373 1777 l
2374 1777 l
2375 1777 l
2376 1777 l
2377 1777 l
2378 1777 l
2379 1777 l
2380 1777 l
2381 1777 l
2382 1777 l
2383 1777 l
2384 1777 l
2385 1777 l
2386 1777 l
2387 1777 l
2388 1777 l
2389 1777 l
2390 1777 l
2391 1777 l
2392 1777 l
2393 1777 l
2394 1777 l
2395 1777 l
2396 1777 l
2397 1777 l
2398 1777 l
2398 1778 l
2399 1778 l
2400 1778 l
2401 1778 l
2402 1778 l
2403 1778 l
2404 1778 l
2405 1778 l
2406 1778 l
2407 1778 l
2408 1778 l
2409 1778 l
2410 1778 l
2411 1778 l
2412 1778 l
2413 1778 l
2414 1778 l
2415 1778 l
2416 1778 l
2417 1778 l
2418 1778 l
2419 1778 l
2420 1778 l
2421 1778 l
2422 1778 l
2423 1778 l
2424 1778 l
2425 1778 l
2426 1778 l
2427 1778 l
2428 1778 l
2429 1778 l
2430 1778 l
2431 1778 l
2432 1778 l
2433 1778 l
2433 1779 l
2434 1779 l
2435 1779 l
2436 1779 l
2437 1779 l
2438 1779 l
2439 1779 l
2440 1779 l
2441 1779 l
2442 1779 l
2443 1779 l
2444 1779 l
2445 1779 l
2446 1779 l
2447 1779 l
2448 1779 l
2449 1779 l
2450 1779 l
2451 1779 l
2452 1779 l
2453 1779 l
2454 1779 l
2455 1779 l
2456 1779 l
2457 1779 l
2458 1779 l
2459 1779 l
2460 1779 l
2461 1779 l
2462 1779 l
2463 1779 l
2464 1779 l
2465 1779 l
2466 1779 l
2467 1779 l
2467 1780 l
2468 1780 l
2469 1780 l
2470 1780 l
2471 1780 l
2472 1780 l
2473 1780 l
2474 1780 l
2475 1780 l
2476 1780 l
2477 1780 l
2478 1780 l
2479 1780 l
2480 1780 l
2481 1780 l
2482 1780 l
2483 1780 l
stroke
1 setlinewidth
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
1.000000 0.000000 0.000000 setrgbcolor
6 setlinewidth
1481 1658 m
1613 1658 l
stroke
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
1646 1658 m
gsave
1646 1658 translate
0 rotate
0 -20  m
(Im) show
/Symbol findfont 
60 scalefont
 setfont
(s) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 -18 rmoveto
(xx) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
0.000000 1.000000 0.000000 setrgbcolor
[20 20] 0 setdash
6 setlinewidth
1481 1584 m
1613 1584 l
stroke
0.000000 0.000000 0.000000 setrgbcolor
[] 0 setdash
1 setlinewidth
1646 1584 m
gsave
1646 1584 translate
0 rotate
0 -20  m
(Re) show
/Symbol findfont 
60 scalefont
 setfont
(s) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 -18 rmoveto
(xy) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Times-Roman-ISOLatin1 findfont 60 scalefont setfont
0.000000 0.000000 1.000000 setrgbcolor
[40 20] 0 setdash
6 setlinewidth
1481 1510 m
1613 1510 l
stroke
0.000000 0.000000 0.000000 setrgbcolor
[] 0 setdash
1 setlinewidth
1646 1510 m
gsave
1646 1510 translate
0 rotate
0 -20  m
(Im) show
/Symbol findfont 
60 scalefont
 setfont
(s) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 36 scalefont setfont
0 -18 rmoveto
(xy) show
grestore
newpath
showpage
%%Trailer

cdw.eps
-------

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 94 71 564 617
%%Title: fcond0.eps
%%Creator: chitra@biceps with xmgr
%%CreationDate: Wed Nov 24 14:40:21 1999
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
			>> 	matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
			>> 	matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
			>> 	matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
			>> 	matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
			>> 	matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
			>> 	matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
			>> 	matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
			>> 	matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
			>> 	matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
			>> 	matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
			>> 	matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
			>> 	matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
			>> 	matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
			>> 	matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
			>> 	matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
			>> 	matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

	mark             
	/ISOLatin1Encoding 
	  8#000 1 8#054 {StandardEncoding exch get} for 
	  /minus 
	  8#056 1 8#217 {StandardEncoding exch get} for 
	  /dotlessi 
	  8#301 1 8#317 {StandardEncoding exch get} for 
	  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
	  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
	  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
	  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
	  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
	  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
	  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
	  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
	  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
	  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
	  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
	  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
	  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
	  /ISOLatin1Encoding where not {256 array astore def} if 
	 cleartomark 

	/makeISOEncoded 
	{ findfont /curfont exch def 
	  /newfont curfont maxlength dict def  
	  /ISOLatin1 (-ISOLatin1) def
	  /curfontname curfont /FontName get dup length string cvs def 
	  /newfontname curfontname length ISOLatin1 length add string 
    	 dup 0                  curfontname putinterval 
    	 dup curfontname length ISOLatin1   putinterval 
	  def 
	  curfont   
	  { exch dup /FID ne  
    	{ dup /Encoding eq  
    	  { exch pop ISOLatin1Encoding exch }  
    	  if  
    	  dup /FontName eq  
    	  { exch pop newfontname exch }  
    	  if  
    	  exch newfont 3 1 roll put  
    	}  
    	{ pop pop }  
    	ifelse  
	  }  
	  forall 
	  newfontname newfont definefont 
	} def 

	/Times-Roman makeISOEncoded pop 
	/Times-Bold makeISOEncoded pop 
	/Times-Italic makeISOEncoded pop 
	/Times-BoldItalic makeISOEncoded pop 
	/Helvetica makeISOEncoded pop 
	/Helvetica-Bold makeISOEncoded pop 
	/Helvetica-Oblique makeISOEncoded pop 
	/Helvetica-BoldOblique makeISOEncoded pop 
2550 0 translate
90 rotate
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
506 435 m
506 445 l
758 435 m
758 445 l
1010 435 m
1010 445 l
1262 435 m
1262 445 l
1514 435 m
1514 445 l
1765 435 m
1765 445 l
2017 435 m
2017 445 l
2269 435 m
2269 445 l
2521 435 m
2521 445 l
506 2115 m
506 2105 l
758 2115 m
758 2105 l
1010 2115 m
1010 2105 l
1262 2115 m
1262 2105 l
1514 2115 m
1514 2105 l
1765 2115 m
1765 2105 l
2017 2115 m
2017 2105 l
2269 2115 m
2269 2105 l
2521 2115 m
2521 2105 l
s
3 setlinewidth
506 435 m
506 455 l
1010 435 m
1010 455 l
1514 435 m
1514 455 l
2017 435 m
2017 455 l
2521 435 m
2521 455 l
506 2115 m
506 2095 l
1010 2115 m
1010 2095 l
1514 2115 m
1514 2095 l
2017 2115 m
2017 2095 l
2521 2115 m
2521 2095 l
/Times-Italic-ISOLatin1 findfont 72 scalefont setfont
/Helvetica-ISOLatin1 findfont 72 scalefont setfont
s
506 375 m
gsave
506 375 translate
0 rotate
0 -24  m
(0.0) CS
(0.0) show
grestore
newpath
1010 375 m
gsave
1010 375 translate
0 rotate
0 -24  m
(1.0) CS
(1.0) show
grestore
newpath
1514 375 m
gsave
1514 375 translate
0 rotate
0 -24  m
(2.0) CS
(2.0) show
grestore
newpath
2017 375 m
gsave
2017 375 translate
0 rotate
0 -24  m
(3.0) CS
(3.0) show
grestore
newpath
2521 375 m
gsave
2521 375 translate
0 rotate
0 -24  m
(4.0) CS
(4.0) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 75 scalefont setfont
1513 255 m
gsave
1513 255 translate
0 rotate
0 0  m
(w) CS
/Symbol findfont 
75 scalefont
 setfont
(w) show
grestore
newpath
1 setlinewidth
506 435 m
516 435 l
506 715 m
516 715 l
506 994 m
516 994 l
506 1274 m
516 1274 l
506 1554 m
516 1554 l
506 1834 m
516 1834 l
506 2115 m
516 2115 l
2521 435 m
2511 435 l
2521 715 m
2511 715 l
2521 994 m
2511 994 l
2521 1274 m
2511 1274 l
2521 1554 m
2511 1554 l
2521 1834 m
2511 1834 l
2521 2115 m
2511 2115 l
s
3 setlinewidth
506 435 m
526 435 l
506 994 m
526 994 l
506 1554 m
526 1554 l
506 2115 m
526 2115 l
2521 435 m
2501 435 l
2521 994 m
2501 994 l
2521 1554 m
2501 1554 l
2521 2115 m
2501 2115 l
/Symbol findfont 
72 scalefont
 setfont
/Helvetica-ISOLatin1 findfont 72 scalefont setfont
s
457 435 m
gsave
457 435 translate
0 rotate
0 -24  m
(-0.5) RJ
(-0.5) show
grestore
newpath
457 994 m
gsave
457 994 translate
0 rotate
0 -24  m
(0.0) RJ
(0.0) show
grestore
newpath
457 1554 m
gsave
457 1554 translate
0 rotate
0 -24  m
(0.5) RJ
(0.5) show
grestore
newpath
457 2115 m
gsave
457 2115 translate
0 rotate
0 -24  m
(1.0) RJ
(1.0) show
grestore
newpath
506 994 m
522 996 l
529 997 l
534 999 l
538 1000 l
542 1002 l
545 1004 l
548 1006 l
551 1007 l
554 1009 l
557 1010 l
559 1012 l
561 1013 l
564 1015 l
566 1016 l
568 1018 l
570 1020 l
572 1021 l
574 1023 l
576 1024 l
577 1026 l
579 1027 l
581 1029 l
583 1030 l
584 1032 l
586 1033 l
587 1035 l
589 1036 l
590 1038 l
592 1039 l
593 1041 l
595 1043 l
596 1044 l
598 1046 l
599 1047 l
600 1049 l
602 1050 l
603 1052 l
604 1053 l
606 1055 l
607 1056 l
608 1058 l
609 1059 l
611 1061 l
612 1062 l
613 1064 l
614 1065 l
615 1066 l
617 1068 l
618 1069 l
619 1071 l
620 1072 l
621 1074 l
622 1075 l
623 1077 l
624 1078 l
625 1080 l
626 1081 l
627 1083 l
629 1084 l
630 1086 l
631 1087 l
632 1088 l
633 1090 l
634 1091 l
635 1093 l
636 1094 l
637 1096 l
638 1097 l
638 1098 l
639 1100 l
640 1101 l
641 1103 l
642 1104 l
643 1106 l
644 1107 l
645 1108 l
646 1110 l
647 1111 l
648 1113 l
649 1114 l
650 1116 l
650 1117 l
651 1118 l
652 1120 l
653 1121 l
654 1123 l
655 1124 l
656 1125 l
656 1127 l
657 1128 l
658 1129 l
659 1131 l
660 1132 l
661 1134 l
661 1135 l
662 1136 l
663 1138 l
664 1139 l
665 1141 l
665 1142 l
666 1143 l
667 1145 l
668 1146 l
669 1147 l
669 1149 l
670 1150 l
671 1151 l
672 1153 l
672 1154 l
673 1155 l
674 1157 l
675 1158 l
676 1159 l
676 1161 l
677 1162 l
678 1164 l
678 1165 l
679 1166 l
680 1168 l
681 1169 l
681 1170 l
682 1171 l
683 1173 l
684 1174 l
684 1175 l
685 1177 l
686 1178 l
686 1179 l
687 1181 l
688 1182 l
688 1183 l
689 1185 l
690 1186 l
691 1187 l
691 1189 l
692 1190 l
693 1191 l
693 1192 l
694 1194 l
695 1195 l
695 1196 l
696 1198 l
697 1199 l
697 1200 l
698 1201 l
699 1203 l
699 1204 l
700 1205 l
701 1207 l
701 1208 l
702 1209 l
703 1210 l
703 1212 l
704 1213 l
704 1214 l
705 1215 l
706 1217 l
706 1218 l
707 1219 l
708 1220 l
708 1222 l
709 1223 l
710 1224 l
710 1225 l
711 1227 l
711 1228 l
712 1229 l
713 1230 l
713 1232 l
714 1233 l
714 1234 l
715 1235 l
716 1236 l
716 1238 l
717 1239 l
717 1240 l
718 1241 l
719 1243 l
719 1244 l
720 1245 l
720 1246 l
721 1247 l
722 1249 l
722 1250 l
723 1251 l
723 1252 l
724 1253 l
725 1255 l
725 1256 l
726 1257 l
726 1258 l
727 1259 l
727 1261 l
728 1262 l
729 1263 l
729 1264 l
730 1265 l
730 1267 l
731 1268 l
731 1269 l
732 1270 l
733 1271 l
733 1272 l
734 1274 l
734 1275 l
735 1276 l
735 1277 l
736 1278 l
736 1279 l
737 1281 l
738 1282 l
738 1283 l
739 1284 l
739 1285 l
740 1286 l
740 1288 l
741 1289 l
741 1290 l
742 1291 l
742 1292 l
743 1293 l
744 1294 l
744 1296 l
745 1297 l
745 1298 l
746 1299 l
746 1300 l
747 1301 l
747 1302 l
748 1303 l
748 1305 l
749 1306 l
749 1307 l
750 1308 l
750 1309 l
751 1310 l
751 1311 l
752 1312 l
752 1313 l
753 1315 l
753 1316 l
754 1317 l
754 1318 l
755 1319 l
755 1320 l
756 1321 l
757 1322 l
757 1323 l
758 1324 l
758 1326 l
759 1327 l
759 1328 l
760 1329 l
760 1330 l
761 1331 l
761 1332 l
762 1333 l
762 1334 l
763 1335 l
763 1336 l
764 1337 l
764 1338 l
764 1340 l
765 1341 l
765 1342 l
766 1343 l
766 1344 l
767 1345 l
767 1346 l
768 1347 l
768 1348 l
769 1349 l
769 1350 l
770 1351 l
770 1352 l
771 1353 l
771 1354 l
772 1355 l
772 1356 l
773 1357 l
773 1359 l
774 1360 l
774 1361 l
775 1362 l
775 1363 l
776 1364 l
776 1365 l
776 1366 l
777 1367 l
777 1368 l
778 1369 l
778 1370 l
779 1371 l
779 1372 l
780 1373 l
780 1374 l
781 1375 l
781 1376 l
782 1377 l
782 1378 l
783 1379 l
783 1380 l
783 1381 l
784 1382 l
784 1383 l
785 1384 l
785 1385 l
786 1386 l
786 1387 l
787 1388 l
787 1389 l
788 1390 l
788 1391 l
788 1392 l
789 1393 l
789 1394 l
790 1395 l
790 1396 l
791 1397 l
791 1398 l
792 1399 l
792 1400 l
792 1401 l
793 1402 l
793 1403 l
794 1404 l
794 1405 l
795 1406 l
795 1407 l
796 1407 l
796 1408 l
796 1409 l
797 1410 l
797 1411 l
798 1412 l
798 1413 l
799 1414 l
799 1415 l
799 1416 l
800 1417 l
800 1418 l
801 1419 l
801 1420 l
802 1421 l
802 1422 l
802 1423 l
803 1424 l
803 1425 l
804 1425 l
804 1426 l
805 1427 l
805 1428 l
805 1429 l
806 1430 l
806 1431 l
807 1432 l
807 1433 l
808 1434 l
808 1435 l
808 1436 l
809 1437 l
810 1438 l
810 1439 l
810 1440 l
811 1441 l
811 1442 l
812 1443 l
812 1444 l
813 1445 l
813 1446 l
814 1447 l
814 1448 l
815 1449 l
815 1450 l
815 1451 l
816 1452 l
816 1453 l
817 1454 l
817 1455 l
818 1456 l
818 1457 l
819 1458 l
819 1459 l
820 1460 l
820 1461 l
820 1462 l
821 1462 l
821 1463 l
822 1464 l
822 1465 l
822 1466 l
823 1467 l
823 1468 l
824 1468 l
824 1469 l
824 1470 l
825 1471 l
825 1472 l
826 1473 l
826 1474 l
827 1475 l
827 1476 l
828 1477 l
828 1478 l
828 1479 l
829 1480 l
829 1481 l
830 1482 l
830 1483 l
831 1484 l
831 1485 l
832 1486 l
832 1487 l
833 1488 l
833 1489 l
833 1490 l
834 1490 l
834 1491 l
835 1492 l
835 1493 l
835 1494 l
836 1495 l
836 1496 l
837 1497 l
837 1498 l
838 1499 l
838 1500 l
839 1501 l
839 1502 l
840 1503 l
840 1504 l
841 1505 l
841 1506 l
841 1507 l
842 1507 l
842 1508 l
843 1509 l
843 1510 l
843 1511 l
844 1511 l
844 1512 l
844 1513 l
845 1514 l
845 1515 l
846 1515 l
846 1516 l
846 1517 l
847 1518 l
847 1519 l
848 1520 l
848 1521 l
849 1522 l
849 1523 l
850 1524 l
850 1525 l
851 1526 l
851 1527 l
851 1528 l
852 1529 l
853 1530 l
853 1531 l
853 1532 l
854 1532 l
854 1533 l
854 1534 l
855 1535 l
856 1536 l
856 1537 l
856 1538 l
857 1538 l
857 1539 l
857 1540 l
858 1541 l
858 1542 l
859 1543 l
859 1544 l
860 1545 l
860 1546 l
861 1546 l
861 1547 l
861 1548 l
862 1549 l
862 1550 l
866 1557 l
869 1564 l
873 1571 l
876 1578 l
880 1585 l
883 1591 l
886 1598 l
890 1604 l
893 1611 l
896 1617 l
900 1623 l
903 1629 l
906 1635 l
909 1640 l
912 1646 l
915 1651 l
918 1657 l
922 1662 l
925 1667 l
928 1672 l
931 1677 l
934 1682 l
937 1687 l
939 1692 l
942 1697 l
945 1701 l
948 1706 l
951 1710 l
954 1714 l
957 1719 l
959 1723 l
962 1727 l
965 1731 l
968 1735 l
971 1738 l
973 1742 l
976 1746 l
979 1749 l
981 1753 l
984 1756 l
987 1759 l
989 1763 l
992 1766 l
995 1769 l
997 1772 l
1000 1775 l
1002 1778 l
1005 1781 l
1007 1784 l
1010 1786 l
1012 1789 l
1015 1791 l
1017 1794 l
1020 1796 l
1022 1799 l
1025 1801 l
1027 1803 l
1030 1806 l
1032 1808 l
1034 1810 l
1037 1812 l
1039 1814 l
1042 1816 l
1044 1818 l
1046 1820 l
1049 1821 l
1051 1823 l
1053 1825 l
1056 1826 l
1058 1828 l
1060 1829 l
1063 1831 l
1065 1832 l
1067 1834 l
1069 1835 l
1072 1836 l
1074 1837 l
1076 1839 l
1078 1840 l
1080 1841 l
1083 1842 l
1085 1843 l
1087 1844 l
1089 1845 l
1091 1846 l
1094 1846 l
1096 1847 l
1098 1848 l
1100 1849 l
1102 1849 l
1104 1850 l
1106 1851 l
1108 1851 l
1111 1852 l
1113 1852 l
1115 1853 l
1117 1853 l
1119 1854 l
1121 1854 l
1123 1854 l
1125 1855 l
1127 1855 l
1129 1855 l
1131 1855 l
1133 1855 l
1135 1856 l
1137 1856 l
1139 1856 l
1141 1856 l
1143 1856 l
1145 1856 l
1147 1856 l
1149 1856 l
1151 1856 l
1153 1856 l
1155 1855 l
1157 1855 l
1159 1855 l
1161 1855 l
1163 1855 l
1165 1854 l
1167 1854 l
1169 1854 l
1171 1853 l
1172 1853 l
1174 1853 l
1176 1852 l
1178 1852 l
1180 1851 l
1182 1851 l
1184 1850 l
1186 1850 l
1188 1849 l
1189 1849 l
1191 1848 l
1193 1848 l
1195 1847 l
1197 1847 l
1199 1846 l
1200 1845 l
1202 1845 l
1204 1844 l
1206 1843 l
1208 1842 l
1210 1842 l
1211 1841 l
1213 1840 l
1215 1839 l
1217 1839 l
1218 1838 l
1220 1837 l
1222 1836 l
1224 1835 l
1226 1834 l
1227 1833 l
1229 1832 l
1231 1832 l
1233 1831 l
1234 1830 l
1236 1829 l
1238 1828 l
1240 1827 l
1241 1826 l
1243 1825 l
1245 1824 l
1246 1823 l
1248 1822 l
1250 1821 l
1252 1820 l
1253 1818 l
1255 1817 l
1257 1816 l
1258 1815 l
1260 1814 l
1262 1813 l
1263 1812 l
1265 1811 l
1267 1810 l
1268 1808 l
1270 1807 l
1272 1806 l
1273 1805 l
1275 1804 l
1277 1802 l
1278 1801 l
1280 1800 l
1282 1799 l
1283 1798 l
1285 1796 l
1286 1795 l
1288 1794 l
1290 1793 l
1291 1791 l
1293 1790 l
1295 1789 l
1296 1787 l
1298 1786 l
1299 1785 l
1301 1784 l
1303 1782 l
1304 1781 l
1306 1780 l
1307 1778 l
1309 1777 l
1310 1776 l
1312 1774 l
1314 1773 l
1315 1772 l
1317 1770 l
1318 1769 l
1320 1767 l
1321 1766 l
1323 1765 l
1325 1763 l
1326 1762 l
1328 1761 l
1329 1759 l
1331 1758 l
1332 1756 l
1334 1755 l
1335 1754 l
1337 1752 l
1338 1751 l
1340 1749 l
1341 1748 l
1343 1747 l
1344 1745 l
1346 1744 l
1347 1742 l
1349 1741 l
1350 1739 l
1352 1738 l
1353 1737 l
1355 1735 l
1356 1734 l
1358 1732 l
1359 1731 l
1361 1729 l
1362 1728 l
1364 1727 l
1365 1725 l
1367 1724 l
1368 1722 l
1370 1721 l
1371 1719 l
1373 1718 l
1374 1716 l
1376 1715 l
1377 1713 l
1379 1712 l
1380 1711 l
1381 1709 l
1383 1708 l
1384 1706 l
1386 1705 l
1387 1703 l
1389 1702 l
1390 1700 l
1392 1699 l
1393 1697 l
1394 1696 l
1396 1695 l
1397 1693 l
1399 1692 l
1400 1690 l
1402 1689 l
1403 1687 l
1404 1686 l
1406 1684 l
1407 1683 l
1409 1681 l
1410 1680 l
1411 1678 l
1413 1677 l
1414 1676 l
1416 1674 l
1417 1673 l
1418 1671 l
1420 1670 l
1421 1668 l
1423 1667 l
1424 1665 l
1425 1664 l
1427 1663 l
1428 1661 l
1429 1660 l
1431 1658 l
1432 1657 l
1434 1655 l
1435 1654 l
1436 1652 l
1438 1651 l
1439 1650 l
1440 1648 l
1442 1647 l
1443 1645 l
1444 1644 l
1446 1642 l
1447 1641 l
1448 1640 l
1450 1638 l
1451 1637 l
1452 1635 l
1454 1634 l
1455 1632 l
1456 1631 l
1458 1630 l
1459 1628 l
1460 1627 l
1462 1625 l
1463 1624 l
1464 1623 l
1466 1621 l
1467 1620 l
1468 1618 l
1470 1617 l
1471 1616 l
s
1471 1616 m
1471 1616 m
1472 1614 l
1474 1613 l
1475 1611 l
1476 1610 l
1478 1609 l
1479 1607 l
1480 1606 l
1482 1604 l
1483 1603 l
1484 1602 l
1485 1600 l
1487 1599 l
1488 1598 l
1489 1596 l
1491 1595 l
1492 1594 l
1493 1592 l
1494 1591 l
1496 1589 l
1497 1588 l
1498 1587 l
1500 1585 l
1501 1584 l
1502 1583 l
1503 1581 l
1505 1580 l
1506 1579 l
1507 1577 l
1508 1576 l
1510 1575 l
1511 1573 l
1512 1572 l
1514 1571 l
1515 1569 l
1516 1568 l
1517 1567 l
1519 1565 l
1520 1564 l
1521 1563 l
1522 1562 l
1524 1560 l
1525 1559 l
1526 1558 l
1527 1556 l
1528 1555 l
1530 1554 l
1531 1553 l
1532 1551 l
1533 1550 l
1535 1549 l
1536 1547 l
1537 1546 l
1538 1545 l
1540 1544 l
1541 1542 l
1542 1541 l
1543 1540 l
1544 1539 l
1546 1537 l
1547 1536 l
1548 1535 l
1549 1534 l
1551 1532 l
1552 1531 l
1553 1530 l
1554 1529 l
1555 1527 l
1557 1526 l
1558 1525 l
1559 1524 l
1560 1523 l
1561 1521 l
1563 1520 l
1564 1519 l
1565 1518 l
1566 1517 l
1567 1515 l
1569 1514 l
1570 1513 l
1571 1512 l
1572 1511 l
1573 1509 l
1575 1508 l
1576 1507 l
1577 1506 l
1578 1505 l
1579 1503 l
1581 1502 l
1582 1501 l
1583 1500 l
1584 1499 l
1585 1498 l
1586 1497 l
1588 1495 l
1589 1494 l
1590 1493 l
1591 1492 l
1592 1491 l
1593 1490 l
1595 1489 l
1596 1487 l
1597 1486 l
1598 1485 l
1599 1484 l
1600 1483 l
1602 1482 l
1603 1481 l
1604 1480 l
1605 1478 l
1606 1477 l
1607 1476 l
1608 1475 l
1610 1474 l
1611 1473 l
1612 1472 l
1613 1471 l
1614 1470 l
1615 1469 l
1617 1467 l
1618 1466 l
1619 1465 l
1620 1464 l
1621 1463 l
1622 1462 l
1623 1461 l
1624 1460 l
1626 1459 l
1627 1458 l
1628 1457 l
1629 1456 l
1630 1455 l
1631 1454 l
1632 1453 l
1634 1452 l
1635 1451 l
1636 1449 l
1637 1448 l
1638 1447 l
1639 1446 l
1640 1445 l
1641 1444 l
1642 1443 l
1644 1442 l
1645 1441 l
1646 1440 l
1647 1439 l
1648 1438 l
1649 1437 l
1650 1436 l
1651 1435 l
1652 1434 l
1654 1433 l
1655 1432 l
1656 1431 l
1657 1430 l
1658 1429 l
1659 1428 l
1660 1427 l
1661 1426 l
1662 1425 l
1664 1424 l
1665 1423 l
1666 1423 l
1667 1422 l
1668 1421 l
1669 1420 l
1670 1419 l
1671 1418 l
1672 1417 l
1673 1416 l
1674 1415 l
1675 1414 l
1677 1413 l
1678 1412 l
1679 1411 l
1680 1410 l
1681 1409 l
1682 1408 l
1683 1407 l
1684 1407 l
1685 1406 l
1686 1405 l
1687 1404 l
1688 1403 l
1690 1402 l
1691 1401 l
1692 1400 l
1693 1399 l
1694 1398 l
1695 1397 l
1696 1397 l
1697 1396 l
1698 1395 l
1699 1394 l
1700 1393 l
1701 1392 l
1702 1391 l
1703 1390 l
1704 1390 l
1705 1389 l
1707 1388 l
1708 1387 l
1709 1386 l
1710 1385 l
1711 1384 l
1712 1383 l
1713 1383 l
1714 1382 l
1715 1381 l
1716 1380 l
1717 1379 l
1718 1378 l
1719 1378 l
1720 1377 l
1721 1376 l
1722 1375 l
1723 1374 l
1724 1373 l
1725 1373 l
1726 1372 l
1727 1371 l
1729 1370 l
1730 1369 l
1731 1368 l
1732 1368 l
1733 1367 l
1734 1366 l
1735 1365 l
1736 1364 l
1737 1364 l
1738 1363 l
1739 1362 l
1740 1361 l
1741 1360 l
1742 1360 l
1743 1359 l
1744 1358 l
1745 1357 l
1746 1357 l
1747 1356 l
1748 1355 l
1749 1354 l
1750 1353 l
1751 1353 l
1752 1352 l
1753 1351 l
1754 1350 l
1755 1350 l
1756 1349 l
1757 1348 l
1758 1347 l
1759 1347 l
1760 1346 l
1761 1345 l
1762 1344 l
1763 1344 l
1764 1343 l
1765 1342 l
1766 1341 l
1767 1341 l
1768 1340 l
1769 1339 l
1770 1338 l
1771 1338 l
1772 1337 l
1773 1336 l
1774 1336 l
1775 1335 l
1776 1334 l
1777 1333 l
1778 1333 l
1779 1332 l
1780 1331 l
1781 1331 l
1782 1330 l
1783 1329 l
1784 1328 l
1785 1328 l
1786 1327 l
1787 1326 l
1788 1326 l
1789 1325 l
1790 1324 l
1791 1324 l
1792 1323 l
1793 1322 l
1794 1321 l
1795 1321 l
1796 1320 l
1797 1319 l
1798 1319 l
1799 1318 l
1800 1317 l
1801 1317 l
1802 1316 l
1803 1315 l
1804 1315 l
1805 1314 l
1806 1313 l
1807 1313 l
1808 1312 l
1809 1311 l
1810 1311 l
1811 1310 l
1812 1310 l
1813 1309 l
1814 1308 l
1815 1308 l
1816 1307 l
1817 1306 l
1818 1306 l
1819 1305 l
1820 1304 l
1821 1304 l
1821 1303 l
1822 1302 l
1823 1302 l
1824 1301 l
1825 1301 l
1826 1300 l
1827 1299 l
1828 1299 l
1829 1298 l
1830 1298 l
1831 1297 l
1832 1296 l
1833 1296 l
1834 1295 l
1835 1294 l
1836 1294 l
1837 1293 l
1838 1293 l
1839 1292 l
1840 1291 l
1841 1291 l
1842 1290 l
1843 1290 l
1843 1289 l
1844 1288 l
1845 1288 l
1846 1287 l
1847 1287 l
1848 1286 l
1849 1286 l
1850 1285 l
1851 1284 l
1852 1284 l
1853 1283 l
1854 1283 l
1855 1282 l
1856 1282 l
1857 1281 l
1858 1280 l
1859 1280 l
1860 1279 l
1861 1278 l
1862 1278 l
1863 1277 l
1864 1276 l
1865 1276 l
1866 1275 l
1867 1275 l
1868 1274 l
1869 1274 l
1870 1273 l
1871 1273 l
1872 1272 l
1873 1271 l
1874 1271 l
1874 1270 l
1875 1270 l
1876 1269 l
1877 1269 l
1878 1268 l
1879 1268 l
1880 1267 l
1881 1267 l
1882 1266 l
1883 1266 l
1884 1265 l
1885 1265 l
1886 1264 l
1886 1263 l
1887 1263 l
1888 1262 l
1889 1262 l
1890 1261 l
1891 1261 l
1892 1260 l
1893 1260 l
1894 1259 l
1895 1259 l
1896 1258 l
1897 1258 l
1897 1257 l
1898 1257 l
1899 1256 l
1900 1256 l
1901 1255 l
1902 1255 l
1903 1254 l
1904 1254 l
1905 1253 l
1906 1253 l
1906 1252 l
1907 1252 l
1908 1251 l
1909 1251 l
1910 1250 l
1911 1250 l
1912 1249 l
1913 1249 l
1914 1248 l
1915 1248 l
1916 1247 l
1917 1247 l
1918 1246 l
1919 1246 l
1920 1245 l
1921 1245 l
1922 1244 l
1923 1244 l
1924 1243 l
1925 1242 l
1926 1242 l
1927 1241 l
1928 1241 l
1929 1240 l
1930 1240 l
1931 1240 l
1932 1239 l
1933 1239 l
1933 1238 l
1934 1238 l
1935 1237 l
1936 1237 l
1937 1236 l
1938 1236 l
1939 1235 l
1940 1235 l
1941 1235 l
1941 1234 l
1942 1234 l
1943 1233 l
1944 1233 l
1945 1232 l
1946 1232 l
1947 1232 l
1948 1231 l
1949 1230 l
1950 1230 l
1951 1229 l
1952 1229 l
1953 1228 l
1954 1228 l
1955 1228 l
1955 1227 l
1956 1227 l
1957 1226 l
1958 1226 l
1959 1226 l
1960 1225 l
1961 1225 l
1962 1224 l
1963 1223 l
1964 1223 l
1965 1223 l
1966 1222 l
1967 1222 l
1968 1221 l
1969 1221 l
1970 1220 l
1971 1220 l
1972 1219 l
1973 1219 l
1974 1219 l
1975 1218 l
1976 1217 l
1977 1217 l
1978 1217 l
1979 1216 l
1980 1216 l
1981 1215 l
1982 1215 l
1983 1214 l
1984 1214 l
1985 1213 l
1986 1213 l
1987 1213 l
1987 1212 l
1988 1212 l
1989 1211 l
1990 1211 l
1991 1211 l
1992 1210 l
1993 1210 l
1994 1209 l
1995 1209 l
1996 1208 l
1997 1208 l
1998 1208 l
1999 1207 l
2000 1207 l
2001 1206 l
2002 1206 l
2003 1205 l
2004 1205 l
2005 1205 l
2005 1204 l
2006 1204 l
2007 1204 l
2008 1203 l
2009 1203 l
2010 1203 l
2010 1202 l
2011 1202 l
2012 1201 l
2013 1201 l
2014 1201 l
2015 1200 l
2016 1200 l
2017 1199 l
2018 1199 l
2019 1199 l
2020 1198 l
2021 1198 l
2022 1197 l
2023 1197 l
2024 1197 l
2025 1196 l
2026 1196 l
2026 1195 l
2027 1195 l
2028 1195 l
2029 1194 l
2030 1194 l
2031 1194 l
2031 1193 l
2032 1193 l
2033 1193 l
2034 1192 l
2035 1192 l
2036 1192 l
2036 1191 l
2037 1191 l
2038 1191 l
2039 1190 l
2040 1190 l
2041 1189 l
2042 1189 l
2043 1189 l
2044 1188 l
2045 1188 l
2046 1187 l
2047 1187 l
2048 1187 l
2049 1187 l
2050 1186 l
2051 1186 l
2052 1185 l
2053 1185 l
2054 1185 l
2054 1184 l
2055 1184 l
2056 1184 l
2057 1183 l
2058 1183 l
2059 1183 l
2059 1182 l
2060 1182 l
2061 1182 l
2062 1181 l
2063 1181 l
2064 1181 l
2065 1180 l
2066 1180 l
2067 1180 l
2068 1179 l
2069 1179 l
2070 1178 l
2071 1178 l
2072 1178 l
2073 1177 l
2074 1177 l
2075 1177 l
2076 1176 l
2077 1176 l
2078 1175 l
2079 1175 l
2080 1175 l
2081 1174 l
2082 1174 l
2083 1174 l
2084 1173 l
2085 1173 l
2086 1173 l
2087 1172 l
2088 1172 l
2089 1172 l
2089 1171 l
2090 1171 l
2091 1171 l
2092 1171 l
2093 1170 l
2094 1170 l
2095 1169 l
2096 1169 l
2097 1169 l
2098 1168 l
2099 1168 l
2100 1168 l
2100 1167 l
2101 1167 l
2102 1167 l
2103 1167 l
2104 1166 l
2105 1166 l
2106 1166 l
2107 1165 l
2108 1165 l
2109 1164 l
2110 1164 l
2111 1164 l
2112 1164 l
2112 1163 l
2113 1163 l
2114 1163 l
2115 1163 l
2116 1162 l
2117 1162 l
2118 1162 l
2119 1161 l
2120 1161 l
2121 1161 l
2122 1160 l
2123 1160 l
2124 1159 l
2125 1159 l
2126 1159 l
2127 1159 l
2127 1158 l
2128 1158 l
2129 1158 l
2130 1158 l
2130 1157 l
2131 1157 l
2132 1157 l
2133 1157 l
2134 1156 l
2135 1156 l
2136 1156 l
2137 1155 l
2138 1155 l
2139 1155 l
2140 1154 l
2141 1154 l
2142 1154 l
2143 1154 l
2144 1153 l
2145 1153 l
2146 1153 l
2147 1152 l
2148 1152 l
2149 1152 l
2150 1151 l
2151 1151 l
2152 1151 l
2153 1150 l
2154 1150 l
2155 1150 l
2156 1149 l
2157 1149 l
2158 1149 l
2159 1149 l
2160 1148 l
2161 1148 l
2162 1148 l
2163 1147 l
2164 1147 l
2165 1147 l
2166 1146 l
2167 1146 l
2168 1146 l
2169 1146 l
2170 1145 l
2171 1145 l
2172 1145 l
2173 1144 l
2174 1144 l
2175 1144 l
2176 1144 l
2177 1143 l
2178 1143 l
2179 1143 l
2180 1142 l
2181 1142 l
2182 1142 l
2183 1142 l
2183 1141 l
2184 1141 l
2185 1141 l
2186 1141 l
2187 1140 l
2188 1140 l
2189 1140 l
2190 1139 l
2191 1139 l
2192 1139 l
2193 1139 l
2194 1138 l
2195 1138 l
2196 1138 l
2197 1138 l
2198 1137 l
2199 1137 l
2200 1137 l
2201 1137 l
2202 1136 l
2203 1136 l
2204 1136 l
2205 1135 l
2206 1135 l
2207 1135 l
2208 1134 l
2209 1134 l
2210 1134 l
2211 1134 l
2212 1133 l
2213 1133 l
2214 1133 l
2215 1133 l
2216 1133 l
2216 1132 l
2217 1132 l
2218 1132 l
2219 1132 l
2220 1131 l
2221 1131 l
2222 1131 l
2223 1131 l
2224 1130 l
2225 1130 l
2226 1130 l
2227 1130 l
2227 1129 l
2228 1129 l
2229 1129 l
2230 1129 l
2231 1128 l
2232 1128 l
2233 1128 l
2234 1128 l
2235 1128 l
2236 1127 l
2237 1127 l
2238 1127 l
2239 1127 l
2239 1126 l
2240 1126 l
2241 1126 l
2242 1126 l
2243 1126 l
2244 1125 l
2245 1125 l
2246 1125 l
2247 1125 l
2247 1124 l
2248 1124 l
2249 1124 l
2250 1124 l
2251 1124 l
2252 1123 l
2253 1123 l
2254 1123 l
2255 1123 l
2255 1122 l
2256 1122 l
2257 1122 l
2258 1122 l
2259 1122 l
2260 1121 l
2261 1121 l
2262 1121 l
2263 1121 l
2264 1120 l
2265 1120 l
2266 1120 l
2267 1120 l
2268 1120 l
2268 1119 l
2269 1119 l
2270 1119 l
2271 1119 l
2272 1119 l
2273 1118 l
2274 1118 l
2275 1118 l
2276 1118 l
2277 1117 l
2278 1117 l
s
2278 1117 m
2278 1117 m
2278 1117 l
2279 1117 l
2280 1117 l
2281 1116 l
2282 1116 l
2283 1116 l
2284 1116 l
2285 1116 l
2285 1115 l
2286 1115 l
2287 1115 l
2288 1115 l
2289 1115 l
2290 1114 l
2291 1114 l
2292 1114 l
2293 1114 l
2294 1114 l
2295 1113 l
2296 1113 l
2297 1113 l
2298 1113 l
2299 1112 l
2300 1112 l
2301 1112 l
2302 1112 l
2303 1112 l
2304 1111 l
2305 1111 l
2306 1111 l
2307 1111 l
2308 1110 l
2309 1110 l
2310 1110 l
2311 1110 l
2312 1110 l
2313 1109 l
2314 1109 l
2315 1109 l
2316 1109 l
2317 1109 l
2318 1108 l
2319 1108 l
2320 1108 l
2321 1108 l
2322 1108 l
2323 1107 l
2324 1107 l
2325 1107 l
2326 1107 l
2327 1107 l
2328 1106 l
2329 1106 l
2330 1106 l
2331 1106 l
2332 1106 l
2333 1105 l
2334 1105 l
2335 1105 l
2336 1105 l
2337 1105 l
2337 1104 l
2338 1104 l
2339 1104 l
2340 1104 l
2341 1104 l
2342 1104 l
2342 1103 l
2343 1103 l
2344 1103 l
2345 1103 l
2346 1103 l
2347 1103 l
2348 1102 l
2349 1102 l
2350 1102 l
2351 1102 l
2352 1102 l
2353 1101 l
2354 1101 l
2355 1101 l
2356 1101 l
2357 1101 l
2358 1100 l
2359 1100 l
2360 1100 l
2361 1100 l
2362 1100 l
2363 1099 l
2364 1099 l
2365 1099 l
2366 1099 l
2367 1099 l
2368 1099 l
2368 1098 l
2369 1098 l
2370 1098 l
2371 1098 l
2372 1098 l
2373 1098 l
2374 1097 l
2375 1097 l
2376 1097 l
2377 1097 l
2378 1097 l
2379 1097 l
2379 1096 l
2380 1096 l
2381 1096 l
2382 1096 l
2383 1096 l
2384 1096 l
2385 1095 l
2386 1095 l
2387 1095 l
2388 1095 l
2389 1095 l
2390 1095 l
2391 1094 l
2392 1094 l
2393 1094 l
2394 1094 l
2395 1094 l
2396 1093 l
2397 1093 l
2398 1093 l
2399 1093 l
2400 1093 l
2401 1093 l
2402 1092 l
2403 1092 l
2404 1092 l
2405 1092 l
2406 1092 l
2407 1092 l
2407 1091 l
2408 1091 l
2409 1091 l
2410 1091 l
2411 1091 l
2412 1091 l
2413 1091 l
2413 1090 l
2414 1090 l
2415 1090 l
2416 1090 l
2417 1090 l
2418 1090 l
2419 1090 l
2419 1089 l
2420 1089 l
2421 1089 l
2422 1089 l
2423 1089 l
2424 1089 l
2425 1089 l
2425 1088 l
2426 1088 l
2427 1088 l
2428 1088 l
2429 1088 l
2430 1088 l
2431 1088 l
2432 1087 l
2433 1087 l
2434 1087 l
2435 1087 l
2436 1087 l
2437 1087 l
2438 1086 l
2439 1086 l
2440 1086 l
2441 1086 l
2442 1086 l
2443 1086 l
2444 1086 l
2444 1085 l
2445 1085 l
2446 1085 l
2447 1085 l
2448 1085 l
2449 1085 l
2450 1085 l
2450 1084 l
2451 1084 l
2452 1084 l
2453 1084 l
2454 1084 l
2455 1084 l
2456 1084 l
s
1.000000 0.000000 0.000000 setrgbcolor
[40 20] 0 setdash
506 994 m
522 1030 l
529 1044 l
534 1056 l
538 1065 l
542 1073 l
545 1081 l
548 1087 l
551 1094 l
554 1099 l
557 1105 l
559 1110 l
561 1115 l
564 1120 l
566 1124 l
568 1129 l
570 1133 l
572 1137 l
574 1141 l
576 1145 l
577 1149 l
579 1152 l
581 1156 l
583 1159 l
584 1162 l
586 1166 l
587 1169 l
589 1172 l
590 1175 l
592 1178 l
593 1181 l
595 1184 l
596 1186 l
598 1189 l
599 1192 l
600 1194 l
602 1197 l
603 1199 l
604 1202 l
606 1204 l
607 1207 l
608 1209 l
609 1211 l
611 1214 l
612 1216 l
613 1218 l
614 1220 l
615 1222 l
617 1224 l
618 1226 l
619 1228 l
620 1230 l
621 1232 l
622 1234 l
623 1236 l
624 1238 l
625 1240 l
626 1242 l
627 1244 l
629 1246 l
630 1247 l
631 1249 l
632 1251 l
633 1253 l
634 1254 l
635 1256 l
636 1258 l
637 1259 l
638 1261 l
638 1262 l
639 1264 l
640 1265 l
641 1267 l
642 1269 l
643 1270 l
644 1271 l
645 1273 l
646 1274 l
647 1276 l
648 1277 l
649 1279 l
650 1280 l
650 1281 l
651 1283 l
652 1284 l
653 1285 l
654 1287 l
655 1288 l
656 1289 l
656 1290 l
657 1292 l
658 1293 l
659 1294 l
660 1295 l
661 1297 l
661 1298 l
662 1299 l
663 1300 l
664 1301 l
665 1302 l
665 1304 l
666 1305 l
667 1306 l
668 1307 l
669 1308 l
669 1309 l
670 1310 l
671 1311 l
672 1312 l
672 1313 l
673 1314 l
674 1315 l
675 1316 l
676 1317 l
676 1318 l
677 1319 l
678 1320 l
678 1321 l
679 1322 l
680 1323 l
681 1324 l
681 1325 l
682 1326 l
683 1326 l
684 1327 l
684 1328 l
685 1329 l
686 1330 l
686 1331 l
687 1332 l
688 1332 l
688 1333 l
689 1334 l
690 1335 l
691 1336 l
692 1337 l
693 1338 l
693 1339 l
694 1340 l
695 1340 l
695 1341 l
696 1342 l
697 1343 l
698 1344 l
699 1345 l
700 1346 l
701 1347 l
702 1348 l
703 1349 l
703 1350 l
704 1350 l
704 1351 l
705 1351 l
706 1352 l
706 1353 l
707 1353 l
708 1354 l
708 1355 l
709 1355 l
710 1356 l
711 1357 l
711 1358 l
712 1358 l
713 1359 l
714 1360 l
715 1361 l
716 1361 l
716 1362 l
717 1363 l
718 1364 l
719 1364 l
719 1365 l
720 1365 l
720 1366 l
721 1366 l
722 1367 l
723 1368 l
724 1369 l
725 1369 l
726 1370 l
727 1371 l
728 1372 l
729 1372 l
729 1373 l
730 1373 l
731 1374 l
732 1375 l
733 1375 l
734 1376 l
735 1377 l
736 1377 l
736 1378 l
737 1378 l
738 1378 l
738 1379 l
739 1379 l
740 1380 l
741 1380 l
741 1381 l
742 1381 l
743 1382 l
744 1382 l
745 1383 l
746 1383 l
746 1384 l
747 1384 l
748 1384 l
748 1385 l
749 1385 l
750 1386 l
751 1386 l
752 1387 l
753 1387 l
754 1388 l
755 1388 l
756 1388 l
757 1389 l
758 1389 l
759 1390 l
760 1390 l
761 1390 l
761 1391 l
762 1391 l
763 1391 l
764 1391 l
764 1392 l
765 1392 l
766 1392 l
767 1393 l
768 1393 l
769 1393 l
770 1394 l
771 1394 l
772 1394 l
773 1394 l
774 1395 l
775 1395 l
776 1395 l
777 1395 l
778 1395 l
778 1396 l
779 1396 l
780 1396 l
781 1396 l
782 1396 l
783 1396 l
784 1396 l
785 1397 l
786 1397 l
787 1397 l
788 1397 l
789 1397 l
790 1397 l
791 1397 l
792 1397 l
793 1397 l
794 1397 l
795 1397 l
796 1397 l
797 1397 l
798 1397 l
799 1397 l
800 1397 l
801 1397 l
802 1397 l
803 1397 l
804 1397 l
805 1397 l
806 1397 l
806 1396 l
807 1396 l
808 1396 l
809 1396 l
810 1396 l
811 1396 l
812 1396 l
813 1395 l
814 1395 l
815 1395 l
816 1395 l
817 1395 l
817 1394 l
818 1394 l
819 1394 l
820 1394 l
821 1394 l
821 1393 l
822 1393 l
823 1393 l
824 1393 l
824 1392 l
825 1392 l
826 1392 l
827 1392 l
828 1391 l
829 1391 l
830 1391 l
830 1390 l
831 1390 l
832 1390 l
833 1389 l
834 1389 l
835 1389 l
835 1388 l
836 1388 l
837 1388 l
837 1387 l
838 1387 l
839 1387 l
840 1386 l
841 1386 l
841 1385 l
842 1385 l
843 1385 l
844 1384 l
845 1384 l
846 1383 l
847 1383 l
847 1382 l
848 1382 l
849 1382 l
849 1381 l
850 1381 l
851 1380 l
852 1380 l
853 1379 l
854 1379 l
854 1378 l
855 1378 l
856 1377 l
857 1377 l
857 1376 l
858 1376 l
859 1375 l
860 1375 l
860 1374 l
861 1374 l
862 1373 l
866 1370 l
869 1368 l
873 1365 l
876 1362 l
880 1359 l
883 1356 l
886 1353 l
890 1350 l
893 1347 l
896 1343 l
900 1340 l
903 1337 l
906 1333 l
909 1330 l
912 1326 l
915 1322 l
918 1319 l
922 1315 l
925 1311 l
928 1307 l
931 1304 l
934 1300 l
937 1296 l
939 1292 l
942 1288 l
945 1284 l
948 1280 l
951 1276 l
954 1272 l
957 1268 l
959 1263 l
962 1259 l
965 1255 l
968 1251 l
971 1247 l
973 1243 l
976 1238 l
979 1234 l
981 1230 l
984 1226 l
987 1221 l
989 1217 l
992 1213 l
995 1208 l
997 1204 l
1000 1200 l
1002 1195 l
1005 1191 l
1007 1187 l
1010 1182 l
1012 1178 l
1015 1174 l
1017 1169 l
1020 1165 l
1022 1161 l
1025 1157 l
1027 1152 l
1030 1148 l
1032 1144 l
1034 1139 l
1037 1135 l
1039 1131 l
1042 1126 l
1044 1122 l
1046 1118 l
1049 1114 l
1051 1109 l
1053 1105 l
1056 1101 l
1058 1097 l
1060 1092 l
1063 1088 l
1065 1084 l
1067 1080 l
1069 1076 l
1072 1071 l
1074 1067 l
1076 1063 l
1078 1059 l
1080 1055 l
1083 1051 l
1085 1047 l
1087 1043 l
1089 1038 l
1091 1034 l
1094 1030 l
1096 1026 l
1098 1022 l
1100 1018 l
1102 1014 l
1104 1010 l
1106 1007 l
1108 1003 l
1111 999 l
1113 995 l
1115 991 l
1117 987 l
1119 983 l
1121 979 l
1123 976 l
1125 972 l
1127 968 l
1129 964 l
1131 960 l
1133 957 l
1135 953 l
1137 949 l
1139 946 l
1141 942 l
1143 938 l
1145 935 l
1147 931 l
1149 928 l
1151 924 l
1153 920 l
1155 917 l
1157 913 l
1159 910 l
1161 906 l
1163 903 l
1165 900 l
1167 896 l
1169 893 l
1171 889 l
1172 886 l
1174 883 l
1176 879 l
1178 876 l
1180 873 l
1182 869 l
1184 866 l
1186 863 l
1188 860 l
1189 857 l
1191 853 l
1193 850 l
1195 847 l
1197 844 l
1199 841 l
1200 838 l
1202 835 l
1204 832 l
1206 829 l
1208 826 l
1210 823 l
1211 820 l
1213 817 l
1215 814 l
1217 811 l
1218 808 l
1220 805 l
1222 802 l
1224 799 l
1226 797 l
1227 794 l
1229 791 l
1231 788 l
1233 785 l
1234 783 l
1236 780 l
1238 777 l
1240 775 l
1241 772 l
1243 769 l
1245 767 l
1246 764 l
1248 761 l
1250 759 l
1252 756 l
1253 754 l
1255 751 l
1257 749 l
1258 746 l
1260 744 l
1262 741 l
1263 739 l
1265 736 l
1267 734 l
1268 732 l
1270 729 l
1272 727 l
1273 725 l
1275 722 l
1277 720 l
1278 718 l
1280 715 l
1282 713 l
1283 711 l
1285 709 l
1286 706 l
1288 704 l
1290 702 l
1291 700 l
1293 698 l
1295 696 l
1296 693 l
1298 691 l
1299 689 l
1301 687 l
1303 685 l
1304 683 l
1306 681 l
1307 679 l
1309 677 l
1310 675 l
1312 673 l
1314 671 l
1315 669 l
1317 667 l
1318 665 l
1320 664 l
1321 662 l
1323 660 l
1325 658 l
1326 656 l
1328 654 l
1329 652 l
1331 651 l
1332 649 l
1334 647 l
1335 645 l
1337 644 l
1338 642 l
1340 640 l
1341 638 l
1343 637 l
1344 635 l
1346 633 l
1347 632 l
1349 630 l
1350 629 l
1352 627 l
1353 625 l
1355 624 l
1356 622 l
1358 621 l
1359 619 l
1361 618 l
1362 616 l
1364 615 l
1365 613 l
1367 612 l
1368 610 l
1370 609 l
1371 607 l
1373 606 l
1374 604 l
1376 603 l
1377 602 l
1379 600 l
1380 599 l
1381 597 l
1383 596 l
1384 595 l
1386 593 l
1387 592 l
1389 591 l
1390 589 l
1392 588 l
1393 587 l
1394 586 l
1396 584 l
1397 583 l
1399 582 l
1400 581 l
1402 579 l
1403 578 l
1404 577 l
1406 576 l
1407 575 l
1409 574 l
1410 572 l
1411 571 l
1413 570 l
1414 569 l
1416 568 l
1417 567 l
1418 566 l
1420 565 l
1421 564 l
1423 563 l
1424 561 l
1425 560 l
1427 559 l
1428 558 l
1429 557 l
1431 556 l
1432 555 l
1434 554 l
1435 553 l
1436 552 l
1438 551 l
1439 550 l
1440 550 l
1442 549 l
1443 548 l
1444 547 l
1446 546 l
1447 545 l
1448 544 l
1450 543 l
1451 542 l
1452 541 l
1454 541 l
1455 540 l
1456 539 l
1458 538 l
1459 537 l
1460 536 l
1462 536 l
1463 535 l
1464 534 l
1466 533 l
1467 532 l
1468 532 l
1470 531 l
1471 530 l
1472 529 l
1474 529 l
1475 528 l
1476 527 l
1478 527 l
1479 526 l
1480 525 l
1482 524 l
1483 524 l
1484 523 l
1485 522 l
1487 522 l
1488 521 l
1489 520 l
1491 520 l
1492 519 l
1493 518 l
1494 518 l
1496 517 l
1497 517 l
1498 516 l
1500 515 l
1501 515 l
1502 514 l
1503 514 l
1505 513 l
1506 513 l
1507 512 l
1508 511 l
1510 511 l
1511 510 l
1512 510 l
1514 509 l
1515 509 l
1516 508 l
1517 508 l
1519 507 l
1520 507 l
1521 506 l
1522 506 l
1524 505 l
1525 505 l
1526 504 l
1527 504 l
1528 503 l
1530 503 l
1531 502 l
1532 502 l
1533 501 l
1535 501 l
1536 501 l
1537 500 l
1538 500 l
1540 499 l
1541 499 l
1542 499 l
1543 498 l
1544 498 l
1546 497 l
1547 497 l
1548 497 l
1549 496 l
1551 496 l
1552 495 l
1553 495 l
1554 495 l
1555 494 l
1557 494 l
1558 494 l
1559 493 l
1560 493 l
1561 493 l
1563 492 l
1564 492 l
1565 492 l
1566 491 l
1567 491 l
1569 491 l
1570 491 l
1571 490 l
1572 490 l
1573 490 l
1575 489 l
1576 489 l
1577 489 l
1578 489 l
1579 488 l
1581 488 l
1582 488 l
1583 488 l
1584 487 l
1585 487 l
1586 487 l
1588 487 l
1589 486 l
1590 486 l
1591 486 l
1592 486 l
1593 485 l
1595 485 l
1596 485 l
1597 485 l
1598 485 l
1599 484 l
1600 484 l
1602 484 l
1603 484 l
1604 484 l
1605 484 l
1606 483 l
1607 483 l
1608 483 l
1610 483 l
1611 483 l
1612 482 l
1613 482 l
1614 482 l
1615 482 l
1617 482 l
1618 482 l
1619 482 l
1620 481 l
1621 481 l
1622 481 l
1623 481 l
1624 481 l
1626 481 l
1627 481 l
1628 481 l
1629 480 l
1630 480 l
1631 480 l
1632 480 l
1634 480 l
1635 480 l
1636 480 l
1637 480 l
1638 480 l
1639 480 l
1640 479 l
1641 479 l
1642 479 l
1644 479 l
1645 479 l
1646 479 l
1647 479 l
s
1647 479 m
1647 479 m
1648 479 l
1649 479 l
1650 479 l
1651 479 l
1652 479 l
1654 479 l
1655 479 l
1656 479 l
1657 479 l
1658 478 l
1659 478 l
1660 478 l
1661 478 l
1662 478 l
1664 478 l
1665 478 l
1666 478 l
1667 478 l
1668 478 l
1669 478 l
1670 478 l
1671 478 l
1672 478 l
1673 478 l
1674 478 l
1675 478 l
1677 478 l
1678 478 l
1679 478 l
1680 478 l
1681 478 l
1682 478 l
1683 478 l
1684 478 l
1685 478 l
1686 478 l
1687 478 l
1688 478 l
1690 478 l
1691 478 l
1692 478 l
1693 478 l
1694 478 l
1695 478 l
1696 478 l
1697 478 l
1698 478 l
1699 478 l
1700 478 l
1701 478 l
1702 478 l
1703 479 l
1704 479 l
1705 479 l
1707 479 l
1708 479 l
1709 479 l
1710 479 l
1711 479 l
1712 479 l
1713 479 l
1714 479 l
1715 479 l
1716 479 l
1717 479 l
1718 479 l
1719 479 l
1720 479 l
1721 479 l
1722 480 l
1723 480 l
1724 480 l
1725 480 l
1726 480 l
1727 480 l
1729 480 l
1730 480 l
1731 480 l
1732 480 l
1733 480 l
1734 480 l
1735 480 l
1736 481 l
1737 481 l
1738 481 l
1739 481 l
1740 481 l
1741 481 l
1742 481 l
1743 481 l
1744 481 l
1745 481 l
1746 482 l
1747 482 l
1748 482 l
1749 482 l
1750 482 l
1751 482 l
1752 482 l
1753 482 l
1754 482 l
1755 482 l
1756 483 l
1757 483 l
1758 483 l
1759 483 l
1760 483 l
1761 483 l
1762 483 l
1763 483 l
1764 484 l
1765 484 l
1766 484 l
1767 484 l
1768 484 l
1769 484 l
1770 484 l
1771 484 l
1772 485 l
1773 485 l
1774 485 l
1775 485 l
1776 485 l
1777 485 l
1778 485 l
1779 485 l
1780 486 l
1781 486 l
1782 486 l
1783 486 l
1784 486 l
1785 486 l
1786 486 l
1787 487 l
1788 487 l
1789 487 l
1790 487 l
1791 487 l
1792 487 l
1793 487 l
1794 488 l
1795 488 l
1796 488 l
1797 488 l
1798 488 l
1799 488 l
1800 489 l
1801 489 l
1802 489 l
1803 489 l
1804 489 l
1805 489 l
1806 489 l
1807 490 l
1808 490 l
1809 490 l
1810 490 l
1811 490 l
1812 490 l
1813 491 l
1814 491 l
1815 491 l
1816 491 l
1817 491 l
1818 491 l
1819 492 l
1820 492 l
1821 492 l
1822 492 l
1823 492 l
1824 493 l
1825 493 l
1826 493 l
1827 493 l
1828 493 l
1829 493 l
1830 494 l
1831 494 l
1832 494 l
1833 494 l
1834 494 l
1835 495 l
1836 495 l
1837 495 l
1838 495 l
1839 495 l
1840 495 l
1841 496 l
1842 496 l
1843 496 l
1844 496 l
1845 496 l
1846 497 l
1847 497 l
1848 497 l
1849 497 l
1850 497 l
1851 498 l
1852 498 l
1853 498 l
1854 498 l
1855 498 l
1856 499 l
1857 499 l
1858 499 l
1859 499 l
1860 499 l
1861 500 l
1862 500 l
1863 500 l
1864 500 l
1865 500 l
1866 501 l
1867 501 l
1868 501 l
1869 501 l
1870 501 l
1871 502 l
1872 502 l
1873 502 l
1874 502 l
1875 503 l
1876 503 l
1877 503 l
1878 503 l
1879 503 l
1880 503 l
1881 504 l
1882 504 l
1883 504 l
1884 504 l
1885 504 l
1886 505 l
1887 505 l
1888 505 l
1889 505 l
1890 506 l
1891 506 l
1892 506 l
1893 506 l
1894 506 l
1895 507 l
1896 507 l
1897 507 l
1898 507 l
1899 508 l
1900 508 l
1901 508 l
1902 508 l
1903 508 l
1904 509 l
1905 509 l
1906 509 l
1907 510 l
1908 510 l
1909 510 l
1910 510 l
1911 510 l
1912 511 l
1913 511 l
1914 511 l
1915 511 l
1916 511 l
1916 512 l
1917 512 l
1918 512 l
1919 512 l
1920 512 l
1921 513 l
1922 513 l
1923 513 l
1924 513 l
1925 514 l
1926 514 l
1927 514 l
1928 514 l
1929 514 l
1930 515 l
1931 515 l
1932 515 l
1933 515 l
1934 516 l
1935 516 l
1936 516 l
1937 516 l
1938 517 l
1939 517 l
1940 517 l
1941 517 l
1942 518 l
1943 518 l
1944 518 l
1945 518 l
1946 518 l
1947 519 l
1948 519 l
1949 519 l
1950 519 l
1951 520 l
1952 520 l
1953 520 l
1954 520 l
1955 521 l
1956 521 l
1957 521 l
1958 521 l
1959 522 l
1960 522 l
1961 522 l
1962 522 l
1963 523 l
1964 523 l
1965 523 l
1966 523 l
1967 523 l
1968 524 l
1969 524 l
1970 524 l
1971 525 l
1972 525 l
1973 525 l
1974 525 l
1975 525 l
1975 526 l
1976 526 l
1977 526 l
1978 526 l
1979 526 l
1980 527 l
1981 527 l
1982 527 l
1983 528 l
1984 528 l
1985 528 l
1986 528 l
1987 528 l
1987 529 l
1988 529 l
1989 529 l
1990 529 l
1991 529 l
1992 530 l
1993 530 l
1994 530 l
1995 530 l
1996 531 l
1997 531 l
1998 531 l
1999 531 l
1999 532 l
2000 532 l
2001 532 l
2002 532 l
2003 532 l
2004 533 l
2005 533 l
2006 533 l
2007 533 l
2008 534 l
2009 534 l
2010 534 l
2011 535 l
2012 535 l
2013 535 l
2014 535 l
2015 535 l
2015 536 l
2016 536 l
2017 536 l
2018 536 l
2019 536 l
2020 537 l
2021 537 l
2022 537 l
2023 537 l
2024 538 l
2025 538 l
2026 538 l
2027 539 l
2028 539 l
2029 539 l
2030 539 l
2031 539 l
2031 540 l
2032 540 l
2033 540 l
2034 540 l
2035 540 l
2036 541 l
2037 541 l
2038 541 l
2039 541 l
2040 542 l
2041 542 l
2042 542 l
2043 543 l
2044 543 l
2045 543 l
2046 543 l
2047 544 l
2048 544 l
2049 544 l
2050 544 l
2051 545 l
2052 545 l
2053 545 l
2054 545 l
2055 546 l
2056 546 l
2057 546 l
2058 546 l
2059 547 l
2060 547 l
2061 547 l
2062 547 l
2063 548 l
2064 548 l
2065 548 l
2066 548 l
2067 549 l
2068 549 l
2069 549 l
2070 549 l
2071 550 l
2072 550 l
2073 550 l
2074 550 l
2075 551 l
2076 551 l
2077 551 l
2078 551 l
2079 552 l
2080 552 l
2081 552 l
2082 553 l
2083 553 l
2084 553 l
2085 553 l
2086 554 l
2087 554 l
2088 554 l
2089 554 l
2090 555 l
2091 555 l
2092 555 l
2093 555 l
2094 556 l
2095 556 l
2096 556 l
2097 556 l
2098 557 l
2099 557 l
2100 557 l
2101 557 l
2102 558 l
2103 558 l
2104 558 l
2105 558 l
2106 559 l
2107 559 l
2108 559 l
2109 559 l
2110 560 l
2111 560 l
2112 560 l
2113 560 l
2114 561 l
2115 561 l
2116 561 l
2117 561 l
2118 562 l
2119 562 l
2120 562 l
2121 562 l
2122 563 l
2123 563 l
2124 563 l
2125 563 l
2126 564 l
2127 564 l
2128 564 l
2129 564 l
2130 565 l
2131 565 l
2132 565 l
2133 565 l
2134 566 l
2135 566 l
2136 566 l
2137 566 l
2137 567 l
2138 567 l
2139 567 l
2140 567 l
2141 567 l
2141 568 l
2142 568 l
2143 568 l
2144 568 l
2145 569 l
2146 569 l
2147 569 l
2148 569 l
2149 570 l
2150 570 l
2151 570 l
2152 570 l
2153 571 l
2154 571 l
2155 571 l
2156 571 l
2157 571 l
2158 572 l
2159 572 l
2160 572 l
2161 572 l
2161 573 l
2162 573 l
2163 573 l
2164 573 l
2165 574 l
2166 574 l
2167 574 l
2168 574 l
2169 575 l
2170 575 l
2171 575 l
2172 575 l
2173 576 l
2174 576 l
2175 576 l
2176 576 l
2177 576 l
2177 577 l
2178 577 l
2179 577 l
2180 577 l
2181 578 l
2182 578 l
2183 578 l
2184 578 l
2185 579 l
2186 579 l
2187 579 l
2188 579 l
2189 579 l
2189 580 l
2190 580 l
2191 580 l
2192 580 l
2193 580 l
2193 581 l
2194 581 l
2195 581 l
2196 581 l
2197 582 l
2198 582 l
2199 582 l
2200 582 l
2201 582 l
2202 583 l
2203 583 l
2204 583 l
2205 584 l
2206 584 l
2207 584 l
2208 584 l
2209 585 l
2210 585 l
2211 585 l
2212 585 l
2213 585 l
2213 586 l
2214 586 l
2215 586 l
2216 586 l
2217 587 l
2218 587 l
2219 587 l
2220 587 l
2221 587 l
2222 588 l
2223 588 l
2224 588 l
2225 588 l
2225 589 l
2226 589 l
2227 589 l
2228 589 l
2229 589 l
2230 590 l
2231 590 l
2232 590 l
2233 590 l
2234 591 l
2235 591 l
2236 591 l
2237 591 l
2238 592 l
2239 592 l
2240 592 l
2241 592 l
2242 593 l
2243 593 l
2244 593 l
2245 593 l
2246 594 l
2247 594 l
2248 594 l
2249 594 l
2250 595 l
2251 595 l
2252 595 l
2253 595 l
2254 595 l
2255 596 l
2256 596 l
2257 596 l
2258 596 l
2259 597 l
2260 597 l
2261 597 l
2262 597 l
2263 598 l
2264 598 l
2265 598 l
2266 598 l
2267 599 l
2268 599 l
2269 599 l
2270 599 l
2271 600 l
2272 600 l
2273 600 l
2274 600 l
2275 600 l
2275 601 l
2276 601 l
2277 601 l
2278 601 l
2279 601 l
2280 602 l
2281 602 l
2282 602 l
2283 602 l
2284 603 l
2285 603 l
2286 603 l
2287 603 l
2288 603 l
2288 604 l
2289 604 l
2290 604 l
2291 604 l
2292 604 l
2293 605 l
2294 605 l
2295 605 l
2296 605 l
2297 606 l
2298 606 l
2299 606 l
2300 606 l
2301 607 l
2302 607 l
2303 607 l
2304 607 l
2305 607 l
2305 608 l
2306 608 l
2307 608 l
2308 608 l
2309 608 l
2310 609 l
2311 609 l
2312 609 l
2313 609 l
2314 610 l
2315 610 l
2316 610 l
2317 610 l
2318 611 l
2319 611 l
2320 611 l
2321 611 l
2322 612 l
2323 612 l
2324 612 l
2325 612 l
2326 612 l
2326 613 l
2327 613 l
2328 613 l
2329 613 l
2330 613 l
2331 613 l
2331 614 l
2332 614 l
2333 614 l
2334 614 l
2335 614 l
2335 615 l
2336 615 l
2337 615 l
2338 615 l
2339 615 l
2340 616 l
2341 616 l
2342 616 l
2343 616 l
2344 616 l
2344 617 l
2345 617 l
2346 617 l
2347 617 l
2348 617 l
2349 618 l
2350 618 l
2351 618 l
2352 618 l
2353 618 l
2353 619 l
2354 619 l
2355 619 l
2356 619 l
2357 619 l
2357 620 l
2358 620 l
2359 620 l
2360 620 l
2361 620 l
2362 620 l
2362 621 l
2363 621 l
2364 621 l
2365 621 l
2366 621 l
2366 622 l
2367 622 l
2368 622 l
2369 622 l
2370 622 l
2371 623 l
2372 623 l
2373 623 l
2374 623 l
2375 624 l
2376 624 l
2377 624 l
2378 624 l
2379 624 l
2380 625 l
2381 625 l
2382 625 l
2383 625 l
2384 625 l
2385 626 l
2386 626 l
2387 626 l
2388 626 l
2389 627 l
2390 627 l
2391 627 l
2392 627 l
2393 627 l
2393 628 l
2394 628 l
2395 628 l
2396 628 l
2397 628 l
2398 629 l
2399 629 l
2400 629 l
2401 629 l
2402 629 l
2403 630 l
2404 630 l
2405 630 l
2406 630 l
2407 630 l
2407 631 l
2408 631 l
2409 631 l
2410 631 l
2411 631 l
2412 632 l
2413 632 l
2414 632 l
2415 632 l
2416 632 l
2417 633 l
2418 633 l
2419 633 l
2420 633 l
2421 633 l
2421 634 l
2422 634 l
2423 634 l
2424 634 l
2425 634 l
s
2425 634 m
2425 634 m
2425 634 l
2426 635 l
2427 635 l
2428 635 l
2429 635 l
2430 635 l
2431 636 l
2432 636 l
2433 636 l
2434 636 l
2435 636 l
2435 637 l
2436 637 l
2437 637 l
2438 637 l
2439 637 l
2440 637 l
2441 638 l
2442 638 l
2443 638 l
2444 638 l
2445 639 l
2446 639 l
2447 639 l
2448 639 l
2449 639 l
2450 640 l
2451 640 l
2452 640 l
2453 640 l
2454 640 l
2455 641 l
2456 641 l
s
[] 0 setdash
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
3 setlinewidth
506 435 m
506 2115 l
2521 2115 l
2521 435 l
506 435 l
s
1 setlinewidth
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
/Times-BoldItalic-ISOLatin1 findfont 84 scalefont setfont
/Times-BoldItalic-ISOLatin1 findfont 84 scalefont setfont
3 setlinewidth
1657 1875 m
1857 1875 l
s
1 setlinewidth
1907 1875 m
gsave
1907 1875 translate
0 rotate
0 -28  m
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
(Re) show
/Symbol findfont 
84 scalefont
 setfont
(s) show
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
/Helvetica-ISOLatin1 findfont 50 scalefont setfont
0 -25 rmoveto
(xx  ) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
/Times-BoldItalic-ISOLatin1 findfont 84 scalefont setfont
1.000000 0.000000 0.000000 setrgbcolor
[40 20] 0 setdash
3 setlinewidth
1657 1771 m
1857 1771 l
s
0.000000 0.000000 0.000000 setrgbcolor
[] 0 setdash
1 setlinewidth
1907 1771 m
gsave
1907 1771 translate
0 rotate
0 -28  m
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
(Im) show
/Symbol findfont 
84 scalefont
 setfont
(s) show
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
/Helvetica-ISOLatin1 findfont 50 scalefont setfont
0 -25 rmoveto
(xx) show
grestore
newpath
end
showpage
%%Trailer

b_cond.eps
---------

%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 95 33 558 577
%%Title: b_cond_2.eps
%%Creator: xmgr
%%CreationDate: Tue Mar  6 16:55:29 2001
%%EndComments
80 dict begin
/languagelevel where
{pop /gs_languagelevel languagelevel def}
{/gs_languagelevel 1 def} ifelse
gs_languagelevel 1 gt {
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<0000000000000000000000000000000000000000000000000000000000000000>} image end }
			>> 	matrix makepattern /Pat0 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111000044440000111100004444000011110000444400001111000044440000>} image end }
			>> 	matrix makepattern /Pat1 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<1111444411114444111144441111444411114444111144441111444411114444>} image end }
			>> 	matrix makepattern /Pat2 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555aaaa5555>} image end }
			>> 	matrix makepattern /Pat3 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbbeeeebbbb>} image end }
			>> 	matrix makepattern /Pat4 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<eeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffffeeeeffffbbbbffff>} image end }
			>> 	matrix makepattern /Pat5 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<f77dffffbeeffffff77dffffbeeffffff77dffffbeeffffff77dffffbeefffff>} image end }
			>> 	matrix makepattern /Pat6 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff>} image end }
			>> 	matrix makepattern /Pat7 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<e1e1f0f078783c3c1e1e0f0f8787c3c3e1e1f0f078783c3c1e1e0f0f8787c3c3>} image end }
			>> 	matrix makepattern /Pat8 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<87870f0f1e1e3c3c7878f0f0e1e1c3c387870f0f1e1e3c3c7878f0f0e1e1c3c3>} image end }
			>> 	matrix makepattern /Pat9 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<cccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccccc>} image end }
			>> 	matrix makepattern /Pat10 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<00000000ffffffff00000000ffffffff00000000ffffffff00000000ffffffff>} image end }
			>> 	matrix makepattern /Pat11 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e7e7ebdbddbdbe7e7e7e7dbdbbdbd7e7e>} image end }
			>> 	matrix makepattern /Pat12 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebfbfdfdfefeff7f7fbfbfdfd7e7ebf>} image end }
			>> 	matrix makepattern /Pat13 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7efbfdf7fbeff7dfefbfdf7ebffd7e>} image end }
			>> 	matrix makepattern /Pat14 exch def 
<</PaintType 1 /PatternType 1 /TilingType 1
			/BBox [0 0 12 12] /XStep 12 /YStep 12 /PaintProc{ begin 
			12 12 scale 16 16 1 [16 0 0 16 0 0] 
{<fffffbdff3dfebdfdbdfbbdf7bdffbdefbddfbdbfbd7fbcffbdfffffffffffff>} image end }
			>> 	matrix makepattern /Pat15 exch def 
}{
/Pat0 { 0.000000 setgray } def
/Pat1 { 0.062500 setgray } def
/Pat2 { 0.125000 setgray } def
/Pat3 { 0.187500 setgray } def
/Pat4 { 0.250000 setgray } def
/Pat5 { 0.312500 setgray } def
/Pat6 { 0.375000 setgray } def
/Pat7 { 0.437500 setgray } def
/Pat8 { 0.500000 setgray } def
/Pat9 { 0.562500 setgray } def
/Pat10 { 0.625000 setgray } def
/Pat11 { 0.687500 setgray } def
/Pat12 { 0.750000 setgray } def
/Pat13 { 0.812500 setgray } def
/Pat14 { 0.875000 setgray } def
/Pat15 { 0.937500 setgray } def
/setpattern { } def
} ifelse
/m {moveto} bind def
/l {lineto} bind def
/s {stroke} bind def
% Symbol fill
/f { gsave fill grestore stroke } bind def
% Opaque symbol
/o { gsave 1.000000 1.000000 1.000000 setrgbcolor
     fill grestore stroke } bind def
% Circle symbol
/a { 3 -1 roll 0 360 arc } bind def
/da { a s } bind def
/fa { a f } bind def
/oa { a o } bind def
% Square symbol
/sq { moveto dup dup rmoveto 2 mul
      dup neg 0 rlineto dup neg 0 exch rlineto
      0 rlineto closepath } bind def
/dsq { sq s } bind def
/fsq { sq f } bind def
/osq { sq o } bind def
% Triangle symbols
/t1 { moveto dup 0 exch rmoveto
      dup neg dup 2 mul rlineto 2 mul 0 rlineto
      closepath } bind def
/dt1 { t1 s } bind def
/ft1 { t1 f } bind def
/ot1 { t1 o } bind def
/t2 { moveto dup neg 0 rmoveto
      dup dup 2 mul exch neg rlineto
      2 mul 0 exch rlineto closepath } bind def
/dt2 { t2 s } bind def
/ft2 { t2 f } bind def
/ot2 { t2 o } bind def
/t3 { moveto dup neg 0 exch rmoveto
      dup dup 2 mul rlineto neg 2 mul 0 rlineto
      closepath } bind def
/dt3 { t3 s } bind def
/ft3 { t3 f } bind def
/ot3 { t3 o } bind def
/t4 { moveto dup 0 rmoveto
      dup dup -2 mul exch rlineto
      -2 mul 0 exch rlineto closepath } bind def
/dt4 { t4 s } bind def
/ft4 { t4 f } bind def
/ot4 { t4 o } bind def
% Diamond symbol
/di { moveto dup 0 exch rmoveto
      dup neg dup rlineto dup dup neg rlineto
      dup dup rlineto closepath } bind def
/ddi { di s } bind def
/fdi { di f } bind def
/odi { di o } bind def
% Plus symbol
/pl { dup 0 rmoveto dup -2 mul 0 rlineto
      dup dup rmoveto -2 mul 0 exch rlineto
    } bind def
/dpl { m pl s } bind def
% x symbol
/x { dup dup rmoveto dup -2 mul dup rlineto
     2 mul dup 0 rmoveto dup neg exch rlineto
   } bind def
/dx { m x s } bind def
% Splat symbol
/dsp { m dup pl dup 0 exch rmoveto 0.707 mul x s
     } bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.24 0.24 scale
1 setlinecap

	mark             
	/ISOLatin1Encoding 
	  8#000 1 8#054 {StandardEncoding exch get} for 
	  /minus 
	  8#056 1 8#217 {StandardEncoding exch get} for 
	  /dotlessi 
	  8#301 1 8#317 {StandardEncoding exch get} for 
	  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
	  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
	  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
	  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
	  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
	  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute
	  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde
	  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
	  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
	  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
	  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde
	  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
	  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
	  /ISOLatin1Encoding where not {256 array astore def} if 
	 cleartomark 

	/makeISOEncoded 
	{ findfont /curfont exch def 
	  /newfont curfont maxlength dict def  
	  /ISOLatin1 (-ISOLatin1) def
	  /curfontname curfont /FontName get dup length string cvs def 
	  /newfontname curfontname length ISOLatin1 length add string 
    	 dup 0                  curfontname putinterval 
    	 dup curfontname length ISOLatin1   putinterval 
	  def 
	  curfont   
	  { exch dup /FID ne  
    	{ dup /Encoding eq  
    	  { exch pop ISOLatin1Encoding exch }  
    	  if  
    	  dup /FontName eq  
    	  { exch pop newfontname exch }  
    	  if  
    	  exch newfont 3 1 roll put  
    	}  
    	{ pop pop }  
    	ifelse  
	  }  
	  forall 
	  newfontname newfont definefont 
	} def 

	/Times-Roman makeISOEncoded pop 
	/Times-Bold makeISOEncoded pop 
	/Times-Italic makeISOEncoded pop 
	/Times-BoldItalic makeISOEncoded pop 
	/Helvetica makeISOEncoded pop 
	/Helvetica-Bold makeISOEncoded pop 
	/Helvetica-Oblique makeISOEncoded pop 
	/Helvetica-BoldOblique makeISOEncoded pop 
2550 0 translate
90 rotate
s
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
[] 0 setdash
3 setlinewidth
478 434 m
478 444 l
792 434 m
792 444 l
1106 434 m
1106 444 l
1421 434 m
1421 444 l
1735 434 m
1735 444 l
2049 434 m
2049 444 l
2363 434 m
2363 444 l
478 2114 m
478 2104 l
792 2114 m
792 2104 l
1106 2114 m
1106 2104 l
1421 2114 m
1421 2104 l
1735 2114 m
1735 2104 l
2049 2114 m
2049 2104 l
2363 2114 m
2363 2104 l
s
478 434 m
478 454 l
1106 434 m
1106 454 l
1735 434 m
1735 454 l
2363 434 m
2363 454 l
478 2114 m
478 2094 l
1106 2114 m
1106 2094 l
1735 2114 m
1735 2094 l
2363 2114 m
2363 2094 l
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
5 setlinewidth
478 384 m
gsave
478 384 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1106 384 m
gsave
1106 384 translate
0 rotate
0 -20  m
(0.2) CS
(0.2) show
grestore
newpath
1735 384 m
gsave
1735 384 translate
0 rotate
0 -20  m
(0.4) CS
(0.4) show
grestore
newpath
2363 384 m
gsave
2363 384 translate
0 rotate
0 -20  m
(0.6) CS
(0.6) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 82 scalefont setfont
3 setlinewidth
1420 284 m
gsave
1420 284 translate
0 rotate
0 0  m
(w) CS
/Symbol findfont 
82 scalefont
 setfont
(w) show
grestore
newpath
478 434 m
488 434 l
478 644 m
488 644 l
478 854 m
488 854 l
478 1064 m
488 1064 l
478 1274 m
488 1274 l
478 1484 m
488 1484 l
478 1694 m
488 1694 l
478 1904 m
488 1904 l
478 2114 m
488 2114 l
2363 434 m
2353 434 l
2363 644 m
2353 644 l
2363 854 m
2353 854 l
2363 1064 m
2353 1064 l
2363 1274 m
2353 1274 l
2363 1484 m
2353 1484 l
2363 1694 m
2353 1694 l
2363 1904 m
2353 1904 l
2363 2114 m
2353 2114 l
s
478 434 m
498 434 l
478 854 m
498 854 l
478 1274 m
498 1274 l
478 1694 m
498 1694 l
478 2114 m
498 2114 l
2363 434 m
2343 434 l
2363 854 m
2343 854 l
2363 1274 m
2343 1274 l
2363 1694 m
2343 1694 l
2363 2114 m
2343 2114 l
/Symbol findfont 
60 scalefont
 setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
s
5 setlinewidth
438 434 m
gsave
438 434 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
438 854 m
gsave
438 854 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
newpath
438 1274 m
gsave
438 1274 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
438 1694 m
gsave
438 1694 translate
0 rotate
0 -20  m
(1.5) RJ
(1.5) show
grestore
newpath
438 2114 m
gsave
438 2114 translate
0 rotate
0 -20  m
(2.0) RJ
(2.0) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 73 scalefont setfont
3 setlinewidth
309 1274 m
gsave
309 1274 translate
0 rotate
0 0  m
(Resxx) RJ
(Re) show
/Symbol findfont 
73 scalefont
 setfont
(s) show
/Helvetica-ISOLatin1 findfont 73 scalefont setfont
/Helvetica-ISOLatin1 findfont 43 scalefont setfont
0 -21 rmoveto
(xx) show
grestore
newpath
5 setlinewidth
[40 20 12 20] 0 setdash
510 439 m
523 443 l
533 448 l
541 453 l
549 458 l
555 463 l
561 469 l
567 475 l
573 481 l
578 488 l
582 495 l
587 502 l
592 509 l
596 517 l
600 525 l
604 534 l
608 543 l
612 552 l
615 562 l
619 572 l
622 582 l
626 593 l
629 604 l
632 616 l
635 627 l
638 640 l
641 652 l
644 665 l
647 678 l
650 692 l
653 706 l
656 720 l
659 735 l
661 750 l
664 765 l
667 780 l
669 796 l
672 812 l
674 828 l
677 844 l
679 861 l
682 877 l
684 894 l
687 911 l
689 928 l
691 944 l
694 961 l
696 978 l
698 994 l
700 1011 l
703 1027 l
705 1044 l
707 1060 l
709 1075 l
711 1091 l
713 1106 l
715 1121 l
717 1136 l
720 1150 l
722 1164 l
724 1177 l
726 1190 l
728 1203 l
730 1215 l
732 1226 l
733 1237 l
735 1248 l
737 1258 l
739 1268 l
741 1277 l
743 1286 l
745 1294 l
747 1302 l
748 1309 l
750 1316 l
752 1322 l
754 1328 l
756 1333 l
757 1338 l
759 1342 l
761 1346 l
763 1350 l
764 1353 l
766 1356 l
768 1358 l
770 1360 l
771 1362 l
773 1363 l
775 1364 l
776 1365 l
778 1365 l
780 1365 l
781 1365 l
783 1364 l
784 1364 l
786 1363 l
788 1362 l
789 1360 l
791 1359 l
792 1357 l
794 1355 l
795 1353 l
797 1351 l
799 1348 l
800 1346 l
802 1343 l
803 1340 l
805 1337 l
806 1334 l
808 1331 l
809 1328 l
811 1325 l
812 1322 l
814 1318 l
815 1315 l
817 1312 l
818 1308 l
819 1305 l
821 1301 l
822 1297 l
824 1294 l
825 1290 l
827 1286 l
828 1283 l
829 1279 l
831 1275 l
832 1272 l
834 1268 l
835 1264 l
836 1260 l
838 1257 l
839 1253 l
841 1249 l
842 1246 l
843 1242 l
845 1238 l
846 1235 l
847 1231 l
849 1227 l
850 1224 l
851 1220 l
853 1217 l
854 1213 l
855 1210 l
856 1206 l
858 1203 l
859 1199 l
860 1196 l
862 1192 l
863 1189 l
864 1186 l
866 1182 l
867 1179 l
868 1176 l
869 1172 l
871 1169 l
872 1166 l
873 1163 l
874 1160 l
876 1157 l
877 1154 l
878 1150 l
879 1147 l
881 1144 l
882 1142 l
883 1139 l
884 1136 l
885 1133 l
887 1130 l
888 1127 l
889 1124 l
890 1122 l
891 1119 l
893 1116 l
894 1113 l
895 1111 l
896 1108 l
897 1105 l
898 1103 l
900 1100 l
901 1098 l
902 1095 l
903 1093 l
904 1090 l
905 1088 l
907 1085 l
908 1083 l
909 1081 l
910 1078 l
911 1076 l
912 1074 l
913 1071 l
915 1069 l
916 1067 l
917 1065 l
918 1063 l
919 1060 l
920 1058 l
921 1056 l
922 1054 l
924 1052 l
925 1050 l
926 1048 l
927 1046 l
928 1044 l
929 1042 l
930 1040 l
931 1038 l
932 1036 l
933 1034 l
935 1032 l
936 1030 l
937 1029 l
938 1027 l
939 1025 l
940 1023 l
941 1021 l
942 1020 l
943 1018 l
944 1016 l
945 1014 l
946 1013 l
947 1011 l
948 1009 l
949 1008 l
950 1006 l
951 1004 l
953 1003 l
954 1001 l
955 1000 l
956 998 l
957 997 l
958 995 l
959 994 l
960 992 l
961 991 l
962 989 l
963 988 l
964 986 l
965 985 l
966 983 l
967 982 l
968 980 l
969 979 l
970 978 l
971 976 l
972 975 l
973 974 l
974 972 l
975 971 l
976 970 l
977 968 l
978 967 l
979 966 l
980 965 l
981 963 l
982 962 l
983 961 l
984 960 l
985 958 l
986 957 l
987 956 l
988 955 l
989 954 l
990 953 l
991 951 l
991 950 l
992 949 l
993 948 l
994 947 l
995 946 l
996 945 l
997 944 l
998 943 l
999 941 l
1000 940 l
1001 939 l
1002 938 l
1003 937 l
1004 936 l
1005 935 l
1006 934 l
1007 933 l
1008 932 l
1009 931 l
1009 930 l
1010 929 l
1011 928 l
1012 927 l
1013 926 l
1014 925 l
1015 925 l
1016 924 l
1017 923 l
1018 922 l
1019 921 l
1020 920 l
1020 919 l
1021 918 l
1022 917 l
1023 916 l
1024 916 l
1025 915 l
1026 914 l
1027 913 l
1028 912 l
1029 911 l
1029 910 l
1030 910 l
1031 909 l
1032 908 l
1033 907 l
1034 906 l
1035 906 l
1036 905 l
1037 904 l
1037 903 l
1038 902 l
1039 902 l
1040 901 l
1041 900 l
1042 899 l
1043 899 l
1044 898 l
1044 897 l
1045 896 l
1046 896 l
1047 895 l
1048 894 l
1049 894 l
1050 893 l
1051 892 l
1051 891 l
1052 891 l
1053 890 l
1054 889 l
1055 889 l
1056 888 l
1057 887 l
1058 886 l
1059 885 l
1060 885 l
1061 884 l
1062 883 l
1063 882 l
1064 881 l
1065 881 l
1066 880 l
1067 880 l
1068 879 l
1068 878 l
1069 878 l
1070 877 l
1071 877 l
1072 876 l
1073 875 l
1074 874 l
1075 874 l
1076 873 l
1077 872 l
1078 871 l
1079 871 l
1080 870 l
1081 870 l
1082 869 l
1082 868 l
1083 868 l
1084 867 l
1085 867 l
1086 866 l
1087 865 l
1088 865 l
1089 864 l
1090 864 l
1091 863 l
1092 862 l
1093 862 l
1094 861 l
1095 861 l
1095 860 l
1096 860 l
1097 859 l
1098 859 l
1099 858 l
1100 857 l
1101 857 l
1102 856 l
1103 855 l
1104 855 l
1105 854 l
1106 854 l
1106 853 l
1107 853 l
1108 852 l
1109 852 l
1110 851 l
1111 851 l
1112 850 l
1113 850 l
1113 849 l
1114 849 l
1115 848 l
1116 848 l
1117 847 l
1118 847 l
1119 846 l
1120 846 l
1120 845 l
1121 845 l
1122 844 l
1123 844 l
1124 843 l
1125 843 l
1126 842 l
1127 842 l
1128 841 l
1129 841 l
1130 840 l
1131 840 l
1132 839 l
1133 839 l
1133 838 l
1134 838 l
1135 838 l
1136 837 l
1137 837 l
1138 836 l
1139 836 l
1139 835 l
1140 835 l
1141 835 l
1142 834 l
1143 834 l
1144 833 l
1145 833 l
1145 832 l
1146 832 l
1147 832 l
1147 831 l
1148 831 l
1149 831 l
1150 830 l
1151 830 l
1152 829 l
1153 829 l
1154 828 l
1155 828 l
1156 828 l
1156 827 l
1157 827 l
1158 827 l
1158 826 l
1159 826 l
1160 826 l
1161 825 l
1162 825 l
1163 824 l
1164 824 l
1165 823 l
1166 823 l
1167 822 l
1168 822 l
1169 822 l
1170 821 l
1171 821 l
1172 820 l
1173 820 l
1174 820 l
1174 819 l
1175 819 l
1176 819 l
1177 818 l
1178 818 l
1179 817 l
1180 817 l
1181 817 l
1182 816 l
1183 816 l
1184 815 l
1185 815 l
1186 815 l
1187 814 l
1188 814 l
1189 814 l
1190 813 l
1191 813 l
1192 812 l
1193 812 l
1194 812 l
1194 811 l
1195 811 l
1196 811 l
1197 811 l
1197 810 l
1198 810 l
1199 810 l
1200 809 l
1201 809 l
1202 809 l
1203 808 l
1204 808 l
1205 808 l
1205 807 l
1206 807 l
1207 807 l
1208 806 l
1209 806 l
1210 806 l
1211 805 l
1212 805 l
1213 805 l
1214 804 l
1215 804 l
1216 804 l
1217 803 l
1218 803 l
1219 803 l
1220 802 l
1221 802 l
1222 802 l
1223 801 l
1224 801 l
1225 801 l
1225 800 l
1226 800 l
1227 800 l
1228 800 l
1229 799 l
1230 799 l
1231 799 l
1231 798 l
1232 798 l
1233 798 l
1234 798 l
1235 797 l
1236 797 l
1237 797 l
1238 796 l
1239 796 l
1240 796 l
1241 796 l
1241 795 l
1242 795 l
1243 795 l
1244 795 l
1244 794 l
1245 794 l
1246 794 l
1247 794 l
1248 793 l
1249 793 l
1250 793 l
1251 793 l
1251 792 l
1252 792 l
1253 792 l
1254 792 l
1255 791 l
1256 791 l
1257 791 l
1258 791 l
1258 790 l
1259 790 l
1260 790 l
1261 790 l
1262 789 l
1263 789 l
1264 789 l
1265 789 l
1265 788 l
1266 788 l
1267 788 l
1268 788 l
1269 787 l
1270 787 l
1271 787 l
1272 787 l
1273 786 l
1274 786 l
1275 786 l
1276 786 l
1277 785 l
1278 785 l
1279 785 l
1280 785 l
1280 784 l
1281 784 l
1282 784 l
1283 784 l
1284 783 l
1285 783 l
1286 783 l
1287 783 l
1288 783 l
1288 782 l
1289 782 l
1290 782 l
1291 782 l
1292 781 l
1293 781 l
1294 781 l
1295 781 l
1296 780 l
1297 780 l
1298 780 l
1299 780 l
1300 780 l
1300 779 l
1301 779 l
1302 779 l
1303 779 l
1304 779 l
1304 778 l
1305 778 l
1306 778 l
1307 778 l
1308 778 l
1309 777 l
1310 777 l
1311 777 l
1312 777 l
1313 777 l
1313 776 l
1314 776 l
1315 776 l
1316 776 l
1317 776 l
1318 775 l
1319 775 l
1320 775 l
1321 775 l
1322 775 l
1322 774 l
1323 774 l
1324 774 l
1325 774 l
1326 774 l
1327 773 l
1328 773 l
1329 773 l
1330 773 l
1331 773 l
1331 772 l
1332 772 l
1333 772 l
1334 772 l
1335 772 l
1336 772 l
1336 771 l
1337 771 l
1338 771 l
1339 771 l
1340 771 l
1341 771 l
1341 770 l
1342 770 l
1343 770 l
1344 770 l
1345 770 l
1346 770 l
1346 769 l
1347 769 l
1348 769 l
1349 769 l
1350 769 l
1351 769 l
1351 768 l
1352 768 l
1353 768 l
1354 768 l
1355 768 l
1356 768 l
1357 767 l
1358 767 l
1359 767 l
1360 767 l
1361 767 l
1362 767 l
1362 766 l
1363 766 l
1364 766 l
1365 766 l
1366 766 l
1367 766 l
1367 765 l
1368 765 l
1369 765 l
1370 765 l
1371 765 l
1372 765 l
1373 764 l
1374 764 l
1375 764 l
1376 764 l
1377 764 l
1378 764 l
1379 763 l
1380 763 l
1381 763 l
1382 763 l
1383 763 l
1384 763 l
1384 762 l
1385 762 l
1386 762 l
1387 762 l
1388 762 l
1389 762 l
1390 762 l
1390 761 l
1391 761 l
1392 761 l
1393 761 l
1394 761 l
1395 761 l
1396 761 l
1397 760 l
1398 760 l
1399 760 l
1400 760 l
1401 760 l
1402 760 l
1403 759 l
1404 759 l
1405 759 l
1406 759 l
1407 759 l
1408 759 l
1409 758 l
1410 758 l
1411 758 l
1412 758 l
1413 758 l
1414 758 l
1415 758 l
1416 757 l
1417 757 l
1418 757 l
1419 757 l
1420 757 l
1421 757 l
1422 757 l
1423 756 l
1424 756 l
1425 756 l
1426 756 l
1427 756 l
1428 756 l
1429 756 l
1429 755 l
1430 755 l
1431 755 l
1432 755 l
1433 755 l
1434 755 l
1435 755 l
1436 755 l
1437 754 l
1438 754 l
1439 754 l
1440 754 l
1441 754 l
1442 754 l
1443 754 l
1444 753 l
1445 753 l
1446 753 l
1447 753 l
1448 753 l
1449 753 l
1450 753 l
1451 753 l
1451 752 l
1452 752 l
1453 752 l
1454 752 l
1455 752 l
1456 752 l
1457 752 l
1458 752 l
1459 751 l
1460 751 l
1461 751 l
1462 751 l
1463 751 l
1464 751 l
1465 751 l
1466 751 l
1467 750 l
1468 750 l
1469 750 l
1470 750 l
1471 750 l
1472 750 l
1473 750 l
1474 750 l
1475 749 l
1476 749 l
1477 749 l
1478 749 l
1479 749 l
s
1479 749 m
1479 749 m
1479 749 l
1480 749 l
1481 749 l
1482 749 l
1483 749 l
1484 748 l
1485 748 l
1486 748 l
1487 748 l
1488 748 l
1489 748 l
1490 748 l
1491 748 l
1492 748 l
1493 747 l
1494 747 l
1495 747 l
1496 747 l
1497 747 l
1498 747 l
1499 747 l
1500 747 l
1501 747 l
1502 746 l
1503 746 l
1504 746 l
1505 746 l
1506 746 l
1507 746 l
1508 746 l
1509 746 l
1510 746 l
1511 745 l
1512 745 l
1513 745 l
1514 745 l
1515 745 l
1516 745 l
1517 745 l
1518 745 l
1519 745 l
1520 745 l
1521 744 l
1522 744 l
1523 744 l
1524 744 l
1525 744 l
1526 744 l
1527 744 l
1528 744 l
1529 744 l
1530 744 l
1531 744 l
1531 743 l
1532 743 l
1533 743 l
1534 743 l
1535 743 l
1536 743 l
1537 743 l
1538 743 l
1539 743 l
1540 743 l
1541 743 l
1542 742 l
1543 742 l
1544 742 l
1545 742 l
1546 742 l
1547 742 l
1548 742 l
1549 742 l
1550 742 l
1551 742 l
1552 742 l
1553 742 l
1553 741 l
1554 741 l
1555 741 l
1556 741 l
1557 741 l
1558 741 l
1559 741 l
1560 741 l
1561 741 l
1562 741 l
1563 741 l
1564 741 l
1564 740 l
1565 740 l
1566 740 l
1567 740 l
1568 740 l
1569 740 l
1570 740 l
1571 740 l
1572 740 l
1573 740 l
1574 740 l
1575 740 l
1576 740 l
1577 739 l
1578 739 l
1579 739 l
1580 739 l
1581 739 l
1582 739 l
1583 739 l
1584 739 l
1585 739 l
1586 739 l
1587 739 l
1588 739 l
1589 739 l
1590 738 l
1591 738 l
1592 738 l
1593 738 l
1594 738 l
1595 738 l
1596 738 l
1597 738 l
1598 738 l
1599 738 l
1600 738 l
1601 738 l
1602 738 l
1603 738 l
1603 737 l
1604 737 l
1605 737 l
1606 737 l
1607 737 l
1608 737 l
1609 737 l
1610 737 l
1611 737 l
1612 737 l
1613 737 l
1614 737 l
1615 737 l
1616 737 l
1617 737 l
1618 737 l
1618 736 l
1619 736 l
1620 736 l
1621 736 l
1622 736 l
1623 736 l
1624 736 l
1625 736 l
1626 736 l
1627 736 l
1628 736 l
1629 736 l
1630 736 l
1631 736 l
1632 736 l
1633 736 l
1634 735 l
1635 735 l
1636 735 l
1637 735 l
1638 735 l
1639 735 l
1640 735 l
1641 735 l
1642 735 l
1643 735 l
1644 735 l
1645 735 l
1646 735 l
1647 735 l
1648 735 l
1649 735 l
1650 735 l
1650 734 l
1651 734 l
1652 734 l
1653 734 l
1654 734 l
1655 734 l
1656 734 l
1657 734 l
1658 734 l
1659 734 l
1660 734 l
1661 734 l
1662 734 l
1663 734 l
1664 734 l
1665 734 l
1666 734 l
1667 734 l
1668 734 l
1668 733 l
1669 733 l
1670 733 l
1671 733 l
1672 733 l
1673 733 l
1674 733 l
1675 733 l
1676 733 l
1677 733 l
1678 733 l
1679 733 l
1680 733 l
1681 733 l
1682 733 l
1683 733 l
1684 733 l
1685 733 l
1686 733 l
1687 733 l
1688 733 l
1689 732 l
1690 732 l
1691 732 l
1692 732 l
1693 732 l
1694 732 l
1695 732 l
1696 732 l
1697 732 l
1698 732 l
1699 732 l
1700 732 l
1701 732 l
1702 732 l
1703 732 l
1704 732 l
1705 732 l
1706 732 l
1707 732 l
1708 732 l
1709 732 l
1710 732 l
1711 731 l
1712 731 l
1713 731 l
1714 731 l
1715 731 l
1716 731 l
1717 731 l
1718 731 l
1719 731 l
1720 731 l
1721 731 l
1722 731 l
1723 731 l
1724 731 l
1725 731 l
1726 731 l
1727 731 l
1728 731 l
1729 731 l
1730 731 l
1731 731 l
1732 731 l
1733 731 l
1734 731 l
1735 731 l
1736 731 l
1737 730 l
1738 730 l
1739 730 l
1740 730 l
1741 730 l
1742 730 l
1743 730 l
1744 730 l
1745 730 l
1746 730 l
1747 730 l
1748 730 l
1749 730 l
1750 730 l
1751 730 l
1752 730 l
1753 730 l
1754 730 l
1755 730 l
1756 730 l
1757 730 l
1758 730 l
1759 730 l
1760 730 l
1761 730 l
1762 730 l
1763 730 l
1764 730 l
1765 730 l
1766 730 l
1767 730 l
1767 729 l
1768 729 l
1769 729 l
1770 729 l
1771 729 l
1772 729 l
1773 729 l
1774 729 l
1775 729 l
1776 729 l
1777 729 l
1778 729 l
1779 729 l
1780 729 l
1781 729 l
1782 729 l
1783 729 l
1784 729 l
1785 729 l
1786 729 l
1787 729 l
1788 729 l
1789 729 l
1790 729 l
1791 729 l
1792 729 l
1793 729 l
1794 729 l
1795 729 l
1796 729 l
1797 729 l
1798 729 l
1799 729 l
1800 729 l
1801 729 l
1802 729 l
1803 729 l
1804 729 l
1805 729 l
1806 729 l
1807 729 l
1808 728 l
1809 728 l
1810 728 l
1811 728 l
1812 728 l
1813 728 l
1814 728 l
1815 728 l
1816 728 l
1817 728 l
1818 728 l
1819 728 l
1820 728 l
1821 728 l
1822 728 l
1823 728 l
1824 728 l
1825 728 l
1826 728 l
1827 728 l
1828 728 l
1829 728 l
1830 728 l
1831 728 l
1832 728 l
1833 728 l
1834 728 l
1835 728 l
1836 728 l
1837 728 l
1838 728 l
1839 728 l
1840 728 l
1841 728 l
1842 728 l
1843 728 l
1844 728 l
1845 728 l
1846 728 l
1847 728 l
1848 728 l
1849 728 l
1850 728 l
1851 728 l
1852 728 l
1853 728 l
1854 728 l
1855 728 l
1856 728 l
1857 728 l
1858 728 l
1859 728 l
1860 728 l
1861 728 l
1862 728 l
1863 728 l
1864 728 l
1865 728 l
1866 728 l
1867 728 l
1868 728 l
1869 728 l
1870 728 l
1871 728 l
1872 728 l
1873 728 l
1874 728 l
1875 728 l
1876 728 l
1877 728 l
1878 728 l
1879 728 l
1880 728 l
1881 728 l
1882 728 l
1883 728 l
1884 728 l
1885 728 l
1885 727 l
1886 727 l
1887 727 l
1888 727 l
1889 727 l
1890 727 l
1891 727 l
1892 727 l
1893 727 l
1894 727 l
1895 727 l
1896 727 l
1897 727 l
1898 727 l
1899 727 l
1900 727 l
1901 727 l
1902 727 l
1903 727 l
1904 727 l
1905 727 l
1906 727 l
1907 727 l
1908 727 l
1909 727 l
1910 727 l
1911 727 l
1912 727 l
1913 727 l
1914 727 l
1915 727 l
1916 727 l
1917 727 l
1918 727 l
1919 727 l
1920 727 l
1921 727 l
1922 727 l
1923 727 l
1924 727 l
1925 727 l
1926 727 l
1927 727 l
1928 727 l
1929 727 l
1930 727 l
1931 727 l
1932 727 l
1933 727 l
1934 727 l
1935 727 l
1936 727 l
1937 727 l
1938 727 l
1939 727 l
1940 727 l
1941 727 l
1942 727 l
1943 727 l
1944 727 l
1944 728 l
1945 728 l
1946 728 l
1947 728 l
1948 728 l
1949 728 l
1950 728 l
1951 728 l
1952 728 l
1953 728 l
1954 728 l
1955 728 l
1956 728 l
1957 728 l
1958 728 l
1959 728 l
1960 728 l
1961 728 l
1962 728 l
1963 728 l
1964 728 l
1965 728 l
1966 728 l
1967 728 l
1968 728 l
1969 728 l
1970 728 l
1971 728 l
1972 728 l
1973 728 l
1974 728 l
1975 728 l
1976 728 l
1977 728 l
1978 728 l
1979 728 l
1980 728 l
1981 728 l
1982 728 l
1983 728 l
1984 728 l
1985 728 l
1986 728 l
1987 728 l
1988 728 l
1989 728 l
1990 728 l
1991 728 l
1992 728 l
1993 728 l
1994 728 l
1995 728 l
1996 728 l
1997 728 l
1998 728 l
1999 728 l
2000 728 l
2001 728 l
2002 728 l
2003 728 l
2004 728 l
2005 728 l
2006 728 l
2007 728 l
2008 728 l
2009 728 l
2010 728 l
2011 728 l
2012 728 l
2013 728 l
2014 728 l
2015 728 l
2016 728 l
2017 728 l
2018 728 l
2019 728 l
2020 728 l
2021 728 l
2022 728 l
2023 728 l
2024 728 l
2025 729 l
2026 729 l
2027 729 l
2028 729 l
2029 729 l
2030 729 l
2031 729 l
2032 729 l
2033 729 l
2034 729 l
2035 729 l
2036 729 l
2037 729 l
2038 729 l
2039 729 l
2040 729 l
2041 729 l
2042 729 l
2043 729 l
2044 729 l
2045 729 l
2046 729 l
2047 729 l
2048 729 l
2049 729 l
2050 729 l
2051 729 l
2052 729 l
2053 729 l
2054 729 l
2055 729 l
2056 729 l
2057 729 l
2058 729 l
2059 729 l
2060 729 l
2061 729 l
2062 729 l
2063 729 l
2064 729 l
2065 729 l
2066 729 l
2067 729 l
2068 729 l
2068 730 l
2069 730 l
2070 730 l
2071 730 l
2072 730 l
2073 730 l
2074 730 l
2075 730 l
2076 730 l
2077 730 l
2078 730 l
2079 730 l
2080 730 l
2081 730 l
2082 730 l
2083 730 l
2084 730 l
2085 730 l
2086 730 l
2087 730 l
2088 730 l
2089 730 l
2090 730 l
2091 730 l
2092 730 l
2093 730 l
2094 730 l
2095 730 l
2096 730 l
2097 730 l
2098 730 l
2099 730 l
2100 730 l
2101 730 l
2101 731 l
2102 731 l
2103 731 l
2104 731 l
2105 731 l
2106 731 l
2107 731 l
2108 731 l
2109 731 l
2110 731 l
2111 731 l
2112 731 l
2113 731 l
2114 731 l
2115 731 l
2116 731 l
2117 731 l
2118 731 l
2119 731 l
2120 731 l
2121 731 l
2122 731 l
2123 731 l
2124 731 l
2125 731 l
2126 731 l
2127 731 l
2128 731 l
2129 731 l
2130 732 l
2131 732 l
2132 732 l
2133 732 l
2134 732 l
2135 732 l
2136 732 l
2137 732 l
2138 732 l
2139 732 l
2140 732 l
2141 732 l
2142 732 l
2143 732 l
2144 732 l
2145 732 l
2146 732 l
2147 732 l
2148 732 l
2149 732 l
2150 732 l
2151 732 l
2152 732 l
2153 732 l
2154 732 l
2155 732 l
2155 733 l
2156 733 l
2157 733 l
2158 733 l
2159 733 l
2160 733 l
2161 733 l
2162 733 l
2163 733 l
2164 733 l
2165 733 l
2166 733 l
2167 733 l
2168 733 l
2169 733 l
2170 733 l
2171 733 l
2172 733 l
2173 733 l
2174 733 l
2175 733 l
2176 733 l
2177 733 l
2178 734 l
2179 734 l
2180 734 l
2181 734 l
2182 734 l
2183 734 l
2184 734 l
2185 734 l
2186 734 l
2187 734 l
2188 734 l
2189 734 l
2190 734 l
2191 734 l
2192 734 l
2193 734 l
2194 734 l
2195 734 l
2196 734 l
2197 734 l
2198 734 l
2199 735 l
2200 735 l
2201 735 l
2202 735 l
2203 735 l
2204 735 l
2205 735 l
2206 735 l
2207 735 l
2208 735 l
2209 735 l
2210 735 l
2211 735 l
2212 735 l
2213 735 l
2214 735 l
2215 735 l
2216 735 l
2217 735 l
2218 735 l
2218 736 l
2219 736 l
2220 736 l
2221 736 l
2222 736 l
2223 736 l
2224 736 l
2225 736 l
2226 736 l
2227 736 l
2228 736 l
2229 736 l
2230 736 l
2231 736 l
2232 736 l
2233 736 l
2234 736 l
2235 736 l
2236 736 l
2236 737 l
2237 737 l
2238 737 l
2239 737 l
2240 737 l
2241 737 l
2242 737 l
2243 737 l
2244 737 l
2245 737 l
2246 737 l
2247 737 l
2248 737 l
2249 737 l
2250 737 l
2251 737 l
2252 737 l
2253 737 l
2254 738 l
2255 738 l
2256 738 l
2257 738 l
2258 738 l
2259 738 l
2260 738 l
2261 738 l
2262 738 l
2263 738 l
s
2263 738 m
2263 738 m
2263 738 l
2264 738 l
2265 738 l
2266 738 l
2267 738 l
2268 738 l
2269 738 l
2270 738 l
2270 739 l
2271 739 l
2272 739 l
2273 739 l
2274 739 l
2275 739 l
2276 739 l
2277 739 l
2278 739 l
2279 739 l
2280 739 l
2281 739 l
2282 739 l
2283 739 l
2284 739 l
2285 739 l
2285 740 l
2286 740 l
2287 740 l
2288 740 l
2289 740 l
2290 740 l
2291 740 l
2292 740 l
2293 740 l
2294 740 l
2295 740 l
2296 740 l
2297 740 l
2298 740 l
2299 740 l
2300 740 l
2300 741 l
2301 741 l
2302 741 l
2303 741 l
2304 741 l
2305 741 l
2306 741 l
2307 741 l
2308 741 l
2309 741 l
2310 741 l
2311 741 l
2312 741 l
2313 741 l
2314 741 l
2315 742 l
2316 742 l
2317 742 l
2318 742 l
2319 742 l
2320 742 l
2321 742 l
2322 742 l
2323 742 l
2324 742 l
2325 742 l
2326 742 l
2327 742 l
2328 742 l
2329 743 l
2330 743 l
2331 743 l
2332 743 l
2333 743 l
2334 743 l
2335 743 l
2336 743 l
2337 743 l
2338 743 l
2339 743 l
2340 743 l
2341 743 l
2342 743 l
2342 744 l
2343 744 l
2344 744 l
2345 744 l
2346 744 l
2347 744 l
2348 744 l
2349 744 l
2350 744 l
2351 744 l
2352 744 l
2353 744 l
2354 744 l
2355 744 l
2355 745 l
2356 745 l
2357 745 l
2358 745 l
2359 745 l
2360 745 l
2361 745 l
2362 745 l
2363 745 l
s
3 setlinewidth
[] 0 setdash
5 setlinewidth
[40 20] 0 setdash
567 436 m
604 437 l
632 439 l
656 440 l
677 442 l
696 443 l
713 445 l
730 447 l
745 449 l
759 450 l
773 452 l
786 454 l
799 456 l
811 458 l
822 460 l
834 462 l
845 464 l
855 466 l
866 468 l
876 470 l
885 472 l
895 475 l
904 477 l
913 479 l
922 482 l
931 484 l
940 487 l
948 489 l
957 492 l
965 494 l
973 497 l
981 500 l
989 503 l
996 505 l
1004 508 l
1011 511 l
1019 514 l
1026 517 l
1033 520 l
1040 523 l
1047 526 l
1054 529 l
1061 532 l
1068 535 l
1074 538 l
1081 541 l
1087 545 l
1094 548 l
1100 551 l
1106 554 l
1113 558 l
1119 561 l
1125 564 l
1131 568 l
1137 571 l
1143 574 l
1149 578 l
1155 581 l
1161 585 l
1166 588 l
1172 592 l
1178 595 l
1183 598 l
1189 602 l
1194 605 l
1200 609 l
1205 612 l
1211 616 l
1216 619 l
1222 623 l
1227 626 l
1232 629 l
1237 633 l
1242 636 l
1248 640 l
1253 643 l
1258 646 l
1263 650 l
1268 653 l
1273 656 l
1278 659 l
1283 663 l
1288 666 l
1292 669 l
1297 672 l
1302 675 l
1307 678 l
1312 681 l
1316 684 l
1321 687 l
1326 690 l
1330 693 l
1335 696 l
1340 699 l
1344 702 l
1349 704 l
1353 707 l
1358 710 l
1362 712 l
1367 715 l
1371 717 l
1375 720 l
1380 722 l
1384 725 l
1389 727 l
1393 729 l
1397 731 l
1401 734 l
1406 736 l
1410 738 l
1414 740 l
1418 742 l
1423 744 l
1427 746 l
1431 748 l
1435 749 l
1439 751 l
1443 753 l
1447 755 l
1451 756 l
1455 758 l
1459 759 l
1463 761 l
1467 762 l
1471 764 l
1475 765 l
1479 766 l
1483 768 l
1487 769 l
1491 770 l
1495 771 l
1499 772 l
1503 773 l
1507 774 l
1510 775 l
1514 776 l
1518 777 l
1522 778 l
1526 779 l
1529 780 l
1533 781 l
1537 781 l
1541 782 l
1544 783 l
1548 783 l
1552 784 l
1555 784 l
1559 785 l
1563 785 l
1566 786 l
1570 786 l
1573 787 l
1577 787 l
1581 787 l
1584 788 l
1588 788 l
1591 788 l
1595 789 l
1598 789 l
1602 789 l
1605 789 l
1609 789 l
1612 789 l
1616 790 l
1619 790 l
1623 790 l
1626 790 l
1630 790 l
1633 790 l
1637 790 l
1640 790 l
1643 790 l
1647 790 l
1650 790 l
1653 789 l
1657 789 l
1660 789 l
1663 789 l
1667 789 l
1670 789 l
1673 789 l
1677 788 l
1680 788 l
1683 788 l
1687 788 l
1690 787 l
1693 787 l
1696 787 l
1700 787 l
1703 786 l
1706 786 l
1709 786 l
1712 785 l
1716 785 l
1719 785 l
1722 784 l
1725 784 l
1728 784 l
1731 783 l
1735 783 l
1738 782 l
1741 782 l
1744 782 l
1747 781 l
1750 781 l
1753 780 l
1756 780 l
1759 780 l
1763 779 l
1766 779 l
1769 778 l
1772 778 l
1775 777 l
1778 777 l
1781 776 l
1784 776 l
1787 775 l
1790 775 l
1793 775 l
1796 774 l
1799 774 l
1802 773 l
1805 773 l
1808 772 l
1811 772 l
1814 771 l
1817 771 l
1820 770 l
1823 770 l
1825 769 l
1828 769 l
1831 768 l
1834 768 l
1837 767 l
1840 767 l
1843 766 l
1846 766 l
1849 765 l
1852 765 l
1854 764 l
1857 764 l
1860 763 l
1863 763 l
1866 762 l
1869 762 l
1872 761 l
1874 760 l
1877 760 l
1880 759 l
1883 759 l
1886 758 l
1888 758 l
1891 757 l
1894 757 l
1897 756 l
1900 756 l
1902 755 l
1905 755 l
1908 754 l
1911 754 l
1913 753 l
1916 753 l
1919 752 l
1922 752 l
1924 751 l
1927 751 l
1930 750 l
1933 750 l
1935 749 l
1938 749 l
1941 748 l
1943 748 l
1946 747 l
1949 747 l
1951 746 l
1954 746 l
1957 745 l
1959 745 l
1962 744 l
1965 744 l
1967 743 l
1970 743 l
1973 742 l
1975 742 l
1978 741 l
1981 741 l
1983 741 l
1986 740 l
1988 740 l
1991 739 l
1994 739 l
1996 738 l
1999 738 l
2001 737 l
2004 737 l
2007 736 l
2009 736 l
2012 735 l
2014 735 l
2017 734 l
2019 734 l
2022 734 l
2025 733 l
2027 733 l
2030 732 l
2032 732 l
2035 731 l
2037 731 l
2040 730 l
2042 730 l
2045 730 l
2047 729 l
2050 729 l
2052 728 l
2055 728 l
2057 727 l
2060 727 l
2062 727 l
2065 726 l
2067 726 l
2070 725 l
2072 725 l
2075 724 l
2077 724 l
2080 724 l
2082 723 l
2085 723 l
2087 722 l
2090 722 l
2092 722 l
2094 721 l
2097 721 l
2099 720 l
2102 720 l
2104 720 l
2107 719 l
2109 719 l
2111 718 l
2114 718 l
2116 718 l
2119 717 l
2121 717 l
2123 716 l
2126 716 l
2128 716 l
2131 715 l
2133 715 l
2135 715 l
2138 714 l
2140 714 l
2143 713 l
2145 713 l
2147 713 l
2150 712 l
2152 712 l
2154 712 l
2157 711 l
2159 711 l
2161 711 l
2164 710 l
2166 710 l
2168 710 l
2171 709 l
2173 709 l
2175 708 l
2178 708 l
2180 708 l
2182 707 l
2185 707 l
2187 707 l
2189 706 l
2192 706 l
2194 706 l
2196 705 l
2199 705 l
2201 705 l
2203 704 l
2205 704 l
2208 704 l
2210 703 l
2212 703 l
2214 703 l
2217 702 l
2219 702 l
2221 702 l
2224 702 l
2226 701 l
2228 701 l
2230 701 l
2233 700 l
2235 700 l
2237 700 l
2239 699 l
2242 699 l
2244 699 l
2246 698 l
2248 698 l
2250 698 l
2253 698 l
2255 697 l
2257 697 l
2259 697 l
2262 696 l
2264 696 l
2266 696 l
2268 695 l
2270 695 l
2273 695 l
2275 695 l
2277 694 l
2279 694 l
2281 694 l
2284 693 l
2286 693 l
2288 693 l
2290 693 l
2292 692 l
2294 692 l
2297 692 l
2299 692 l
2301 691 l
2303 691 l
2305 691 l
2307 690 l
2310 690 l
2312 690 l
2314 690 l
2316 689 l
2318 689 l
2320 689 l
2322 689 l
2325 688 l
2327 688 l
2329 688 l
2331 688 l
2333 687 l
2335 687 l
2337 687 l
2340 687 l
2342 686 l
2344 686 l
2346 686 l
2348 686 l
2350 685 l
2352 685 l
2354 685 l
2356 685 l
2359 684 l
2361 684 l
2363 684 l
s
3 setlinewidth
[] 0 setdash
5 setlinewidth
[4 8] 0 setdash
527 437 m
547 440 l
562 443 l
575 446 l
586 449 l
597 452 l
606 455 l
615 459 l
623 462 l
631 466 l
639 468 l
646 474 l
653 478 l
659 482 l
666 487 l
672 491 l
678 496 l
683 501 l
689 506 l
695 511 l
700 516 l
705 522 l
710 527 l
715 533 l
720 539 l
725 545 l
730 551 l
734 557 l
739 564 l
743 571 l
748 577 l
752 584 l
756 591 l
760 598 l
764 606 l
768 613 l
772 620 l
776 628 l
780 636 l
784 644 l
788 652 l
792 660 l
795 668 l
799 676 l
803 684 l
806 693 l
810 701 l
813 709 l
817 718 l
820 727 l
824 735 l
827 744 l
830 752 l
834 761 l
837 769 l
840 778 l
843 787 l
847 795 l
850 804 l
853 812 l
856 820 l
859 829 l
862 837 l
865 845 l
868 853 l
871 861 l
874 869 l
877 877 l
880 884 l
883 892 l
886 899 l
889 906 l
891 913 l
894 920 l
897 927 l
900 934 l
903 940 l
905 946 l
908 952 l
911 958 l
913 964 l
916 970 l
919 975 l
921 980 l
924 985 l
927 990 l
929 995 l
932 999 l
934 1003 l
937 1007 l
940 1011 l
942 1015 l
945 1019 l
947 1022 l
950 1025 l
952 1028 l
955 1031 l
957 1034 l
959 1036 l
962 1039 l
964 1041 l
967 1043 l
969 1045 l
971 1047 l
974 1048 l
976 1050 l
978 1051 l
981 1053 l
983 1054 l
985 1055 l
988 1055 l
990 1056 l
992 1057 l
995 1057 l
997 1058 l
999 1058 l
1001 1058 l
1004 1058 l
1006 1058 l
1008 1058 l
1010 1058 l
1012 1058 l
1015 1058 l
1017 1057 l
1019 1057 l
1021 1056 l
1023 1056 l
1025 1055 l
1027 1054 l
1030 1053 l
1032 1052 l
1034 1052 l
1036 1051 l
1038 1050 l
1040 1049 l
1042 1048 l
1044 1046 l
1046 1045 l
1048 1044 l
1050 1043 l
1052 1042 l
1055 1040 l
1057 1039 l
1059 1038 l
1061 1036 l
1063 1035 l
1065 1033 l
1067 1032 l
1069 1030 l
1071 1029 l
1072 1027 l
1074 1026 l
1076 1024 l
1078 1023 l
1080 1021 l
1082 1020 l
1084 1018 l
1086 1017 l
1088 1015 l
1090 1013 l
1092 1012 l
1094 1010 l
1096 1008 l
1098 1007 l
1099 1005 l
1101 1004 l
1103 1002 l
1105 1000 l
1107 999 l
1109 997 l
1111 995 l
1112 994 l
1114 992 l
1116 990 l
1118 989 l
1120 987 l
1122 986 l
1123 984 l
1125 982 l
1127 981 l
1129 979 l
1131 978 l
1132 976 l
1134 974 l
1136 973 l
1138 971 l
1140 970 l
1141 968 l
1143 966 l
1145 965 l
1147 963 l
1148 962 l
1150 960 l
1152 959 l
1154 957 l
1155 956 l
1157 954 l
1159 953 l
1160 951 l
1162 950 l
1164 948 l
1166 947 l
1167 945 l
1169 944 l
1171 942 l
1172 941 l
1174 940 l
1176 938 l
1177 937 l
1179 935 l
1181 934 l
1182 933 l
1184 931 l
1186 930 l
1187 929 l
1189 927 l
1191 926 l
1192 925 l
1194 923 l
1196 922 l
1197 921 l
1199 919 l
1200 918 l
1202 917 l
1204 916 l
1205 914 l
1207 913 l
1208 912 l
1210 911 l
1212 909 l
1213 908 l
1215 907 l
1216 906 l
1218 905 l
1220 903 l
1221 902 l
1223 901 l
1224 900 l
1226 899 l
1227 898 l
1229 896 l
1231 895 l
1232 894 l
1234 893 l
1235 892 l
1237 891 l
1238 890 l
1240 889 l
1241 888 l
1243 887 l
1244 885 l
1246 884 l
1247 883 l
1249 882 l
1250 881 l
1252 880 l
1253 879 l
1255 878 l
1256 877 l
1258 876 l
1259 875 l
1261 874 l
1262 873 l
1264 872 l
1265 871 l
1267 870 l
1268 870 l
1270 869 l
1271 868 l
1273 867 l
1274 866 l
1276 865 l
1277 864 l
1279 863 l
1280 862 l
1282 861 l
1283 860 l
1285 860 l
1286 859 l
1287 858 l
1289 857 l
1290 856 l
1292 855 l
1293 854 l
1295 854 l
1296 853 l
1297 852 l
1299 851 l
1300 850 l
1302 849 l
1303 849 l
1305 848 l
1306 847 l
1307 846 l
1309 846 l
1310 845 l
1312 844 l
1313 843 l
1314 842 l
1316 842 l
1317 841 l
1319 840 l
1320 839 l
1321 839 l
1323 838 l
1324 837 l
1326 837 l
1327 836 l
1328 835 l
1330 834 l
1331 834 l
1332 833 l
1334 832 l
1335 832 l
1336 831 l
1338 830 l
1339 830 l
1341 829 l
1342 828 l
1343 828 l
1345 827 l
1346 826 l
1347 826 l
1349 825 l
1350 824 l
1351 824 l
1353 823 l
1354 822 l
1355 822 l
1357 821 l
1358 821 l
1359 820 l
1361 819 l
1362 819 l
1363 818 l
1365 818 l
1366 817 l
1367 816 l
1369 816 l
1370 815 l
1371 815 l
1373 814 l
1374 813 l
1375 813 l
1376 812 l
1378 812 l
1379 811 l
1380 811 l
1382 810 l
1383 809 l
1384 809 l
1385 808 l
1387 808 l
1388 807 l
1389 807 l
1391 806 l
1392 806 l
1393 805 l
1394 805 l
1396 804 l
1397 804 l
1398 803 l
1400 803 l
1401 802 l
1402 802 l
1403 801 l
1405 801 l
1406 800 l
1407 800 l
1408 799 l
1410 799 l
1411 798 l
1412 798 l
1413 797 l
1415 797 l
1416 796 l
1417 796 l
1418 795 l
1420 795 l
1421 794 l
1422 794 l
1423 793 l
1425 793 l
1426 793 l
1427 792 l
1428 792 l
1430 791 l
1431 791 l
1432 790 l
1433 790 l
1434 789 l
1436 789 l
1437 789 l
1438 788 l
1439 788 l
1441 787 l
1442 787 l
1443 786 l
1444 786 l
1445 786 l
1447 785 l
1448 785 l
1449 784 l
1450 784 l
1451 784 l
1453 783 l
1454 783 l
1455 782 l
1456 782 l
1457 782 l
1459 781 l
1460 781 l
1461 780 l
1462 780 l
1463 780 l
1465 779 l
1466 779 l
1467 779 l
1468 778 l
1469 778 l
1470 777 l
1472 777 l
1473 777 l
1474 776 l
1475 776 l
1476 776 l
1477 775 l
1479 775 l
1480 775 l
1481 774 l
1482 774 l
1483 773 l
1484 773 l
1486 773 l
1487 772 l
1488 772 l
1489 772 l
1490 771 l
1491 771 l
1493 771 l
1494 770 l
1495 770 l
1496 770 l
1497 769 l
1498 769 l
1499 769 l
1501 768 l
1502 768 l
1503 768 l
1504 767 l
1505 767 l
1506 767 l
1507 766 l
1509 766 l
1510 766 l
1511 766 l
1512 765 l
1513 765 l
1514 765 l
1515 764 l
1516 764 l
1518 764 l
1519 763 l
1520 763 l
1521 763 l
1522 762 l
1523 762 l
1524 762 l
1525 762 l
1527 761 l
1528 761 l
1529 761 l
1530 760 l
1531 760 l
1532 760 l
1533 760 l
1534 759 l
1535 759 l
1537 759 l
1538 758 l
1539 758 l
1540 758 l
1541 758 l
1542 757 l
1543 757 l
1544 757 l
1545 757 l
1546 756 l
1548 756 l
1549 756 l
1550 755 l
1551 755 l
1552 755 l
1553 755 l
1554 754 l
1555 754 l
1556 754 l
1557 754 l
1558 753 l
1560 753 l
1561 753 l
1562 753 l
1563 752 l
1564 752 l
1565 752 l
1566 752 l
1567 751 l
1568 751 l
1569 751 l
1570 751 l
1571 750 l
1572 750 l
1573 750 l
1575 750 l
1576 749 l
1577 749 l
1578 749 l
1579 749 l
1580 748 l
1581 748 l
1582 748 l
1583 748 l
1584 747 l
1585 747 l
1586 747 l
1587 747 l
1588 747 l
1589 746 l
1590 746 l
1591 746 l
1593 746 l
1594 745 l
1595 745 l
1596 745 l
1597 745 l
1598 745 l
1599 744 l
1600 744 l
1601 744 l
1602 744 l
1603 743 l
1604 743 l
1605 743 l
1606 743 l
1607 743 l
1608 742 l
1609 742 l
1610 742 l
1611 742 l
1612 742 l
1613 741 l
1614 741 l
1615 741 l
1616 741 l
1617 741 l
1618 740 l
1619 740 l
1621 740 l
1622 740 l
1623 740 l
1624 739 l
1625 739 l
1626 739 l
1627 739 l
1628 739 l
1629 738 l
1630 738 l
1631 738 l
1632 738 l
1633 738 l
1634 737 l
1635 737 l
1636 737 l
1637 737 l
1638 737 l
1639 736 l
1640 736 l
1641 736 l
1642 736 l
1643 736 l
1644 736 l
1645 735 l
1646 735 l
1647 735 l
1648 735 l
1649 735 l
1650 734 l
1651 734 l
1652 734 l
1653 734 l
1654 734 l
1655 734 l
1656 733 l
1657 733 l
1658 733 l
1659 733 l
1660 733 l
1661 733 l
1662 732 l
1663 732 l
1664 732 l
1665 732 l
1666 732 l
1667 732 l
1668 731 l
1669 731 l
1670 731 l
1671 731 l
1672 731 l
1673 731 l
1674 730 l
1675 730 l
1676 730 l
1677 730 l
1678 730 l
1679 729 l
1680 729 l
1681 729 l
1682 729 l
1683 729 l
1684 729 l
1685 728 l
1686 728 l
1687 728 l
1688 728 l
1689 728 l
1690 728 l
1691 727 l
1692 727 l
1693 727 l
1694 727 l
1695 727 l
1696 727 l
1697 727 l
1698 726 l
1699 726 l
1700 726 l
1701 726 l
1702 726 l
1703 726 l
1704 725 l
1705 725 l
1706 725 l
1707 725 l
1708 725 l
1709 725 l
1710 725 l
1711 724 l
1712 724 l
1713 724 l
1714 724 l
1715 724 l
1716 724 l
1717 724 l
1718 723 l
1719 723 l
1720 723 l
1721 723 l
1722 723 l
1723 723 l
1724 722 l
1725 722 l
1726 722 l
1727 722 l
1728 722 l
1729 722 l
1730 722 l
1731 721 l
1732 721 l
1733 721 l
1734 721 l
1735 721 l
1736 721 l
1737 721 l
1738 720 l
1739 720 l
1740 720 l
1741 720 l
1742 720 l
1743 720 l
1744 720 l
1745 720 l
1746 719 l
1747 719 l
1748 719 l
1749 719 l
1750 719 l
1751 719 l
1752 719 l
1753 718 l
1754 718 l
1755 718 l
1756 718 l
1757 718 l
1758 718 l
1759 718 l
1760 717 l
1761 717 l
1762 717 l
1763 717 l
1764 717 l
1765 717 l
1766 717 l
1767 717 l
1768 717 l
1769 716 l
1770 716 l
1771 716 l
1772 716 l
1773 716 l
1774 716 l
1775 716 l
1776 715 l
1777 715 l
1778 715 l
1779 715 l
1780 715 l
1781 715 l
1782 715 l
1783 715 l
1784 714 l
1785 714 l
1786 714 l
1787 714 l
1788 714 l
1789 714 l
1790 714 l
1791 714 l
1792 714 l
1793 713 l
1794 713 l
1795 713 l
1796 713 l
1797 713 l
1798 713 l
1799 713 l
1800 713 l
1801 712 l
1802 712 l
1803 712 l
1804 712 l
1805 712 l
1806 712 l
1807 712 l
1808 712 l
1809 712 l
1810 711 l
1811 711 l
1812 711 l
1813 711 l
1814 711 l
1815 711 l
1816 711 l
1817 711 l
1818 710 l
1819 710 l
1820 710 l
1821 710 l
1822 710 l
1823 710 l
1824 710 l
1825 710 l
1826 710 l
1827 709 l
1828 709 l
1829 709 l
1830 709 l
1831 709 l
1832 709 l
1833 709 l
1834 709 l
1835 709 l
1836 709 l
1837 708 l
1838 708 l
1839 708 l
1840 708 l
1841 708 l
1842 708 l
1843 708 l
1844 708 l
1845 708 l
1846 707 l
1847 707 l
1848 707 l
1849 707 l
1850 707 l
1851 707 l
1852 707 l
1853 707 l
1854 707 l
1855 707 l
1856 706 l
1857 706 l
1858 706 l
1859 706 l
1860 706 l
1861 706 l
1862 706 l
1863 706 l
1864 706 l
s
1864 706 m
1864 706 m
1865 706 l
1866 705 l
1867 705 l
1868 705 l
1869 705 l
1870 705 l
1871 705 l
1872 705 l
1873 705 l
1874 705 l
1875 705 l
1876 705 l
1876 704 l
1877 704 l
1878 704 l
1879 704 l
1880 704 l
1881 704 l
1882 704 l
1883 704 l
1884 704 l
1885 704 l
1886 704 l
1887 703 l
1888 703 l
1889 703 l
1890 703 l
1891 703 l
1892 703 l
1893 703 l
1894 703 l
1895 703 l
1896 703 l
1897 703 l
1898 702 l
1899 702 l
1900 702 l
1901 702 l
1902 702 l
1903 702 l
1904 702 l
1905 702 l
1906 702 l
1907 702 l
1908 702 l
1909 702 l
1909 701 l
1910 701 l
1911 701 l
1912 701 l
1913 701 l
1914 701 l
1915 701 l
1916 701 l
1917 701 l
1918 701 l
1919 701 l
1920 701 l
1921 700 l
1922 700 l
1923 700 l
1924 700 l
1925 700 l
1926 700 l
1927 700 l
1928 700 l
1929 700 l
1930 700 l
1931 700 l
1932 700 l
1933 699 l
1934 699 l
1935 699 l
1936 699 l
1937 699 l
1938 699 l
1939 699 l
1940 699 l
1941 699 l
1942 699 l
1943 699 l
1944 699 l
1945 699 l
1946 698 l
1947 698 l
1948 698 l
1949 698 l
1950 698 l
1951 698 l
1952 698 l
1953 698 l
1954 698 l
1955 698 l
1956 698 l
1957 698 l
1958 698 l
1958 697 l
1959 697 l
1960 697 l
1961 697 l
1962 697 l
1963 697 l
1964 697 l
1965 697 l
1966 697 l
1967 697 l
1968 697 l
1969 697 l
1970 697 l
1971 697 l
1972 696 l
1973 696 l
1974 696 l
1975 696 l
1976 696 l
1977 696 l
1978 696 l
1979 696 l
1980 696 l
1981 696 l
1982 696 l
1983 696 l
1984 696 l
1985 696 l
1986 695 l
1987 695 l
1988 695 l
1989 695 l
1990 695 l
1991 695 l
1992 695 l
1993 695 l
1994 695 l
1995 695 l
1996 695 l
1997 695 l
1998 695 l
1999 695 l
2000 695 l
2000 694 l
2001 694 l
2002 694 l
2003 694 l
2004 694 l
2005 694 l
2006 694 l
2007 694 l
2008 694 l
2009 694 l
2010 694 l
2011 694 l
2012 694 l
2013 694 l
2014 694 l
2015 693 l
2016 693 l
2017 693 l
2018 693 l
2019 693 l
2020 693 l
2021 693 l
2022 693 l
2023 693 l
2024 693 l
2025 693 l
2026 693 l
2027 693 l
2028 693 l
2029 693 l
2030 693 l
2031 692 l
2032 692 l
2033 692 l
2034 692 l
2035 692 l
2036 692 l
2037 692 l
2038 692 l
2039 692 l
2040 692 l
2041 692 l
2042 692 l
2043 692 l
2044 692 l
2045 692 l
2046 692 l
2047 692 l
2047 691 l
2048 691 l
2049 691 l
2050 691 l
2051 691 l
2052 691 l
2053 691 l
2054 691 l
2055 691 l
2056 691 l
2057 691 l
2058 691 l
2059 691 l
2060 691 l
2061 691 l
2062 691 l
2063 691 l
2064 691 l
2064 690 l
2065 690 l
2066 690 l
2067 690 l
2068 690 l
2069 690 l
2070 690 l
2071 690 l
2072 690 l
2073 690 l
2074 690 l
2075 690 l
2076 690 l
2077 690 l
2078 690 l
2079 690 l
2080 690 l
2081 690 l
2082 690 l
2083 689 l
2084 689 l
2085 689 l
2086 689 l
2087 689 l
2088 689 l
2089 689 l
2090 689 l
2091 689 l
2092 689 l
2093 689 l
2094 689 l
2095 689 l
2096 689 l
2097 689 l
2098 689 l
2099 689 l
2100 689 l
2101 689 l
2102 689 l
2102 688 l
2103 688 l
2104 688 l
2105 688 l
2106 688 l
2107 688 l
2108 688 l
2109 688 l
2110 688 l
2111 688 l
2112 688 l
2113 688 l
2114 688 l
2115 688 l
2116 688 l
2117 688 l
2118 688 l
2119 688 l
2120 688 l
2121 688 l
2122 688 l
2122 687 l
2123 687 l
2124 687 l
2125 687 l
2126 687 l
2127 687 l
2128 687 l
2129 687 l
2130 687 l
2131 687 l
2132 687 l
2133 687 l
2134 687 l
2135 687 l
2136 687 l
2137 687 l
2138 687 l
2139 687 l
2140 687 l
2141 687 l
2142 687 l
2143 687 l
2144 687 l
2144 686 l
2145 686 l
2146 686 l
2147 686 l
2148 686 l
2149 686 l
2150 686 l
2151 686 l
2152 686 l
2153 686 l
2154 686 l
2155 686 l
2156 686 l
2157 686 l
2158 686 l
2159 686 l
2160 686 l
2161 686 l
2162 686 l
2163 686 l
2164 686 l
2165 686 l
2166 686 l
2167 686 l
2167 685 l
2168 685 l
2169 685 l
2170 685 l
2171 685 l
2172 685 l
2173 685 l
2174 685 l
2175 685 l
2176 685 l
2177 685 l
2178 685 l
2179 685 l
2180 685 l
2181 685 l
2182 685 l
2183 685 l
2184 685 l
2185 685 l
2186 685 l
2187 685 l
2188 685 l
2189 685 l
2190 685 l
2191 685 l
2192 685 l
2193 684 l
2194 684 l
2195 684 l
2196 684 l
2197 684 l
2198 684 l
2199 684 l
2200 684 l
2201 684 l
2202 684 l
2203 684 l
2204 684 l
2205 684 l
2206 684 l
2207 684 l
2208 684 l
2209 684 l
2210 684 l
2211 684 l
2212 684 l
2213 684 l
2214 684 l
2215 684 l
2216 684 l
2217 684 l
2218 684 l
2219 684 l
2220 684 l
2220 683 l
2221 683 l
2222 683 l
2223 683 l
2224 683 l
2225 683 l
2226 683 l
2227 683 l
2228 683 l
2229 683 l
2230 683 l
2231 683 l
2232 683 l
2233 683 l
2234 683 l
2235 683 l
2236 683 l
2237 683 l
2238 683 l
2239 683 l
2240 683 l
2241 683 l
2242 683 l
2243 683 l
2244 683 l
2245 683 l
2246 683 l
2247 683 l
2248 683 l
2249 683 l
2250 683 l
2250 682 l
2251 682 l
2252 682 l
2253 682 l
2254 682 l
2255 682 l
2256 682 l
2257 682 l
2258 682 l
2259 682 l
2260 682 l
2261 682 l
2262 682 l
2263 682 l
2264 682 l
2265 682 l
2266 682 l
2267 682 l
2268 682 l
2269 682 l
2270 682 l
2271 682 l
2272 682 l
2273 682 l
2274 682 l
2275 682 l
2276 682 l
2277 682 l
2278 682 l
2279 682 l
2280 682 l
2281 682 l
2282 682 l
2283 682 l
2284 682 l
2285 681 l
2286 681 l
2287 681 l
2288 681 l
2289 681 l
2290 681 l
2291 681 l
2292 681 l
2293 681 l
2294 681 l
2295 681 l
2296 681 l
2297 681 l
2298 681 l
2299 681 l
2300 681 l
2301 681 l
2302 681 l
2303 681 l
2304 681 l
2305 681 l
2306 681 l
2307 681 l
2308 681 l
2309 681 l
2310 681 l
2311 681 l
2312 681 l
2313 681 l
2314 681 l
2315 681 l
2316 681 l
2317 681 l
2318 681 l
2319 681 l
2320 681 l
2321 681 l
2322 681 l
2323 681 l
2324 681 l
2325 681 l
2325 680 l
2326 680 l
2327 680 l
2328 680 l
2329 680 l
2330 680 l
2331 680 l
2332 680 l
2333 680 l
2334 680 l
2335 680 l
2336 680 l
2337 680 l
2338 680 l
2339 680 l
2340 680 l
2341 680 l
2342 680 l
2343 680 l
2344 680 l
2345 680 l
2346 680 l
2347 680 l
2348 680 l
2349 680 l
2350 680 l
2351 680 l
2352 680 l
2353 680 l
2354 680 l
2355 680 l
2356 680 l
2357 680 l
2358 680 l
2359 680 l
2360 680 l
2361 680 l
2362 680 l
2363 680 l
s
3 setlinewidth
[] 0 setdash
0.000000 0.000000 1.000000 setrgbcolor
1 setlinewidth
501 440 m
510 447 l
517 454 l
523 461 l
529 469 l
533 477 l
538 486 l
542 495 l
546 505 l
549 516 l
553 527 l
556 539 l
559 547 l
562 564 l
565 574 l
568 593 l
571 608 l
574 624 l
576 641 l
579 658 l
581 677 l
584 696 l
586 716 l
588 736 l
591 758 l
593 780 l
595 802 l
597 826 l
599 850 l
601 875 l
603 901 l
605 927 l
607 953 l
609 980 l
611 1008 l
613 1035 l
615 1064 l
617 1092 l
619 1120 l
620 1149 l
622 1177 l
624 1205 l
626 1233 l
627 1261 l
629 1289 l
631 1316 l
632 1342 l
634 1368 l
636 1393 l
637 1417 l
639 1441 l
640 1463 l
642 1485 l
643 1506 l
645 1526 l
646 1544 l
648 1562 l
649 1579 l
651 1594 l
652 1608 l
654 1622 l
655 1634 l
657 1645 l
658 1655 l
659 1664 l
661 1671 l
662 1678 l
664 1684 l
665 1689 l
666 1693 l
668 1697 l
669 1699 l
670 1701 l
672 1702 l
673 1702 l
674 1702 l
675 1701 l
677 1699 l
678 1697 l
679 1694 l
681 1691 l
682 1688 l
683 1684 l
684 1679 l
685 1675 l
687 1670 l
688 1665 l
689 1659 l
690 1653 l
691 1647 l
693 1641 l
694 1635 l
695 1629 l
696 1622 l
697 1615 l
698 1609 l
700 1602 l
701 1595 l
702 1588 l
703 1581 l
704 1574 l
705 1567 l
706 1560 l
707 1553 l
709 1546 l
710 1539 l
711 1532 l
712 1525 l
713 1518 l
714 1511 l
715 1504 l
716 1498 l
717 1491 l
718 1484 l
719 1477 l
720 1471 l
721 1464 l
722 1458 l
723 1451 l
724 1445 l
726 1439 l
727 1432 l
728 1426 l
729 1420 l
730 1414 l
731 1408 l
732 1402 l
733 1397 l
734 1391 l
735 1385 l
736 1379 l
736 1374 l
737 1368 l
738 1363 l
739 1358 l
740 1352 l
741 1347 l
742 1342 l
743 1337 l
744 1332 l
745 1327 l
746 1322 l
747 1317 l
748 1313 l
749 1308 l
750 1303 l
751 1299 l
752 1294 l
753 1290 l
754 1286 l
754 1281 l
755 1277 l
756 1273 l
757 1269 l
758 1265 l
759 1260 l
760 1256 l
761 1253 l
762 1249 l
763 1245 l
763 1241 l
764 1237 l
765 1234 l
766 1230 l
767 1226 l
768 1223 l
769 1219 l
770 1216 l
770 1212 l
771 1209 l
772 1206 l
773 1202 l
774 1199 l
775 1196 l
776 1193 l
776 1190 l
777 1187 l
778 1184 l
779 1181 l
780 1178 l
781 1175 l
781 1172 l
782 1169 l
783 1166 l
784 1163 l
785 1160 l
786 1158 l
786 1155 l
787 1152 l
788 1150 l
789 1147 l
790 1145 l
791 1142 l
791 1139 l
792 1137 l
793 1135 l
794 1132 l
795 1130 l
795 1127 l
796 1125 l
797 1123 l
798 1120 l
798 1118 l
799 1116 l
800 1114 l
801 1111 l
802 1109 l
802 1107 l
803 1105 l
804 1103 l
805 1101 l
806 1099 l
806 1097 l
807 1095 l
808 1093 l
809 1091 l
809 1089 l
810 1087 l
811 1085 l
812 1083 l
812 1081 l
813 1079 l
814 1078 l
815 1076 l
815 1074 l
816 1072 l
817 1070 l
818 1069 l
818 1067 l
819 1065 l
820 1064 l
821 1062 l
821 1060 l
822 1059 l
823 1057 l
824 1055 l
824 1054 l
825 1052 l
826 1051 l
826 1049 l
827 1048 l
828 1046 l
829 1045 l
829 1043 l
830 1042 l
831 1040 l
831 1039 l
832 1037 l
833 1036 l
834 1034 l
834 1033 l
835 1032 l
836 1030 l
836 1029 l
837 1028 l
838 1026 l
839 1025 l
839 1024 l
840 1022 l
841 1021 l
841 1020 l
842 1018 l
843 1017 l
843 1016 l
844 1015 l
845 1013 l
846 1012 l
846 1011 l
847 1010 l
848 1009 l
848 1008 l
849 1006 l
850 1005 l
850 1004 l
851 1003 l
852 1002 l
852 1001 l
853 1000 l
854 998 l
854 997 l
855 996 l
856 995 l
856 994 l
857 993 l
858 992 l
858 991 l
859 990 l
860 989 l
860 988 l
861 987 l
862 986 l
862 985 l
863 984 l
864 983 l
864 982 l
865 981 l
866 980 l
866 979 l
867 978 l
868 977 l
868 976 l
869 976 l
869 975 l
870 974 l
871 973 l
871 972 l
872 971 l
873 970 l
873 969 l
874 968 l
875 968 l
875 967 l
876 966 l
877 965 l
877 964 l
878 963 l
879 962 l
880 961 l
880 960 l
881 959 l
882 959 l
882 958 l
883 957 l
883 956 l
884 955 l
885 955 l
885 954 l
886 953 l
887 952 l
888 951 l
888 950 l
889 949 l
890 949 l
890 948 l
891 947 l
892 946 l
893 945 l
893 944 l
894 944 l
895 943 l
895 942 l
896 942 l
896 941 l
897 940 l
898 940 l
898 939 l
899 938 l
900 937 l
901 936 l
902 935 l
902 934 l
903 934 l
904 933 l
905 932 l
905 931 l
906 931 l
906 930 l
907 930 l
908 929 l
908 928 l
909 928 l
909 927 l
910 927 l
911 926 l
911 925 l
912 925 l
912 924 l
913 924 l
913 923 l
914 923 l
915 922 l
915 921 l
916 921 l
916 920 l
917 920 l
918 919 l
919 918 l
920 917 l
921 916 l
922 916 l
922 915 l
923 914 l
924 913 l
925 912 l
926 912 l
926 911 l
927 911 l
927 910 l
928 910 l
928 909 l
929 909 l
930 908 l
931 908 l
931 907 l
932 907 l
932 906 l
933 906 l
933 905 l
934 905 l
934 904 l
935 904 l
936 903 l
937 902 l
938 902 l
938 901 l
939 901 l
939 900 l
940 900 l
940 899 l
941 899 l
942 898 l
943 898 l
943 897 l
944 897 l
944 896 l
945 896 l
946 895 l
947 894 l
948 894 l
949 893 l
950 892 l
951 892 l
951 891 l
952 891 l
952 890 l
953 890 l
954 889 l
955 888 l
956 888 l
957 887 l
958 887 l
958 886 l
959 886 l
959 885 l
960 885 l
961 884 l
962 884 l
962 883 l
963 883 l
964 882 l
965 882 l
965 881 l
966 881 l
967 880 l
968 880 l
968 879 l
969 879 l
970 878 l
971 878 l
971 877 l
972 877 l
973 876 l
974 876 l
975 875 l
976 875 l
976 874 l
977 874 l
978 873 l
979 873 l
979 872 l
980 872 l
981 871 l
982 871 l
983 870 l
984 870 l
984 869 l
985 869 l
986 869 l
986 868 l
987 868 l
988 867 l
989 867 l
990 866 l
991 866 l
991 865 l
992 865 l
993 865 l
993 864 l
994 864 l
995 863 l
996 863 l
997 862 l
998 862 l
999 861 l
1000 861 l
1001 860 l
1002 860 l
1002 859 l
1003 859 l
1004 859 l
1004 858 l
1005 858 l
1006 858 l
1006 857 l
1007 857 l
1008 857 l
1008 856 l
1009 856 l
1010 856 l
1010 855 l
1011 855 l
1012 855 l
1012 854 l
1013 854 l
1014 854 l
1014 853 l
1015 853 l
1016 853 l
1016 852 l
1017 852 l
1018 852 l
1018 851 l
1019 851 l
1020 851 l
1020 850 l
1021 850 l
1022 850 l
1023 849 l
1024 849 l
1025 848 l
1026 848 l
1027 847 l
1028 847 l
1029 847 l
1029 846 l
1030 846 l
1031 846 l
1032 845 l
1033 845 l
1034 844 l
1035 844 l
1036 844 l
1036 843 l
1037 843 l
1038 843 l
1038 842 l
1039 842 l
1040 842 l
1041 841 l
1042 841 l
1043 841 l
1043 840 l
1044 840 l
1045 840 l
1045 839 l
1046 839 l
1047 839 l
1048 839 l
1048 838 l
1049 838 l
1050 838 l
1051 837 l
1052 837 l
1053 837 l
1053 836 l
1054 836 l
1055 836 l
1056 835 l
1057 835 l
1058 835 l
1058 834 l
1059 834 l
1060 834 l
1061 833 l
1062 833 l
1063 833 l
1064 832 l
1065 832 l
1066 832 l
1066 831 l
1067 831 l
1068 831 l
1069 831 l
1069 830 l
1070 830 l
1071 830 l
1072 830 l
1072 829 l
1073 829 l
1074 829 l
1075 829 l
1075 828 l
1076 828 l
1077 828 l
1078 828 l
1078 827 l
1079 827 l
1080 827 l
1081 826 l
1082 826 l
1083 826 l
1084 825 l
1085 825 l
1086 825 l
1087 825 l
1087 824 l
1088 824 l
1089 824 l
1090 824 l
1090 823 l
1091 823 l
1092 823 l
1093 823 l
1093 822 l
1094 822 l
1095 822 l
1096 822 l
1097 821 l
1098 821 l
1099 821 l
1100 820 l
1101 820 l
1102 820 l
1103 820 l
1103 819 l
1104 819 l
1105 819 l
1106 819 l
1107 818 l
1108 818 l
1109 818 l
1110 818 l
1110 817 l
1111 817 l
1112 817 l
1113 817 l
1114 817 l
1114 816 l
s
3 setlinewidth
0.000000 0.000000 0.000000 setrgbcolor
5 setlinewidth
501 440 m
510 447 l
517 454 l
523 461 l
529 469 l
533 477 l
538 486 l
542 495 l
546 505 l
549 516 l
553 527 l
556 539 l
559 547 l
562 564 l
565 574 l
568 593 l
571 608 l
574 624 l
576 641 l
579 658 l
581 677 l
584 696 l
586 716 l
588 736 l
591 758 l
593 780 l
595 802 l
597 826 l
599 850 l
601 875 l
603 901 l
605 927 l
607 953 l
609 980 l
611 1008 l
613 1035 l
615 1064 l
617 1092 l
619 1120 l
620 1149 l
622 1177 l
624 1205 l
626 1233 l
627 1261 l
629 1289 l
631 1316 l
632 1342 l
634 1368 l
636 1393 l
637 1417 l
639 1441 l
640 1463 l
642 1485 l
643 1506 l
645 1526 l
646 1544 l
648 1562 l
649 1579 l
651 1594 l
652 1608 l
654 1622 l
655 1634 l
657 1645 l
658 1655 l
659 1664 l
661 1671 l
662 1678 l
664 1684 l
665 1689 l
666 1693 l
668 1697 l
669 1699 l
670 1701 l
672 1702 l
673 1702 l
674 1702 l
675 1701 l
677 1699 l
678 1697 l
679 1694 l
681 1691 l
682 1688 l
683 1684 l
684 1679 l
685 1675 l
687 1670 l
688 1665 l
689 1659 l
690 1653 l
691 1647 l
693 1641 l
694 1635 l
695 1629 l
696 1622 l
697 1615 l
698 1609 l
700 1602 l
701 1595 l
702 1588 l
703 1581 l
704 1574 l
705 1567 l
706 1560 l
707 1553 l
709 1546 l
710 1539 l
711 1532 l
712 1525 l
713 1518 l
714 1511 l
715 1504 l
716 1498 l
717 1491 l
718 1484 l
719 1477 l
720 1471 l
721 1464 l
722 1458 l
723 1451 l
724 1445 l
726 1439 l
727 1432 l
728 1426 l
729 1420 l
730 1414 l
731 1408 l
732 1402 l
733 1397 l
734 1391 l
735 1385 l
736 1379 l
736 1374 l
737 1368 l
738 1363 l
739 1358 l
740 1352 l
741 1347 l
742 1342 l
743 1337 l
744 1332 l
745 1327 l
746 1322 l
747 1317 l
748 1313 l
749 1308 l
750 1303 l
751 1299 l
752 1294 l
753 1290 l
754 1286 l
754 1281 l
755 1277 l
756 1273 l
757 1269 l
758 1265 l
759 1260 l
760 1256 l
761 1253 l
762 1249 l
763 1245 l
763 1241 l
764 1237 l
765 1234 l
766 1230 l
767 1226 l
768 1223 l
769 1219 l
770 1216 l
770 1212 l
771 1209 l
772 1206 l
773 1202 l
774 1199 l
775 1196 l
776 1193 l
776 1190 l
777 1187 l
778 1184 l
779 1181 l
780 1178 l
781 1175 l
781 1172 l
782 1169 l
783 1166 l
784 1163 l
785 1160 l
786 1158 l
786 1155 l
787 1152 l
788 1150 l
789 1147 l
790 1145 l
791 1142 l
791 1139 l
792 1137 l
793 1135 l
794 1132 l
795 1130 l
795 1127 l
796 1125 l
797 1123 l
798 1120 l
798 1118 l
799 1116 l
800 1114 l
801 1111 l
802 1109 l
802 1107 l
803 1105 l
804 1103 l
805 1101 l
806 1099 l
806 1097 l
807 1095 l
808 1093 l
809 1091 l
809 1089 l
810 1087 l
811 1085 l
812 1083 l
812 1081 l
813 1079 l
814 1078 l
815 1076 l
815 1074 l
816 1072 l
817 1070 l
818 1069 l
818 1067 l
819 1065 l
820 1064 l
821 1062 l
821 1060 l
822 1059 l
823 1057 l
824 1055 l
824 1054 l
825 1052 l
826 1051 l
826 1049 l
827 1048 l
828 1046 l
829 1045 l
829 1043 l
830 1042 l
831 1040 l
831 1039 l
832 1037 l
833 1036 l
834 1034 l
834 1033 l
835 1032 l
836 1030 l
836 1029 l
837 1028 l
838 1026 l
839 1025 l
839 1024 l
840 1022 l
841 1021 l
841 1020 l
842 1018 l
843 1017 l
843 1016 l
844 1015 l
845 1013 l
846 1012 l
846 1011 l
847 1010 l
848 1009 l
848 1008 l
849 1006 l
850 1005 l
850 1004 l
851 1003 l
852 1002 l
852 1001 l
853 1000 l
854 998 l
854 997 l
855 996 l
856 995 l
856 994 l
857 993 l
858 992 l
858 991 l
859 990 l
860 989 l
860 988 l
861 987 l
862 986 l
862 985 l
863 984 l
864 983 l
864 982 l
865 981 l
866 980 l
866 979 l
867 978 l
868 977 l
868 976 l
869 976 l
869 975 l
870 974 l
871 973 l
871 972 l
872 971 l
873 970 l
873 969 l
874 968 l
875 968 l
875 967 l
876 966 l
877 965 l
877 964 l
878 963 l
879 962 l
880 961 l
880 960 l
881 959 l
882 959 l
882 958 l
883 957 l
883 956 l
884 955 l
885 955 l
885 954 l
886 953 l
887 952 l
888 951 l
888 950 l
889 949 l
890 949 l
890 948 l
891 947 l
892 946 l
893 945 l
893 944 l
894 944 l
895 943 l
895 942 l
896 942 l
896 941 l
897 940 l
898 940 l
898 939 l
899 938 l
900 937 l
901 936 l
902 935 l
902 934 l
903 934 l
904 933 l
905 932 l
905 931 l
906 931 l
906 930 l
907 930 l
908 929 l
908 928 l
909 928 l
909 927 l
910 927 l
911 926 l
911 925 l
912 925 l
912 924 l
913 924 l
913 923 l
914 923 l
915 922 l
915 921 l
916 921 l
916 920 l
917 920 l
918 919 l
919 918 l
920 917 l
921 916 l
922 916 l
922 915 l
923 914 l
924 913 l
925 912 l
926 912 l
926 911 l
927 911 l
927 910 l
928 910 l
928 909 l
929 909 l
930 908 l
931 908 l
931 907 l
932 907 l
932 906 l
933 906 l
933 905 l
934 905 l
934 904 l
935 904 l
936 903 l
937 902 l
938 902 l
938 901 l
939 901 l
939 900 l
940 900 l
940 899 l
941 899 l
942 898 l
943 898 l
943 897 l
944 897 l
944 896 l
945 896 l
946 895 l
947 894 l
948 894 l
949 893 l
950 892 l
951 892 l
951 891 l
952 891 l
952 890 l
953 890 l
954 889 l
955 888 l
956 888 l
957 887 l
958 887 l
958 886 l
959 886 l
959 885 l
960 885 l
961 884 l
962 884 l
962 883 l
963 883 l
964 882 l
965 882 l
965 881 l
966 881 l
967 880 l
968 880 l
968 879 l
969 879 l
970 878 l
971 878 l
971 877 l
972 877 l
973 876 l
974 876 l
975 875 l
976 875 l
976 874 l
977 874 l
978 873 l
979 873 l
979 872 l
980 872 l
981 871 l
982 871 l
983 870 l
984 870 l
984 869 l
985 869 l
986 869 l
986 868 l
987 868 l
988 867 l
989 867 l
990 866 l
991 866 l
991 865 l
992 865 l
993 865 l
993 864 l
994 864 l
995 863 l
996 863 l
997 862 l
998 862 l
999 861 l
1000 861 l
1001 860 l
1002 860 l
1002 859 l
1003 859 l
1004 859 l
1004 858 l
1005 858 l
1006 858 l
1006 857 l
1007 857 l
1008 857 l
1008 856 l
1009 856 l
1010 856 l
1010 855 l
1011 855 l
1012 855 l
1012 854 l
1013 854 l
1014 854 l
1014 853 l
1015 853 l
1016 853 l
1016 852 l
1017 852 l
1018 852 l
1018 851 l
1019 851 l
1020 851 l
1020 850 l
1021 850 l
1022 850 l
1023 849 l
1024 849 l
1025 848 l
1026 848 l
1027 847 l
1028 847 l
1029 847 l
1029 846 l
1030 846 l
1031 846 l
1032 845 l
1033 845 l
1034 844 l
1035 844 l
1036 844 l
1036 843 l
1037 843 l
1038 843 l
1038 842 l
1039 842 l
1040 842 l
1041 841 l
1042 841 l
1043 841 l
1043 840 l
1044 840 l
1045 840 l
1045 839 l
1046 839 l
1047 839 l
1048 839 l
1048 838 l
1049 838 l
1050 838 l
1051 837 l
1052 837 l
1053 837 l
1053 836 l
1054 836 l
1055 836 l
1056 835 l
1057 835 l
1058 835 l
1058 834 l
1059 834 l
1060 834 l
1061 833 l
1062 833 l
1063 833 l
1064 832 l
1065 832 l
1066 832 l
1066 831 l
1067 831 l
1068 831 l
1069 831 l
1069 830 l
1070 830 l
1071 830 l
1072 830 l
1072 829 l
1073 829 l
1074 829 l
1075 829 l
1075 828 l
1076 828 l
1077 828 l
1078 828 l
1078 827 l
1079 827 l
1080 827 l
1081 826 l
1082 826 l
1083 826 l
1084 825 l
1085 825 l
1086 825 l
1087 825 l
1087 824 l
1088 824 l
1089 824 l
1090 824 l
1090 823 l
1091 823 l
1092 823 l
1093 823 l
1093 822 l
1094 822 l
1095 822 l
1096 822 l
1097 821 l
1098 821 l
1099 821 l
1100 820 l
1101 820 l
1102 820 l
1103 820 l
1103 819 l
1104 819 l
1105 819 l
1106 819 l
1107 818 l
1108 818 l
1109 818 l
1110 818 l
1110 817 l
1111 817 l
1112 817 l
1113 817 l
1114 817 l
1114 816 l
1115 816 l
1116 816 l
1117 816 l
1117 815 l
1118 815 l
1119 815 l
1120 815 l
1121 815 l
1121 814 l
1122 814 l
1123 814 l
1124 814 l
1125 814 l
1125 813 l
1126 813 l
1127 813 l
1128 813 l
1128 812 l
1129 812 l
1130 812 l
1131 812 l
1132 812 l
1132 811 l
1133 811 l
1134 811 l
1135 811 l
1136 811 l
1137 810 l
1138 810 l
1139 810 l
1140 810 l
1140 809 l
1141 809 l
1142 809 l
1143 809 l
1144 809 l
1145 808 l
1146 808 l
1147 808 l
1148 808 l
1149 807 l
1150 807 l
1151 807 l
1152 807 l
1153 807 l
1153 806 l
1154 806 l
1155 806 l
1156 806 l
1157 806 l
1158 805 l
1159 805 l
1160 805 l
1161 805 l
1162 805 l
1162 804 l
1163 804 l
1164 804 l
1165 804 l
1166 804 l
1167 804 l
1167 803 l
1168 803 l
1169 803 l
1170 803 l
1171 803 l
1172 802 l
1173 802 l
1174 802 l
1175 802 l
1176 802 l
1176 801 l
1177 801 l
1178 801 l
1179 801 l
1180 801 l
1181 801 l
1181 800 l
1182 800 l
1183 800 l
1184 800 l
1185 800 l
1186 800 l
1186 799 l
1187 799 l
1188 799 l
1189 799 l
1190 799 l
1191 799 l
1192 798 l
1193 798 l
1194 798 l
1195 798 l
1196 798 l
1197 798 l
1197 797 l
1198 797 l
1199 797 l
1200 797 l
1201 797 l
1202 797 l
1202 796 l
1203 796 l
1204 796 l
1205 796 l
1206 796 l
1207 796 l
1208 796 l
1208 795 l
1209 795 l
1210 795 l
1211 795 l
1212 795 l
1213 795 l
1214 795 l
1214 794 l
1215 794 l
1216 794 l
1217 794 l
1218 794 l
1219 794 l
1220 794 l
1220 793 l
1221 793 l
1222 793 l
1223 793 l
1224 793 l
1225 793 l
1226 793 l
1226 792 l
1227 792 l
1228 792 l
1229 792 l
1230 792 l
1231 792 l
1232 792 l
1232 791 l
1233 791 l
1234 791 l
1235 791 l
1236 791 l
1237 791 l
1238 791 l
1239 791 l
1239 790 l
1240 790 l
1241 790 l
1242 790 l
1243 790 l
1244 790 l
1245 790 l
1246 790 l
1246 789 l
1247 789 l
1248 789 l
1249 789 l
1250 789 l
1251 789 l
1252 789 l
1253 789 l
1253 788 l
1254 788 l
1255 788 l
1256 788 l
1257 788 l
1258 788 l
1259 788 l
1260 788 l
1260 787 l
1261 787 l
1262 787 l
1263 787 l
1264 787 l
s
1264 787 m
1264 787 m
1264 787 l
1265 787 l
1266 787 l
1267 787 l
1268 786 l
1269 786 l
1270 786 l
1271 786 l
1272 786 l
1273 786 l
1274 786 l
1275 786 l
1276 785 l
1277 785 l
1278 785 l
1279 785 l
1280 785 l
1281 785 l
1282 785 l
1283 785 l
1284 785 l
1284 784 l
1285 784 l
1286 784 l
1287 784 l
1288 784 l
1289 784 l
1290 784 l
1291 784 l
1292 784 l
1292 783 l
1293 783 l
1294 783 l
1295 783 l
1296 783 l
1297 783 l
1298 783 l
1299 783 l
1300 783 l
1301 783 l
1301 782 l
1302 782 l
1303 782 l
1304 782 l
1305 782 l
1306 782 l
1307 782 l
1308 782 l
1309 782 l
1310 782 l
1311 781 l
1312 781 l
1313 781 l
1314 781 l
1315 781 l
1316 781 l
1317 781 l
1318 781 l
1319 781 l
1320 781 l
1321 780 l
1322 780 l
1323 780 l
1324 780 l
1325 780 l
1326 780 l
1327 780 l
1328 780 l
1329 780 l
1330 780 l
1331 780 l
1331 779 l
1332 779 l
1333 779 l
1334 779 l
1335 779 l
1336 779 l
1337 779 l
1338 779 l
1339 779 l
1340 779 l
1341 779 l
1342 779 l
1342 778 l
1343 778 l
1344 778 l
1345 778 l
1346 778 l
1347 778 l
1348 778 l
1349 778 l
1350 778 l
1351 778 l
1352 778 l
1353 778 l
1354 778 l
1354 777 l
1355 777 l
1356 777 l
1357 777 l
1358 777 l
1359 777 l
1360 777 l
1361 777 l
1362 777 l
1363 777 l
1364 777 l
1365 777 l
1366 777 l
1367 777 l
1367 776 l
1368 776 l
1369 776 l
1370 776 l
1371 776 l
1372 776 l
1373 776 l
1374 776 l
1375 776 l
1376 776 l
1377 776 l
1378 776 l
1379 776 l
1380 776 l
1381 776 l
1381 775 l
1382 775 l
1383 775 l
1384 775 l
1385 775 l
1386 775 l
1387 775 l
1388 775 l
1389 775 l
1390 775 l
1391 775 l
1392 775 l
1393 775 l
1394 775 l
1395 775 l
1396 775 l
1396 774 l
1397 774 l
1398 774 l
1399 774 l
1400 774 l
1401 774 l
1402 774 l
1403 774 l
1404 774 l
1405 774 l
1406 774 l
1407 774 l
1408 774 l
1409 774 l
1410 774 l
1411 774 l
1412 774 l
1413 774 l
1413 773 l
1414 773 l
1415 773 l
1416 773 l
1417 773 l
1418 773 l
1419 773 l
1420 773 l
1421 773 l
1422 773 l
1423 773 l
1424 773 l
1425 773 l
1426 773 l
1427 773 l
1428 773 l
1429 773 l
1430 773 l
1431 773 l
1432 773 l
1433 773 l
1433 772 l
1434 772 l
1435 772 l
1436 772 l
1437 772 l
1438 772 l
1439 772 l
1440 772 l
1441 772 l
1442 772 l
1443 772 l
1444 772 l
1445 772 l
1446 772 l
1447 772 l
1448 772 l
1449 772 l
1450 772 l
1451 772 l
1452 772 l
1453 772 l
1454 772 l
1455 772 l
1456 772 l
1457 772 l
1457 771 l
1458 771 l
1459 771 l
1460 771 l
1461 771 l
1462 771 l
1463 771 l
1464 771 l
1465 771 l
1466 771 l
1467 771 l
1468 771 l
1469 771 l
1470 771 l
1471 771 l
1472 771 l
1473 771 l
1474 771 l
1475 771 l
1476 771 l
1477 771 l
1478 771 l
1479 771 l
1480 771 l
1481 771 l
1482 771 l
1483 771 l
1484 771 l
1485 771 l
1486 771 l
1487 771 l
1488 771 l
1489 771 l
1489 770 l
1490 770 l
1491 770 l
1492 770 l
1493 770 l
1494 770 l
1495 770 l
1496 770 l
1497 770 l
1498 770 l
1499 770 l
1500 770 l
1501 770 l
1502 770 l
1503 770 l
1504 770 l
1505 770 l
1506 770 l
1507 770 l
1508 770 l
1509 770 l
1510 770 l
1511 770 l
1512 770 l
1513 770 l
1514 770 l
1515 770 l
1516 770 l
1517 770 l
1518 770 l
1519 770 l
1520 770 l
1521 770 l
1522 770 l
1523 770 l
1524 770 l
1525 770 l
1526 770 l
1527 770 l
1528 770 l
1529 770 l
1530 770 l
1531 770 l
1532 770 l
1533 770 l
1534 770 l
1535 770 l
1536 770 l
1537 770 l
1538 770 l
1539 770 l
1540 770 l
1541 770 l
1542 770 l
1543 770 l
1544 770 l
1545 770 l
1546 770 l
1547 770 l
1548 770 l
1549 770 l
1550 770 l
1551 770 l
1552 770 l
1553 770 l
1554 770 l
1555 770 l
1556 770 l
1557 770 l
1558 770 l
1559 770 l
1560 770 l
1561 770 l
1562 770 l
1563 770 l
1564 770 l
1565 770 l
1566 770 l
1567 770 l
1568 770 l
1569 770 l
1570 770 l
1571 770 l
1572 770 l
1573 770 l
1574 770 l
1575 770 l
1576 770 l
1577 770 l
1578 770 l
1579 770 l
1580 770 l
1581 770 l
1582 770 l
1583 770 l
1584 770 l
1585 770 l
1586 770 l
1587 770 l
1588 770 l
1589 770 l
1590 770 l
1591 770 l
1592 770 l
1593 770 l
1594 770 l
1595 770 l
1596 770 l
1597 770 l
1598 770 l
1599 770 l
1600 770 l
1601 770 l
1602 770 l
1603 770 l
1604 770 l
1605 770 l
1606 770 l
1607 770 l
1608 770 l
1609 770 l
1610 770 l
1611 770 l
1612 770 l
1613 770 l
1614 770 l
1615 770 l
1616 770 l
1617 770 l
1618 770 l
1619 770 l
1620 770 l
1621 770 l
1622 770 l
1623 770 l
1624 770 l
1625 770 l
1626 770 l
1627 770 l
1628 770 l
1629 770 l
1630 770 l
1631 770 l
1632 770 l
1633 770 l
1634 770 l
1635 770 l
1636 770 l
1637 770 l
1638 770 l
1638 771 l
1639 771 l
1640 771 l
1641 771 l
1642 771 l
1643 771 l
1644 771 l
1645 771 l
1646 771 l
1647 771 l
1648 771 l
1649 771 l
1650 771 l
1651 771 l
1652 771 l
1653 771 l
1654 771 l
1655 771 l
1656 771 l
1657 771 l
1658 771 l
1659 771 l
1660 771 l
1661 771 l
1662 771 l
1663 771 l
1664 771 l
1665 771 l
1666 771 l
1667 771 l
1668 771 l
1669 771 l
1670 771 l
1671 771 l
1672 772 l
1673 772 l
1674 772 l
1675 772 l
1676 772 l
1677 772 l
1678 772 l
1679 772 l
1680 772 l
1681 772 l
1682 772 l
1683 772 l
1684 772 l
1685 772 l
1686 772 l
1687 772 l
1688 772 l
1689 772 l
1690 772 l
1691 772 l
1692 772 l
1693 772 l
1694 772 l
1695 772 l
1696 772 l
1697 772 l
1697 773 l
1698 773 l
1699 773 l
1700 773 l
1701 773 l
1702 773 l
1703 773 l
1704 773 l
1705 773 l
1706 773 l
1707 773 l
1708 773 l
1709 773 l
1710 773 l
1711 773 l
1712 773 l
1713 773 l
1714 773 l
1715 773 l
1716 773 l
1717 773 l
1718 773 l
1718 774 l
1719 774 l
1720 774 l
1721 774 l
1722 774 l
1723 774 l
1724 774 l
1725 774 l
1726 774 l
1727 774 l
1728 774 l
1729 774 l
1730 774 l
1731 774 l
1732 774 l
1733 774 l
1734 774 l
1735 774 l
1736 774 l
1737 774 l
1737 775 l
1738 775 l
1739 775 l
1740 775 l
1741 775 l
1742 775 l
1743 775 l
1744 775 l
1745 775 l
1746 775 l
1747 775 l
1748 775 l
1749 775 l
1750 775 l
1751 775 l
1752 775 l
1753 775 l
1754 775 l
1754 776 l
1755 776 l
1756 776 l
1757 776 l
1758 776 l
1759 776 l
1760 776 l
1761 776 l
1762 776 l
1763 776 l
1764 776 l
1765 776 l
1766 776 l
1767 776 l
1768 776 l
1769 776 l
1769 777 l
1770 777 l
1771 777 l
1772 777 l
1773 777 l
1774 777 l
1775 777 l
1776 777 l
1777 777 l
1778 777 l
1779 777 l
1780 777 l
1781 777 l
1782 777 l
1783 777 l
1784 778 l
1785 778 l
1786 778 l
1787 778 l
1788 778 l
1789 778 l
1790 778 l
1791 778 l
1792 778 l
1793 778 l
1794 778 l
1795 778 l
1796 778 l
1797 778 l
1797 779 l
1798 779 l
1799 779 l
1800 779 l
1801 779 l
1802 779 l
1803 779 l
1804 779 l
1805 779 l
1806 779 l
1807 779 l
1808 779 l
1809 779 l
1810 779 l
1810 780 l
1811 780 l
1812 780 l
1813 780 l
1814 780 l
1815 780 l
1816 780 l
1817 780 l
1818 780 l
1819 780 l
1820 780 l
1821 780 l
1822 780 l
1822 781 l
1823 781 l
1824 781 l
1825 781 l
1826 781 l
1827 781 l
1828 781 l
1829 781 l
1830 781 l
1831 781 l
1832 781 l
1833 781 l
1833 782 l
1834 782 l
1835 782 l
1836 782 l
1837 782 l
1838 782 l
1839 782 l
1840 782 l
1841 782 l
1842 782 l
1843 782 l
1844 782 l
1844 783 l
1845 783 l
1846 783 l
1847 783 l
1848 783 l
1849 783 l
1850 783 l
1851 783 l
1852 783 l
1853 783 l
1854 783 l
1855 783 l
1855 784 l
1856 784 l
1857 784 l
1858 784 l
1859 784 l
1860 784 l
1861 784 l
1862 784 l
1863 784 l
1864 784 l
1865 784 l
1865 785 l
1866 785 l
1867 785 l
1868 785 l
1869 785 l
1870 785 l
1871 785 l
1872 785 l
1873 785 l
1874 785 l
1875 785 l
1875 786 l
1876 786 l
1877 786 l
1878 786 l
1879 786 l
1880 786 l
1881 786 l
1882 786 l
1883 786 l
1884 786 l
1884 787 l
1885 787 l
1886 787 l
1887 787 l
1888 787 l
1889 787 l
1890 787 l
1891 787 l
1892 787 l
1893 787 l
1893 788 l
1894 788 l
1895 788 l
1896 788 l
1897 788 l
1898 788 l
1899 788 l
1900 788 l
s
3 setlinewidth
5 setlinewidth
[20 20] 0 setdash
495 443 m
502 451 l
508 461 l
512 471 l
517 482 l
520 494 l
524 507 l
527 520 l
530 535 l
532 551 l
535 568 l
538 586 l
540 605 l
542 626 l
545 648 l
547 671 l
549 695 l
551 721 l
553 749 l
555 777 l
557 807 l
558 839 l
560 872 l
562 906 l
564 942 l
565 978 l
567 1017 l
569 1056 l
570 1096 l
572 1137 l
573 1180 l
575 1222 l
577 1266 l
578 1309 l
579 1353 l
581 1397 l
582 1441 l
584 1484 l
585 1527 l
586 1569 l
588 1610 l
589 1650 l
590 1689 l
592 1726 l
593 1762 l
594 1796 l
596 1828 l
597 1858 l
598 1886 l
599 1912 l
600 1935 l
602 1957 l
603 1977 l
604 1994 l
605 2009 l
606 2023 l
607 2034 l
608 2043 l
610 2051 l
611 2057 l
612 2061 l
613 2063 l
614 2064 l
615 2064 l
616 2062 l
617 2060 l
618 2056 l
619 2051 l
620 2045 l
621 2039 l
622 2031 l
623 2023 l
624 2014 l
625 2005 l
626 1996 l
627 1986 l
628 1975 l
629 1964 l
630 1953 l
631 1942 l
632 1931 l
633 1919 l
634 1908 l
635 1896 l
636 1884 l
637 1872 l
638 1861 l
639 1849 l
640 1837 l
640 1825 l
641 1814 l
642 1802 l
643 1791 l
644 1779 l
645 1768 l
646 1757 l
647 1746 l
648 1735 l
648 1724 l
649 1714 l
650 1703 l
651 1693 l
652 1683 l
653 1673 l
653 1663 l
654 1653 l
655 1643 l
656 1634 l
657 1625 l
658 1615 l
658 1606 l
659 1597 l
660 1589 l
661 1580 l
662 1572 l
662 1563 l
663 1555 l
664 1547 l
665 1539 l
666 1531 l
666 1524 l
667 1516 l
668 1509 l
669 1502 l
669 1494 l
670 1487 l
671 1480 l
672 1474 l
672 1467 l
673 1460 l
674 1454 l
675 1448 l
675 1441 l
676 1435 l
677 1429 l
678 1423 l
678 1417 l
679 1411 l
680 1406 l
681 1400 l
681 1395 l
682 1389 l
683 1384 l
683 1379 l
684 1374 l
685 1369 l
686 1364 l
686 1359 l
687 1354 l
688 1349 l
688 1344 l
689 1340 l
690 1335 l
690 1331 l
691 1326 l
692 1322 l
693 1318 l
693 1313 l
694 1309 l
695 1305 l
695 1301 l
696 1297 l
697 1293 l
697 1289 l
698 1286 l
699 1282 l
699 1278 l
700 1274 l
701 1271 l
701 1267 l
702 1264 l
703 1260 l
703 1257 l
704 1254 l
704 1250 l
705 1247 l
706 1244 l
706 1241 l
707 1237 l
708 1234 l
708 1231 l
709 1228 l
710 1225 l
710 1222 l
711 1219 l
711 1216 l
712 1214 l
713 1211 l
713 1208 l
714 1205 l
715 1203 l
715 1200 l
716 1197 l
716 1195 l
717 1192 l
718 1190 l
718 1187 l
719 1185 l
719 1182 l
720 1180 l
721 1177 l
721 1175 l
722 1173 l
722 1170 l
723 1168 l
724 1166 l
724 1164 l
725 1161 l
725 1159 l
726 1157 l
727 1155 l
727 1153 l
728 1151 l
728 1149 l
729 1147 l
730 1145 l
730 1143 l
731 1141 l
731 1139 l
732 1137 l
732 1135 l
733 1133 l
734 1131 l
734 1129 l
735 1127 l
735 1126 l
736 1124 l
736 1122 l
737 1120 l
738 1119 l
738 1117 l
739 1115 l
739 1113 l
740 1112 l
740 1110 l
741 1109 l
741 1107 l
742 1105 l
743 1104 l
743 1102 l
744 1101 l
744 1099 l
745 1097 l
745 1096 l
746 1094 l
746 1093 l
747 1091 l
748 1090 l
748 1089 l
749 1087 l
749 1086 l
750 1084 l
750 1083 l
751 1082 l
751 1080 l
752 1079 l
752 1077 l
753 1076 l
753 1075 l
754 1073 l
754 1072 l
755 1071 l
756 1070 l
756 1068 l
757 1067 l
757 1066 l
758 1065 l
758 1063 l
759 1062 l
759 1061 l
760 1060 l
760 1059 l
761 1057 l
761 1056 l
762 1055 l
762 1054 l
763 1053 l
763 1052 l
764 1051 l
764 1049 l
765 1048 l
765 1047 l
766 1046 l
766 1045 l
767 1044 l
767 1043 l
768 1042 l
768 1041 l
769 1040 l
769 1039 l
770 1038 l
770 1037 l
771 1036 l
771 1035 l
772 1034 l
772 1033 l
773 1032 l
773 1031 l
774 1030 l
774 1029 l
775 1028 l
775 1027 l
776 1026 l
776 1025 l
777 1024 l
778 1023 l
778 1022 l
779 1021 l
779 1020 l
780 1019 l
780 1018 l
781 1017 l
781 1016 l
782 1016 l
782 1015 l
783 1014 l
783 1013 l
784 1012 l
784 1011 l
785 1011 l
785 1010 l
786 1009 l
786 1008 l
786 1007 l
787 1007 l
787 1006 l
788 1005 l
788 1004 l
789 1004 l
789 1003 l
790 1002 l
790 1001 l
791 1001 l
791 1000 l
792 999 l
792 998 l
793 998 l
793 997 l
794 996 l
794 995 l
795 994 l
795 993 l
796 993 l
796 992 l
797 991 l
798 990 l
798 989 l
799 989 l
799 988 l
799 987 l
800 987 l
800 986 l
801 985 l
802 984 l
802 983 l
803 983 l
803 982 l
804 981 l
804 980 l
805 980 l
805 979 l
806 978 l
807 977 l
808 976 l
808 975 l
809 974 l
810 973 l
810 972 l
811 972 l
811 971 l
812 971 l
812 970 l
813 969 l
813 968 l
814 968 l
814 967 l
815 967 l
815 966 l
816 965 l
817 964 l
818 963 l
818 962 l
819 962 l
819 961 l
820 961 l
820 960 l
821 960 l
821 959 l
822 958 l
823 957 l
824 956 l
824 955 l
825 955 l
825 954 l
826 954 l
826 953 l
827 953 l
827 952 l
828 951 l
829 950 l
830 949 l
831 948 l
832 947 l
832 946 l
833 946 l
834 945 l
834 944 l
835 944 l
836 943 l
836 942 l
837 942 l
837 941 l
838 941 l
839 940 l
839 939 l
840 939 l
841 938 l
841 937 l
842 937 l
843 936 l
844 935 l
845 934 l
846 933 l
847 932 l
848 931 l
849 931 l
849 930 l
850 930 l
850 929 l
851 929 l
851 928 l
852 928 l
852 927 l
853 927 l
853 926 l
854 926 l
854 925 l
855 925 l
856 924 l
857 923 l
858 922 l
859 922 l
859 921 l
860 921 l
861 920 l
862 919 l
863 918 l
864 918 l
864 917 l
865 917 l
866 916 l
867 915 l
868 915 l
868 914 l
869 914 l
869 913 l
870 913 l
871 912 l
872 911 l
873 911 l
873 910 l
874 910 l
874 909 l
875 909 l
876 909 l
876 908 l
877 908 l
877 907 l
878 907 l
879 906 l
880 906 l
880 905 l
881 905 l
882 904 l
883 903 l
884 903 l
885 902 l
886 902 l
886 901 l
887 901 l
888 900 l
889 900 l
889 899 l
890 899 l
890 898 l
891 898 l
892 898 l
892 897 l
893 897 l
894 896 l
895 896 l
895 895 l
896 895 l
897 894 l
898 894 l
898 893 l
899 893 l
900 893 l
900 892 l
901 892 l
902 892 l
902 891 l
903 891 l
903 890 l
904 890 l
905 890 l
905 889 l
906 889 l
907 888 l
908 888 l
909 887 l
910 887 l
910 886 l
911 886 l
912 886 l
912 885 l
913 885 l
914 885 l
914 884 l
915 884 l
916 883 l
917 883 l
918 882 l
919 882 l
919 881 l
920 881 l
921 881 l
921 880 l
922 880 l
923 880 l
923 879 l
924 879 l
925 879 l
925 878 l
926 878 l
927 878 l
927 877 l
928 877 l
929 877 l
930 876 l
931 876 l
932 875 l
933 875 l
934 874 l
935 874 l
936 873 l
937 873 l
938 873 l
938 872 l
939 872 l
940 872 l
940 871 l
941 871 l
942 871 l
942 870 l
943 870 l
944 870 l
945 869 l
946 869 l
947 868 l
948 868 l
949 868 l
949 867 l
950 867 l
951 867 l
951 866 l
952 866 l
953 866 l
954 866 l
954 865 l
955 865 l
956 865 l
956 864 l
957 864 l
958 864 l
959 863 l
960 863 l
961 863 l
961 862 l
962 862 l
963 862 l
964 861 l
965 861 l
966 861 l
966 860 l
967 860 l
968 860 l
969 860 l
969 859 l
970 859 l
971 859 l
972 858 l
973 858 l
974 858 l
974 857 l
975 857 l
976 857 l
977 857 l
977 856 l
978 856 l
979 856 l
980 856 l
980 855 l
981 855 l
982 855 l
983 855 l
983 854 l
984 854 l
985 854 l
986 853 l
987 853 l
988 853 l
989 852 l
990 852 l
991 852 l
992 851 l
993 851 l
994 851 l
995 851 l
995 850 l
996 850 l
997 850 l
998 850 l
998 849 l
999 849 l
1000 849 l
1001 849 l
1001 848 l
1002 848 l
1003 848 l
1004 848 l
1004 847 l
1005 847 l
1006 847 l
1007 847 l
1008 846 l
1009 846 l
1010 846 l
1011 846 l
1011 845 l
1012 845 l
1013 845 l
1014 845 l
1015 844 l
1016 844 l
1017 844 l
1018 844 l
1018 843 l
1019 843 l
1020 843 l
1021 843 l
1022 842 l
1023 842 l
1024 842 l
1025 842 l
1025 841 l
1026 841 l
1027 841 l
1028 841 l
1029 841 l
1029 840 l
1030 840 l
1031 840 l
1032 840 l
1033 840 l
1033 839 l
1034 839 l
1035 839 l
1036 839 l
1037 839 l
1037 838 l
1038 838 l
1039 838 l
1040 838 l
1041 838 l
1041 837 l
1042 837 l
1043 837 l
1044 837 l
1045 837 l
1045 836 l
1046 836 l
1047 836 l
1048 836 l
1049 836 l
1049 835 l
1050 835 l
1051 835 l
1052 835 l
1053 835 l
1054 834 l
1055 834 l
1056 834 l
1057 834 l
1058 834 l
1058 833 l
1059 833 l
1060 833 l
1061 833 l
1062 833 l
1063 833 l
1063 832 l
1064 832 l
1065 832 l
1066 832 l
1067 832 l
1068 831 l
1069 831 l
1070 831 l
1071 831 l
1072 831 l
1072 830 l
1073 830 l
1074 830 l
1075 830 l
1076 830 l
1077 830 l
1077 829 l
1078 829 l
1079 829 l
1080 829 l
1081 829 l
1082 829 l
1082 828 l
1083 828 l
1084 828 l
1085 828 l
1086 828 l
1087 828 l
1088 828 l
1088 827 l
1089 827 l
1090 827 l
1091 827 l
1092 827 l
1093 827 l
1093 826 l
1094 826 l
1095 826 l
1096 826 l
1097 826 l
1098 826 l
1099 825 l
1100 825 l
1101 825 l
1102 825 l
1103 825 l
1104 825 l
1105 824 l
1106 824 l
1107 824 l
1108 824 l
1109 824 l
1110 824 l
1111 823 l
1112 823 l
1113 823 l
1114 823 l
1115 823 l
1116 823 l
1117 823 l
1117 822 l
1118 822 l
1119 822 l
1120 822 l
1121 822 l
1122 822 l
1123 822 l
1123 821 l
1124 821 l
1125 821 l
1126 821 l
1127 821 l
1128 821 l
1129 821 l
1130 821 l
1130 820 l
1131 820 l
1132 820 l
1133 820 l
1134 820 l
1135 820 l
1136 820 l
1137 820 l
1137 819 l
1138 819 l
1139 819 l
1140 819 l
1141 819 l
1142 819 l
1143 819 l
1144 819 l
1145 819 l
1145 818 l
1146 818 l
1147 818 l
1148 818 l
1149 818 l
1150 818 l
1151 818 l
1152 818 l
s
1152 818 m
1152 818 m
1152 818 l
1153 817 l
1154 817 l
1155 817 l
1156 817 l
1157 817 l
1158 817 l
1159 817 l
1160 817 l
1161 817 l
1161 816 l
1162 816 l
1163 816 l
1164 816 l
1165 816 l
1166 816 l
1167 816 l
1168 816 l
1169 816 l
1170 815 l
1171 815 l
1172 815 l
1173 815 l
1174 815 l
1175 815 l
1176 815 l
1177 815 l
1178 815 l
1179 815 l
1179 814 l
1180 814 l
1181 814 l
1182 814 l
1183 814 l
1184 814 l
1185 814 l
1186 814 l
1187 814 l
1188 814 l
1189 814 l
1189 813 l
1190 813 l
1191 813 l
1192 813 l
1193 813 l
1194 813 l
1195 813 l
1196 813 l
1197 813 l
1198 813 l
1199 813 l
1200 812 l
1201 812 l
1202 812 l
1203 812 l
1204 812 l
1205 812 l
1206 812 l
1207 812 l
1208 812 l
1209 812 l
1210 812 l
1211 812 l
1211 811 l
1212 811 l
1213 811 l
1214 811 l
1215 811 l
1216 811 l
1217 811 l
1218 811 l
1219 811 l
1220 811 l
1221 811 l
1222 811 l
1223 811 l
1224 811 l
1224 810 l
1225 810 l
1226 810 l
1227 810 l
1228 810 l
1229 810 l
1230 810 l
1231 810 l
1232 810 l
1233 810 l
1234 810 l
1235 810 l
1236 810 l
1237 810 l
1238 810 l
1239 810 l
1239 809 l
1240 809 l
1241 809 l
1242 809 l
1243 809 l
1244 809 l
1245 809 l
1246 809 l
1247 809 l
1248 809 l
1249 809 l
1250 809 l
1251 809 l
1252 809 l
1253 809 l
1254 809 l
1255 809 l
1256 809 l
1256 808 l
1257 808 l
1258 808 l
1259 808 l
1260 808 l
1261 808 l
1262 808 l
1263 808 l
1264 808 l
1265 808 l
1266 808 l
1267 808 l
1268 808 l
1269 808 l
1270 808 l
1271 808 l
1272 808 l
1273 808 l
1274 808 l
1275 808 l
1276 808 l
1277 808 l
1278 808 l
1278 807 l
1279 807 l
1280 807 l
1281 807 l
1282 807 l
1283 807 l
1284 807 l
1285 807 l
1286 807 l
1287 807 l
1288 807 l
1289 807 l
1290 807 l
1291 807 l
1292 807 l
1293 807 l
1294 807 l
1295 807 l
1296 807 l
1297 807 l
1298 807 l
1299 807 l
1300 807 l
1301 807 l
1302 807 l
1303 807 l
1304 807 l
1305 807 l
1306 807 l
1307 807 l
1308 807 l
1309 807 l
1310 807 l
1311 807 l
1311 806 l
1312 806 l
1313 806 l
1314 806 l
1315 806 l
1316 806 l
1317 806 l
1318 806 l
1319 806 l
1320 806 l
1321 806 l
1322 806 l
1323 806 l
1324 806 l
1325 806 l
1326 806 l
1327 806 l
1328 806 l
1329 806 l
1330 806 l
1331 806 l
1332 806 l
1333 806 l
1334 806 l
1335 806 l
1336 806 l
1337 806 l
1338 806 l
1339 806 l
1340 806 l
1341 806 l
1342 806 l
1343 806 l
1344 806 l
1345 806 l
1346 806 l
1347 806 l
1348 806 l
1349 806 l
1350 806 l
1351 806 l
1352 806 l
1353 806 l
1354 806 l
1355 806 l
1356 806 l
1357 806 l
1358 806 l
1359 806 l
1360 806 l
1361 806 l
1362 806 l
1363 806 l
1364 806 l
1365 806 l
1366 806 l
1367 806 l
1368 806 l
1369 806 l
1370 806 l
1371 806 l
1372 806 l
1373 806 l
1374 806 l
1375 806 l
1376 806 l
1377 806 l
1378 806 l
1379 806 l
1380 806 l
1381 806 l
1382 806 l
1383 806 l
1384 806 l
1385 806 l
1386 806 l
1387 806 l
1387 807 l
1388 807 l
1389 807 l
1390 807 l
1391 807 l
1392 807 l
1393 807 l
1394 807 l
1395 807 l
1396 807 l
1397 807 l
1398 807 l
1399 807 l
1400 807 l
1401 807 l
1402 807 l
1403 807 l
1404 807 l
1405 807 l
1406 807 l
1407 807 l
1408 807 l
1409 807 l
1410 807 l
1411 807 l
1412 807 l
1413 807 l
1414 807 l
1415 807 l
1416 807 l
1417 807 l
1418 807 l
1419 807 l
1420 807 l
1421 807 l
1421 808 l
1422 808 l
1423 808 l
1424 808 l
1425 808 l
1426 808 l
1427 808 l
1428 808 l
1429 808 l
1430 808 l
1431 808 l
1432 808 l
1433 808 l
1434 808 l
1435 808 l
1436 808 l
1437 808 l
1438 808 l
1439 808 l
1440 808 l
1441 808 l
1442 808 l
1443 808 l
1444 808 l
1444 809 l
1445 809 l
1446 809 l
1447 809 l
1448 809 l
1449 809 l
1450 809 l
1451 809 l
1452 809 l
1453 809 l
1454 809 l
1455 809 l
1456 809 l
1457 809 l
1458 809 l
1459 809 l
1460 809 l
1461 809 l
1462 809 l
1462 810 l
1463 810 l
1464 810 l
1465 810 l
1466 810 l
1467 810 l
1468 810 l
1469 810 l
1470 810 l
1471 810 l
1472 810 l
1473 810 l
1474 810 l
1475 810 l
1476 810 l
1477 810 l
1477 811 l
1478 811 l
1479 811 l
1480 811 l
1481 811 l
1482 811 l
1483 811 l
1484 811 l
1485 811 l
1486 811 l
1487 811 l
1488 811 l
1489 811 l
1490 811 l
1491 811 l
1491 812 l
1492 812 l
1493 812 l
1494 812 l
1495 812 l
1496 812 l
1497 812 l
1498 812 l
1499 812 l
1500 812 l
1501 812 l
1502 812 l
1503 812 l
1504 812 l
1504 813 l
1505 813 l
1506 813 l
1507 813 l
1508 813 l
1509 813 l
1510 813 l
1511 813 l
1512 813 l
1513 813 l
1514 813 l
1515 813 l
1515 814 l
1516 814 l
1517 814 l
1518 814 l
1519 814 l
1520 814 l
1521 814 l
1522 814 l
1523 814 l
1524 814 l
1525 814 l
1526 814 l
1526 815 l
1527 815 l
1528 815 l
1529 815 l
1530 815 l
1531 815 l
1532 815 l
1533 815 l
1534 815 l
1535 815 l
1536 815 l
1537 816 l
1538 816 l
1539 816 l
1540 816 l
1541 816 l
1542 816 l
1543 816 l
1544 816 l
1545 816 l
1546 816 l
1546 817 l
1547 817 l
1548 817 l
1549 817 l
1550 817 l
1551 817 l
1552 817 l
1553 817 l
1554 817 l
1555 817 l
1555 818 l
1556 818 l
1557 818 l
1558 818 l
1559 818 l
1560 818 l
1561 818 l
1562 818 l
1563 818 l
1564 818 l
1564 819 l
1565 819 l
1566 819 l
1567 819 l
1568 819 l
1569 819 l
1570 819 l
1571 819 l
1572 819 l
1572 820 l
1573 820 l
1574 820 l
1575 820 l
1576 820 l
1577 820 l
1578 820 l
1579 820 l
1580 820 l
1580 821 l
1581 821 l
1582 821 l
1583 821 l
1584 821 l
1585 821 l
1586 821 l
1587 821 l
1588 821 l
1588 822 l
1589 822 l
1590 822 l
1591 822 l
1592 822 l
1593 822 l
1594 822 l
1595 822 l
1596 823 l
1597 823 l
1598 823 l
1599 823 l
1600 823 l
1601 823 l
1602 823 l
1603 823 l
1603 824 l
1604 824 l
1605 824 l
1606 824 l
1607 824 l
1608 824 l
1609 824 l
1610 824 l
1610 825 l
1611 825 l
1612 825 l
1613 825 l
1614 825 l
1615 825 l
1616 825 l
1617 826 l
1618 826 l
1619 826 l
1620 826 l
1621 826 l
1622 826 l
1623 826 l
1623 827 l
1624 827 l
1625 827 l
1626 827 l
1627 827 l
1628 827 l
1629 827 l
1630 828 l
1631 828 l
1632 828 l
1633 828 l
1634 828 l
1635 828 l
1636 828 l
1636 829 l
1637 829 l
1638 829 l
1639 829 l
1640 829 l
1641 829 l
1642 829 l
1642 830 l
1643 830 l
1644 830 l
1645 830 l
1646 830 l
1647 830 l
1648 830 l
1648 831 l
1649 831 l
1650 831 l
1651 831 l
1652 831 l
1653 831 l
1654 831 l
1654 832 l
1655 832 l
1656 832 l
1657 832 l
1658 832 l
1659 832 l
1659 833 l
1660 833 l
1661 833 l
1662 833 l
1663 833 l
1664 833 l
1665 833 l
1665 834 l
1666 834 l
1667 834 l
1668 834 l
1669 834 l
1670 834 l
1670 835 l
1671 835 l
1672 835 l
1673 835 l
1674 835 l
1675 835 l
1676 835 l
1676 836 l
1677 836 l
1678 836 l
1679 836 l
1680 836 l
1681 836 l
1681 837 l
1682 837 l
1683 837 l
1684 837 l
1685 837 l
1686 837 l
1686 838 l
1687 838 l
1688 838 l
1689 838 l
1690 838 l
1691 838 l
1691 839 l
1692 839 l
1693 839 l
1694 839 l
1695 839 l
1696 839 l
1696 840 l
1697 840 l
1698 840 l
1699 840 l
1700 840 l
1701 840 l
1701 841 l
1702 841 l
1703 841 l
1704 841 l
1705 841 l
1706 841 l
1706 842 l
1707 842 l
1708 842 l
1709 842 l
1710 842 l
1710 843 l
1711 843 l
1712 843 l
1713 843 l
1714 843 l
1715 843 l
1715 844 l
1716 844 l
1717 844 l
1718 844 l
1719 844 l
1720 845 l
1721 845 l
1722 845 l
1723 845 l
1724 845 l
1724 846 l
1725 846 l
1726 846 l
1727 846 l
1728 846 l
1728 847 l
1729 847 l
1730 847 l
1731 847 l
1732 847 l
1733 847 l
1733 848 l
1734 848 l
1735 848 l
1736 848 l
1737 848 l
1737 849 l
1738 849 l
1739 849 l
1740 849 l
1741 849 l
1741 850 l
1742 850 l
1743 850 l
1744 850 l
1745 850 l
1746 851 l
1747 851 l
1748 851 l
1749 851 l
1750 851 l
1750 852 l
1751 852 l
1752 852 l
1753 852 l
1754 852 l
1754 853 l
1755 853 l
1756 853 l
1757 853 l
1758 853 l
1758 854 l
1759 854 l
1760 854 l
1761 854 l
1762 855 l
1763 855 l
1764 855 l
1765 855 l
1766 856 l
1767 856 l
1768 856 l
1769 856 l
1769 857 l
1770 857 l
1771 857 l
1772 857 l
1773 857 l
1773 858 l
1774 858 l
1775 858 l
1776 858 l
1777 858 l
1777 859 l
1778 859 l
1779 859 l
1780 859 l
1781 859 l
1781 860 l
1782 860 l
1783 860 l
1784 860 l
1784 861 l
1785 861 l
1786 861 l
1787 861 l
1788 861 l
1788 862 l
1789 862 l
1790 862 l
1791 862 l
1792 863 l
1793 863 l
1794 863 l
1795 863 l
1795 864 l
1796 864 l
1797 864 l
1798 864 l
1799 865 l
1800 865 l
1801 865 l
1802 865 l
1802 866 l
1803 866 l
1804 866 l
1805 866 l
1805 867 l
1806 867 l
1807 867 l
1808 867 l
1809 867 l
1809 868 l
1810 868 l
1811 868 l
1812 868 l
1812 869 l
1813 869 l
1814 869 l
1815 869 l
1815 870 l
1816 870 l
1817 870 l
1818 870 l
1819 870 l
1819 871 l
1820 871 l
1821 871 l
1822 871 l
1822 872 l
1823 872 l
1824 872 l
1825 872 l
1825 873 l
1826 873 l
1827 873 l
1828 873 l
1828 874 l
1829 874 l
1830 874 l
1831 874 l
1832 875 l
1833 875 l
1834 875 l
1835 875 l
1835 876 l
1836 876 l
1837 876 l
1838 876 l
1838 877 l
1839 877 l
1840 877 l
1841 877 l
1841 878 l
1842 878 l
1843 878 l
1844 878 l
1844 879 l
1845 879 l
1846 879 l
1847 879 l
1847 880 l
1848 880 l
1849 880 l
1850 880 l
1850 881 l
1851 881 l
1852 881 l
1853 881 l
1853 882 l
1854 882 l
1855 882 l
1856 882 l
1856 883 l
1857 883 l
1858 883 l
1859 883 l
1859 884 l
1860 884 l
1861 884 l
1862 885 l
1863 885 l
1864 885 l
1864 886 l
1865 886 l
1866 886 l
1867 886 l
1867 887 l
1868 887 l
1869 887 l
1870 887 l
1870 888 l
1871 888 l
1872 888 l
s
1872 888 m
1872 888 m
1872 888 l
1873 888 l
1873 889 l
1874 889 l
1875 889 l
1876 890 l
1877 890 l
1878 890 l
1878 891 l
1879 891 l
1880 891 l
1881 891 l
1881 892 l
1882 892 l
1883 892 l
1884 892 l
1884 893 l
1885 893 l
1886 893 l
1886 894 l
1887 894 l
1888 894 l
1889 894 l
1889 895 l
1890 895 l
1891 895 l
1892 895 l
1892 896 l
1893 896 l
1894 896 l
1894 897 l
1895 897 l
1896 897 l
1897 897 l
1897 898 l
1898 898 l
1899 898 l
1899 899 l
1900 899 l
1901 899 l
1902 899 l
1902 900 l
1903 900 l
1904 900 l
1904 901 l
1905 901 l
1906 901 l
1907 901 l
1907 902 l
1908 902 l
1909 902 l
1909 903 l
1910 903 l
1911 903 l
1912 903 l
1912 904 l
1913 904 l
1914 904 l
1914 905 l
1915 905 l
1916 905 l
1917 905 l
1917 906 l
1918 906 l
1919 906 l
1919 907 l
1920 907 l
1921 907 l
1922 907 l
1922 908 l
1923 908 l
1924 908 l
1924 909 l
1925 909 l
1926 909 l
1926 910 l
1927 910 l
1928 910 l
1929 910 l
1929 911 l
1930 911 l
1931 911 l
1931 912 l
1932 912 l
1933 912 l
1933 913 l
1934 913 l
1935 913 l
1936 913 l
1936 914 l
1937 914 l
1938 914 l
1938 915 l
1939 915 l
1940 915 l
1940 916 l
1941 916 l
1942 916 l
1943 917 l
1944 917 l
1945 917 l
1945 918 l
1946 918 l
1947 918 l
1947 919 l
1948 919 l
1949 919 l
1949 920 l
1950 920 l
1951 920 l
1951 921 l
1952 921 l
1953 921 l
1954 922 l
1955 922 l
1956 922 l
1956 923 l
1957 923 l
1958 923 l
1958 924 l
1959 924 l
s
3 setlinewidth
[] 0 setdash
1 setlinewidth
5 setlinewidth
478 434 m
478 2114 l
2363 2114 l
2363 434 l
478 434 l
s
1 setlinewidth
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
[40 20 12 20] 0 setdash
5 setlinewidth
1679 2000 m
1815 2000 l
s
[] 0 setdash
1 setlinewidth
1849 2000 m
gsave
1849 2000 translate
0 rotate
0 -20  m
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(c) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 35 rmoveto
(2) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -35 rmoveto
(/) show
/Symbol findfont 
60 scalefont
 setfont
(S) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
(=10 ) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
[40 20] 0 setdash
5 setlinewidth
1679 1926 m
1815 1926 l
s
[] 0 setdash
1 setlinewidth
1849 1926 m
gsave
1849 1926 translate
0 rotate
0 -20  m
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(c) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 35 rmoveto
(2) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -35 rmoveto
(/) show
/Symbol findfont 
60 scalefont
 setfont
(S) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
(=5  ) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
[4 8] 0 setdash
5 setlinewidth
1679 1852 m
1815 1852 l
s
[] 0 setdash
1 setlinewidth
1849 1852 m
gsave
1849 1852 translate
0 rotate
0 -20  m
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(c) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 35 rmoveto
(2) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -35 rmoveto
(/) show
/Symbol findfont 
60 scalefont
 setfont
(S) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
(=7.5  ) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
5 setlinewidth
1679 1778 m
1815 1778 l
s
1 setlinewidth
1849 1778 m
gsave
1849 1778 translate
0 rotate
0 -20  m
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(c) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 35 rmoveto
(2) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -35 rmoveto
(/) show
/Symbol findfont 
60 scalefont
 setfont
(S) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
(=12.5) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Times-Bold-ISOLatin1 findfont 60 scalefont setfont
[20 20] 0 setdash
5 setlinewidth
1679 1704 m
1815 1704 l
s
[] 0 setdash
1 setlinewidth
1849 1704 m
gsave
1849 1704 translate
0 rotate
0 -20  m
/Symbol findfont 
60 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 -17 rmoveto
(c) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 17 rmoveto
/Helvetica-ISOLatin1 findfont 35 scalefont setfont
0 35 rmoveto
(2) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
0 -35 rmoveto
(/) show
/Symbol findfont 
60 scalefont
 setfont
(S) show
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
(=15 ) show
grestore
newpath
end
showpage
%%Trailer

disloc.eps
----------

%!PS-Adobe-3.0 EPSF-3.0
%%Title: (Microsoft PowerPoint - disloc.pdf)
%%Version: 1 2
%%CreationDate: (D:20010226193624)
%%DocumentData: Clean7Bit
%%LanguageLevel: 2
%%BoundingBox: 0 0 842 595
%%Pages: 0
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentNeededResources:
%%+ font: (atend)
%%DocumentSuppliedResources:
%%+ procset (Adobe Acrobat - PDF operators) 1.2 0
%%+ procset (Adobe Acrobat - type operators) 1.2 0
%%EndComments

0 0 moveto
842 0 lineto
842 595 lineto
0 595 lineto
closepath clip newpath
%%BeginProlog
%%EndProlog
%%BeginSetup
%%BeginResource: l2check
%%Copyright: Copyright 1993 Adobe Systems Incorporated. All Rights Reserved.
systemdict /languagelevel known
{ systemdict /languagelevel get 1 eq }
{ true }
ifelse
{
initgraphics /Helvetica findfont 18 scalefont setfont
72 600 moveto (Error: Your printer driver needs to be configured) dup show
72 580 moveto (for printing to a PostScript Language Level 1 printer.) dup show
exch = =
/Helvetica-Bold findfont 16 scalefont setfont
72 520 moveto (Windows and Unix) show
/Times-Roman findfont 16 scalefont setfont
72 500 moveto (Select \252Language Level 1\272 in the PostScript options section) show
72 480 moveto (of the Acrobat print dialog.) show
/Helvetica-Bold findfont 16 scalefont setfont
72 440 moveto (Macintosh) show
/Times-Roman findfont 16 scalefont setfont
72 420 moveto (In the Chooser, select your printer driver.) show
72 400 moveto (Then select your printer and click the Setup button.) show
72 380 moveto (Follow any on-screen dialogs that may appear.) show
showpage
quit
}
if
%%EndResource
/currentpacking where{pop currentpacking true setpacking}if
%%BeginResource: procset pdfvars
%%Copyright: Copyright 1987-1999 Adobe Systems Incorporated. All Rights Reserved.
%%Version: 4.0 1
%%Title: definition of dictionary of variables used by PDF & PDFText procsets
userdict /PDF 150 dict put
userdict /PDFVars 86 dict dup begin put
/_save 0 def
/_cshow 0 def
/InitAll 0 def
/TermAll 0 def
/DocInitAll 0 def
/DocTermAll 0 def
/_lp /none def
/_doClip 0 def
/sfc 0 def
/_sfcs 0 def
/_sfc 0 def
/ssc 0 def
/_sscs 0 def
/_ssc 0 def
/_fcs 0 def
/_scs 0 def
/_fp 0 def
/_sp 0 def
/AGM_MAX_CS_COMPONENTS 10 def
/_fillColors [ 0 1 AGM_MAX_CS_COMPONENTS { array } for ] def
/_strokeColors [ 0 1 AGM_MAX_CS_COMPONENTS { array } for ] def
/_fc null def
/_sc null def
/DefaultGray [/DeviceGray] def
/DefaultRGB [/DeviceRGB] def
/DefaultCMYK [/DeviceCMYK] def
/_inT false def
/_tr -1 def
/_rise 0 def
/_ax 0 def
/_cx 0 def
/_ld 0 def
/_tm matrix def
/_ctm matrix def
/_mtx matrix def
/_hy (-) def
/_fScl 0 def
/_hs 1 def
/_pdfEncodings 2 array def
/_baselineadj 0 def
/_fTzero false def
/_Tj 0 def
/_italMtx [1 0 .212557 1 0 0] def
/_italMtx_WMode1 [1 -.212557 0 1 0 0] def
/_italMtxType0 [1 0 .1062785 1 0 0] def
/_italMtx_WMode1Type0 [1 -.1062785 0 1 0 0] def
/_basefont 0 def
/_basefonto 0 def
/_pdf_oldCIDInit null def
/_pdf_FontDirectory 30 dict def
/_categories 10 dict def
/_sa? true def
/_op? false def
/_OP? false def
/_opmode 0 def
/_ColorSep5044? false def
/_tmpcolr? [] def
/_tmpop? {} def
/_processColors 0 def
/_defaulttransfer currenttransfer def
/_defaultflatness currentflat def
/_defaulthalftone null def
/_defaultcolortransfer null def
/_defaultblackgeneration null def
/_defaultundercolorremoval null def
/_defaultcolortransfer null def
end
%%EndResource
PDFVars begin PDF begin
%%BeginResource: procset pdfutil
%%Copyright: Copyright 1993-1999 Adobe Systems Incorporated. All Rights Reserved.
%%Version: 4.0 1
%%Title: Basic utilities used by other PDF procsets
/bd {bind def} bind def
/ld {load def} bd
/dd { PDFVars 3 1 roll put } bd
/xdd { exch dd } bd
/Level2?
systemdict /languagelevel known
{ systemdict /languagelevel get 2 ge } { false } ifelse
def
/Level3?
systemdict /languagelevel known
{systemdict /languagelevel get 3 eq } { false } ifelse
def
/getifknown {
2 copy known { get true } { pop pop false } ifelse
} bd
/here {
currentdict exch getifknown
} bd
/isdefined? { where { pop true } { false } ifelse } bd
/StartLoad { dup dup not { /_save save dd } if } bd
/EndLoad { if not { _save restore } if } bd
%%EndResource
%%BeginResource: procset pdf
%%Version: 4.0 1
%%Copyright: Copyright 1998-1999 Adobe Systems Incorporated. All Rights Reserved.
%%Title: General operators for PDF, common to all Language Levels.
[/b/B/b*/B*/BDC/BI/BMC/BT/BX/c/cm/cs/CS/d/d0/d1/Do/DP/EI/EMC/ET/EX/f/f*/g/G/gs
/h/i/j/J/k/K/l/m/M/MP/n/q/Q/re/rg/RG/ri/s/S/sc/SC/scn/SCN/sg/Tc/Td/TD/Tf/Tj/TJ
/TL/Tm/Tr/Ts/Tw/Tz/T*/v/w/W/W*/y/'/"
/applyInterpFunc/applystitchFunc/domainClip/EF/encodeInput/gsDI/ilp/icl
/initgs/int/limit/PS/rangeClip/RC/rf/makePat
] {null def} bind forall
/v { currentpoint 6 2 roll c } bd
/y { 2 copy c } bd
/h/closepath ld
/d/setdash ld
/j/setlinejoin ld
/J/setlinecap ld
/M/setmiterlimit ld
/w/setlinewidth ld
/i {
dup 0 eq { pop _defaultflatness } if
setflat
} bd
/gsDI {
begin
/Font here { aload pop Tf } if
/LW here { w } if
/LC here { J } if
/LJ here { j } if
/ML here { M } if
/D here { aload pop d } if
end
} bd
/ilp { /_lp /none dd } bd
/sfc {
_lp /fill ne {
_sfcs
_sfc
/_lp /fill dd
} if
} dd
/ssc {
_lp /stroke ne {
_sscs
_ssc
/_lp /stroke dd
} if
} dd
/icl { /_doClip 0 dd } bd
/W { /_doClip 1 dd } bd
/W* { /_doClip 2 dd } bd
/n {
{{} {clip} {eoclip}} _doClip get exec
icl
newpath
} bd
/s { h S } bd
/B { q f Q S } bd
/B* { q f* Q S } bd
/b { h B } bd
/b* { h B* } bd
/q/save ld
/Q { restore ilp } bd
/GetCSFamily {
dup type /arraytype eq {0 get} if
} bd
/GetCompsDict
11 dict begin
/DeviceGray { pop 1 } bd
/DeviceRGB { pop 3 } bd
/DeviceCMYK { pop 4 } bd
/CIEBasedA { pop 1 } bd
/CIEBasedABC { pop 3 } bd
/CIEBasedDEF { pop 3 } bd
/CIEBasedDEFG { pop 4 } bd
/DeviceN { 1 get length } bd
/Separation { pop 1 } bd
/Indexed { pop 1 } bd
/Pattern { pop 0 } bd
currentdict
end
def
/GetComps {
GetCompsDict
1 index GetCSFamily
get exec
} bd
/cs
{
dup _fcs eq
{ pop }
{ dup /_fcs xdd
GetComps
_fillColors exch get
/_fc xdd
/_fp null dd
} ifelse
} bd
/CS
{
dup _scs eq
{ pop }
{ dup /_scs xdd GetComps _strokeColors exch get /_sc xdd /_sp null dd }
ifelse
} bd
/sc {
_fc astore pop
ilp
} bd
/SC {
_sc astore pop
ilp
} bd
/g { DefaultGray cs sc } bd
/rg { DefaultRGB cs sc } bd
/k { DefaultCMYK cs sc } bd
/G { DefaultGray CS SC } bd
/RG { DefaultRGB CS SC } bd
/K { DefaultCMYK CS SC } bd
/cm { _mtx astore concat } bd
/re {
4 2 roll m
1 index 0 rlineto
0 exch rlineto
neg 0 rlineto
h
} bd
/RC/rectclip ld
/EF/execform ld
/PS { cvx exec } bd
/initgs {
/DefaultGray [/DeviceGray] dd
/DefaultRGB [/DeviceRGB] dd
/DefaultCMYK [/DeviceCMYK] dd
0 g 0 G
[] 0 d
0 j
0 J
10 M
1 w
true setSA
/_op? false dd
/_OP? false dd
/_opmode 0 dd
/_defaulttransfer load 5 dict begin settransfer end
0 i
newpath
} bd
/int {
dup 2 index sub 3 index 5 index sub div 6 -2 roll sub mul
exch pop add exch pop
} bd
/limit {
dup 2 index le { exch } if pop
dup 2 index ge { exch } if pop
} bd
/domainClip {
Domain aload pop 3 2 roll
limit
} bd
/applyInterpFunc {
0 1 DimOut 1 sub
{
dup C0 exch get exch
dup C1 exch get exch
3 1 roll
1 index sub
3 index
N exp mul add
exch
currentdict /Range_lo known
{
dup Range_lo exch get exch
Range_hi exch get
3 2 roll limit
}
{
pop
}
ifelse
exch
} for
pop
} bd
/encodeInput {
NumParts 1 sub
0 1 2 index
{
dup Bounds exch get
2 index gt
{ exit }
{ dup
3 index eq
{ exit }
{ pop } ifelse
} ifelse
} for
3 2 roll pop
dup Bounds exch get exch
dup 1 add Bounds exch get exch
2 mul
dup Encode exch get exch
1 add Encode exch get
int
} bd
/rangeClip {
exch dup Range_lo exch get
exch Range_hi exch get
3 2 roll
limit
} bd
/applyStitchFunc {
Functions exch get exec
currentdict /Range_lo known {
0 1 DimOut 1 sub {
DimOut 1 add -1 roll
rangeClip
} for
} if
} bind def
%%EndResource
%%BeginResource: procset pdflev2
%%Version: 4.0 1
%%Copyright: Copyright 1987-1999 Adobe Systems Incorporated. All Rights Reserved.
%%LanguageLevel: 2
%%Title: PDF operators, with code specific for Level 2
/_defaulthalftone currenthalftone dd
/_defaultblackgeneration currentblackgeneration dd
/_defaultundercolorremoval currentundercolorremoval dd
/_defaultcolortransfer [currentcolortransfer] dd
/initialize {
_defaulthalftone sethalftone
/_defaultblackgeneration load setblackgeneration
/_defaultundercolorremoval load setundercolorremoval
_defaultcolortransfer aload pop setcolortransfer
false setoverprint
} bd
/terminate { } bd
/m/moveto ld
/l/lineto ld
/c/curveto ld
/setSA/setstrokeadjust ld
/defineRes/defineresource ld
/findRes/findresource ld
currentglobal
true systemdict /setglobal get exec
[/Function /ExtGState /Form /Shading /FunctionDictionary /MadePattern /PatternPrototype /DataSource]
{ /Generic /Category findresource dup length dict copy /Category defineresource pop }
forall
systemdict /setglobal get exec
/ri
{
/findcolorrendering isdefined?
{
mark exch
findcolorrendering
counttomark 2 eq
{ type /booleantype eq
{ dup type /nametype eq
{ dup /ColorRendering resourcestatus
{ pop pop
dup /DefaultColorRendering ne
{
/ColorRendering findresource
setcolorrendering
} if
} if
} if
} if
} if
cleartomark
}
{ pop
} ifelse
} bd
/_sfcs {_fcs setcolorspace} bind dd
/_sscs {_scs setcolorspace} bind dd
/_sfc
{
_fc aload pop
_fp null eq
{ setcolor
_op? setoverprint
}
{ _fp setpattern }
ifelse
} bind dd
/_ssc
{
_sc aload pop
_sp null eq { setcolor _OP? setoverprint} { _sp setpattern } ifelse
} bind dd
/scn {
dup type /dicttype eq
{ dup /_fp xdd
/PaintType get 1 eq
{ /_fc _fillColors 0 get dd ilp }
{ /_fc _fillColors
_fcs 1 get
GetComps get dd
sc
}
ifelse
}
{ sc }
ifelse
} bd
/SCN {
dup type /dicttype eq
{ dup /_sp xdd
/PaintType get 1 eq
{ /_sc _strokeColors 0 get dd ilp }
{ /_sc _strokeColors _scs 1 get GetComps get dd
SC
}
ifelse
}
{ SC }
ifelse
} bd
/gs
{
begin
/SA here { setstrokeadjust } if
/OP here { /_OP? xdd } if
/op here
{ /_op? xdd }
{ /OP here { /_op? xdd } if }
ifelse
/BG here { setblackgeneration } if
/UCR here { setundercolorremoval } if
/FL here { i } if
/RI here { ri } if
/TR here
{
dup xcheck
{ settransfer }
{ aload pop setcolortransfer }
ifelse
} if
/sethalftonephase isdefined? { /HTP here { sethalftonephase } if } if
/HT here { sethalftone } if
currentdict gsDI
end
} bd
/f {
{ { sfc fill }
{gsave sfc fill grestore clip newpath icl ilp}
{gsave sfc fill grestore eoclip newpath icl ilp}
} _doClip get exec
} bd
/f* {
{ { sfc eofill }
{gsave sfc eofill grestore clip newpath icl ilp}
{gsave sfc eofill grestore eoclip newpath icl ilp}
} _doClip get exec
} bd
/S {
{ { ssc stroke }
{gsave ssc stroke grestore clip newpath icl ilp}
{gsave ssc stroke grestore eoclip newpath icl ilp}
} _doClip get exec
} bd
/rf {
{ { sfc rectfill }
{gsave sfc rectfill grestore clip newpath icl ilp}
{gsave sfc rectfill grestore eoclip newpath icl ilp}
} _doClip get exec
} bd
/knownColorants? {
pop false
} bd
/makePat {
gsave
dup /Matrix get concat
matrix makepattern
grestore
/MadePattern defineRes pop
} bd
%%EndResource
%%BeginResource: procset pdftext
%%Version: 4.0 1
%%Copyright: Copyright 1987-1998 Adobe Systems Incorporated. All Rights Reserved.
%%Title: Text operators for PDF
PDF /PDFText 75 dict dup begin put
/docinitialize
{
/resourcestatus where {
pop
/CIDParams /ProcSet resourcestatus {
pop pop
false /CIDParams /ProcSet findresource /SetBuildCompatible get exec
} if
} if
PDF begin
PDFText /_pdfDefineIdentity-H known
{ PDFText /_pdfDefineIdentity-H get exec}
if
end
} bd
/initialize {
PDFText begin
/_intT false dd
0 Tr
} bd
/terminate { end } bd
/_safeput
{
Level2? not
{
2 index load dup dup length exch maxlength ge
{ dup length 5 add dict copy
3 index xdd
}
{ pop }
ifelse
}
if
3 -1 roll load 3 1 roll put
}
bd
/pdf_has_composefont? systemdict /composefont known def
/CopyFont {
{
1 index /FID ne 2 index /UniqueID ne and
{ def } { pop pop } ifelse
} forall
} bd
/Type0CopyFont
{
exch
dup length dict
begin
CopyFont
[
exch
FDepVector
{
dup /FontType get 0 eq
{
1 index Type0CopyFont
/_pdfType0 exch definefont
}
{
/_pdfBaseFont exch
2 index exec
}
ifelse
exch
}
forall
pop
]
/FDepVector exch def
currentdict
end
} bd
/cHexEncoding
[/c00/c01/c02/c03/c04/c05/c06/c07/c08/c09/c0A/c0B/c0C/c0D/c0E/c0F/c10/c11/c12
/c13/c14/c15/c16/c17/c18/c19/c1A/c1B/c1C/c1D/c1E/c1F/c20/c21/c22/c23/c24/c25
/c26/c27/c28/c29/c2A/c2B/c2C/c2D/c2E/c2F/c30/c31/c32/c33/c34/c35/c36/c37/c38
/c39/c3A/c3B/c3C/c3D/c3E/c3F/c40/c41/c42/c43/c44/c45/c46/c47/c48/c49/c4A/c4B
/c4C/c4D/c4E/c4F/c50/c51/c52/c53/c54/c55/c56/c57/c58/c59/c5A/c5B/c5C/c5D/c5E
/c5F/c60/c61/c62/c63/c64/c65/c66/c67/c68/c69/c6A/c6B/c6C/c6D/c6E/c6F/c70/c71
/c72/c73/c74/c75/c76/c77/c78/c79/c7A/c7B/c7C/c7D/c7E/c7F/c80/c81/c82/c83/c84
/c85/c86/c87/c88/c89/c8A/c8B/c8C/c8D/c8E/c8F/c90/c91/c92/c93/c94/c95/c96/c97
/c98/c99/c9A/c9B/c9C/c9D/c9E/c9F/cA0/cA1/cA2/cA3/cA4/cA5/cA6/cA7/cA8/cA9/cAA
/cAB/cAC/cAD/cAE/cAF/cB0/cB1/cB2/cB3/cB4/cB5/cB6/cB7/cB8/cB9/cBA/cBB/cBC/cBD
/cBE/cBF/cC0/cC1/cC2/cC3/cC4/cC5/cC6/cC7/cC8/cC9/cCA/cCB/cCC/cCD/cCE/cCF/cD0
/cD1/cD2/cD3/cD4/cD5/cD6/cD7/cD8/cD9/cDA/cDB/cDC/cDD/cDE/cDF/cE0/cE1/cE2/cE3
/cE4/cE5/cE6/cE7/cE8/cE9/cEA/cEB/cEC/cED/cEE/cEF/cF0/cF1/cF2/cF3/cF4/cF5/cF6
/cF7/cF8/cF9/cFA/cFB/cFC/cFD/cFE/cFF] def
/modEnc {
/_enc xdd
/_icode 0 dd
counttomark 1 sub -1 0
{
index
dup type /nametype eq
{
_enc _icode 3 -1 roll put
_icode 1 add
}
if
/_icode xdd
} for
cleartomark
_enc
} bd
/trEnc {
/_enc xdd
255 -1 0 {
exch dup -1 eq
{ pop /.notdef }
{ Encoding exch get }
ifelse
_enc 3 1 roll put
} for
pop
_enc
} bd
/TE {
/_i xdd
StandardEncoding 256 array copy modEnc
_pdfEncodings exch _i exch put
} bd
/TZ
{
/_usePDFEncoding xdd
findfont
dup length 6 add dict
begin
{
1 index /FID ne { def } { pop pop } ifelse
} forall
/pdf_origFontName FontName def
/FontName exch def
_usePDFEncoding 0 ge
{
/Encoding _pdfEncodings _usePDFEncoding get def
pop
}
{
_usePDFEncoding -1 eq
{
counttomark 0 eq
{ pop }
{
Encoding 256 array copy
modEnc /Encoding exch def
}
ifelse
}
{
256 array
trEnc /Encoding exch def
}
ifelse
}
ifelse
pdf_EuroProcSet pdf_origFontName known
{
pdf_origFontName pdf_AddEuroGlyphProc
} if
FontName currentdict
end
definefont pop
}
bd
/Level2?
systemdict /languagelevel known
{systemdict /languagelevel get 2 ge}
{false}
ifelse
def
Level2?
{
/_pdfFontStatus
{
currentglobal exch
/Font resourcestatus
{pop pop true}
{false}
ifelse
exch setglobal
} bd
}
{
/_pdfFontStatusString 50 string def
_pdfFontStatusString 0 (fonts/) putinterval
/_pdfFontStatus
{
FontDirectory 1 index known
{ pop true }
{
_pdfFontStatusString 6 42 getinterval
cvs length 6 add
_pdfFontStatusString exch 0 exch getinterval
{ status } stopped
{pop false}
{
{ pop pop pop pop true}
{ false }
ifelse
}
ifelse
}
ifelse
} bd
}
ifelse
Level2?
{
/_pdfCIDFontStatus
{
/CIDFont /Category resourcestatus
{
pop pop
/CIDFont resourcestatus
{pop pop true}
{false}
ifelse
}
{ pop false }
ifelse
} bd
}
if
/_pdfString100 100 string def
/_pdfComposeFontName
{
dup length 1 eq
{
0 get
1 index
type /nametype eq
{
_pdfString100 cvs
length dup dup _pdfString100 exch (-) putinterval
_pdfString100 exch 1 add dup _pdfString100 length exch sub getinterval
2 index exch cvs length
add 1 add _pdfString100 exch 0 exch getinterval
exch pop
true
}
{
pop pop
false
}
ifelse
}
{
false
}
ifelse
dup {exch cvn exch} if
} bd
/_pdfConcatNames
{
exch
_pdfString100 cvs
length dup dup _pdfString100 exch (-) putinterval
_pdfString100 exch 1 add dup _pdfString100 length exch sub getinterval
3 -1 roll exch cvs length
add 1 add _pdfString100 exch 0 exch getinterval
cvn
} bind def
/_pdfTextTempString 50 string def
/_pdfRegOrderingArray [(Adobe-Japan1) (Adobe-CNS1) (Adobe-Korea1) (Adobe-GB1)] def
/_pdf_CheckSupplements
{
1 index _pdfTextTempString cvs
false
_pdfRegOrderingArray
{
2 index exch
anchorsearch
{ pop pop pop true exit}
{ pop }
ifelse
}
forall
exch pop
{
/CIDFont findresource
/CIDSystemInfo get /Supplement get
exch /CMap findresource
/CIDSystemInfo get
dup type /dicttype eq
{/Supplement get}
{pop 0 }
ifelse
ge
}
{ pop pop true }
ifelse
} bind def
pdf_has_composefont?
{
/_pdfComposeFont
{
2 copy _pdfComposeFontName not
{
2 index
}
if
(pdf) exch _pdfConcatNames
dup _pdfFontStatus
{ dup findfont 5 2 roll pop pop pop true}
{
4 1 roll
1 index /CMap resourcestatus
{
pop pop
true
}
{false}
ifelse
1 index true exch
{
_pdfCIDFontStatus not
{pop false exit}
if
}
forall
and
{
1 index 1 index 0 get _pdf_CheckSupplements
{
3 -1 roll pop
2 index 3 1 roll
composefont true
}
{
pop pop exch pop false
}
ifelse
}
{
_pdfComposeFontName
{
dup _pdfFontStatus
{
exch pop
1 index exch
findfont definefont true
}
{
pop exch pop
false
}
ifelse
}
{
exch pop
false
}
ifelse
}
ifelse
{ true }
{
dup _pdfFontStatus
{ dup findfont true }
{ pop false }
ifelse
}
ifelse
}
ifelse
} bd
}
{
/_pdfComposeFont
{
_pdfComposeFontName not
{
dup
}
if
dup
_pdfFontStatus
{exch pop dup findfont true}
{
1 index
dup type /nametype eq
{pop}
{cvn}
ifelse
eq
{pop false}
{
dup _pdfFontStatus
{dup findfont true}
{pop false}
ifelse
}
ifelse
}
ifelse
} bd
}
ifelse
/_pdfStyleDicts 4 dict dup begin
/Adobe-Japan1 4 dict dup begin
Level2?
{
/Serif
/HeiseiMin-W3-83pv-RKSJ-H _pdfFontStatus
{/HeiseiMin-W3}
{
/HeiseiMin-W3 _pdfCIDFontStatus
{/HeiseiMin-W3}
{/Ryumin-Light}
ifelse
}
ifelse
def
/SansSerif
/HeiseiKakuGo-W5-83pv-RKSJ-H _pdfFontStatus
{/HeiseiKakuGo-W5}
{
/HeiseiKakuGo-W5 _pdfCIDFontStatus
{/HeiseiKakuGo-W5}
{/GothicBBB-Medium}
ifelse
}
ifelse
def
/HeiseiMaruGo-W4-83pv-RKSJ-H _pdfFontStatus
{/HeiseiMaruGo-W4}
{
/HeiseiMaruGo-W4 _pdfCIDFontStatus
{/HeiseiMaruGo-W4}
{
/Jun101-Light-RKSJ-H _pdfFontStatus
{ /Jun101-Light }
{ SansSerif }
ifelse
}
ifelse
}
ifelse
/RoundSansSerif exch def
/Default Serif def
}
{
/Serif /Ryumin-Light def
/SansSerif /GothicBBB-Medium def
{
(fonts/Jun101-Light-83pv-RKSJ-H) status
}stopped
{pop}{
{ pop pop pop pop /Jun101-Light }
{ SansSerif }
ifelse
/RoundSansSerif exch def
}ifelse
/Default Serif def
}
ifelse
end
def
/Adobe-Korea1 4 dict dup begin
/Serif /HYSMyeongJo-Medium def
/SansSerif /HYGoThic-Medium def
/RoundSansSerif SansSerif def
/Default Serif def
end
def
/Adobe-GB1 4 dict dup begin
/Serif /STSong-Light def
/SansSerif /STHeiti-Regular def
/RoundSansSerif SansSerif def
/Default Serif def
end
def
/Adobe-CNS1 4 dict dup begin
/Serif /MKai-Medium def
/SansSerif /MHei-Medium def
/RoundSansSerif SansSerif def
/Default Serif def
end
def
end
def
/TZzero
{
/_fyAdj xdd
/_wmode xdd
/_styleArr xdd
/_regOrdering xdd
3 copy
_pdfComposeFont
{
5 2 roll pop pop pop
}
{
[
0 1 _styleArr length 1 sub
{
_styleArr exch get
_pdfStyleDicts _regOrdering 2 copy known
{
get
exch 2 copy known not
{ pop /Default }
if
get
}
{
pop pop pop /Unknown
}
ifelse
}
for
]
exch pop
2 index 3 1 roll
_pdfComposeFont
{3 -1 roll pop}
{
findfont dup /FontName get exch
}
ifelse
}
ifelse
dup /WMode 2 copy known
{ get _wmode ne }
{ pop pop _wmode 1 eq}
ifelse
_fyAdj 0 ne or
{
exch _wmode _pdfConcatNames _fyAdj _pdfConcatNames
dup _pdfFontStatus
{ exch pop dup findfont false}
{ exch true }
ifelse
}
{
dup /FontType get 0 ne
}
ifelse
{
dup /FontType get 3 eq _wmode 1 eq and
{
_pdfVerticalRomanT3Font dup length 10 add dict copy
begin
/_basefont exch
dup length 3 add dict
begin
{1 index /FID ne {def}{pop pop} ifelse }
forall
/Encoding Encoding dup length array copy
dup 16#27 /quotesingle put
dup 16#60 /grave put
_regOrdering /Adobe-Japan1 eq
{dup 16#5c /yen put dup 16#a5 /yen put dup 16#b4 /yen put}
if
def
FontName
currentdict
end
definefont
def
/Encoding _basefont /Encoding get def
/_fauxfont true def
}
{
dup length 3 add dict
begin
{1 index /FID ne {def}{pop pop} ifelse }
forall
FontType 0 ne
{
/Encoding Encoding dup length array copy
dup 16#27 /quotesingle put
dup 16#60 /grave put
_regOrdering /Adobe-Japan1 eq
{dup 16#5c /yen put}
if
def
/_fauxfont true def
} if
} ifelse
/WMode _wmode def
/BaseLineAdj _fyAdj def
dup dup /FontName exch def
currentdict
end
definefont pop
}
{
pop
}
ifelse
/_pdf_FontDirectory 3 1 roll _safeput
}
bd
/swj {
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index mul add
4 1 roll 3 1 roll mul add
6 2 roll /_cnt 0 dd
{1 index eq {/_cnt _cnt 1 add dd} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} bd
/jss {
4 1 roll
{
pop pop
(0) exch 2 copy 0 exch put
gsave
exch false charpath currentpoint
5 index setmatrix stroke
3 -1 roll
32 eq
{
moveto
5 index 5 index rmoveto currentpoint
}
if
grestore
moveto
2 copy rmoveto
} exch cshow
6 {pop} repeat
} def
/jsfTzero {
{
pop pop
(0) exch 2 copy 0 exch put
exch show
32 eq
{
4 index 4 index rmoveto
}
if
2 copy rmoveto
} exch cshow
5 {pop} repeat
} def
/jsp
{
{
pop pop
(0) exch 2 copy 0 exch put
32 eq
{ exch 5 index 5 index 5 index 5 -1 roll widthshow }
{ false charpath }
ifelse
2 copy rmoveto
} exch cshow
5 {pop} repeat
} bd
/trj { _cx 0 fWModeProc 32 _ax 0 fWModeProc 6 5 roll } bd
/pjsf { trj sfc fawidthshowProc } bd
/pjss { trj _ctm ssc jss } bd
/pjsc { trj jsp } bd
/_Tjdef [
/pjsf load
/pjss load
{
dup
currentpoint 3 2 roll
pjsf
newpath moveto
pjss
} bind
{
trj swj rmoveto
} bind
{
dup currentpoint 4 2 roll gsave
pjsf
grestore 3 1 roll moveto
pjsc
} bind
{
dup currentpoint 4 2 roll
currentpoint gsave newpath moveto
pjss
grestore 3 1 roll moveto
pjsc
} bind
{
dup currentpoint 4 2 roll gsave
dup currentpoint 3 2 roll
pjsf
newpath moveto
pjss
grestore 3 1 roll moveto
pjsc
} bind
/pjsc load
] def
/BT
{
/_inT true dd
_ctm currentmatrix pop matrix _tm copy pop
0 _rise _baselineadj add translate _hs 1 scale
0 0 moveto
} bd
/ET
{
/_inT false dd
_tr 3 gt {clip} if
_ctm setmatrix newpath
} bd
/Tr {
_inT { _tr 3 le {currentpoint newpath moveto} if } if
dup /_tr xdd
_Tjdef exch get /_Tj xdd
} bd
/Tj {
userdict /$$copystring 2 index put
_Tj
} bd
/iTm { _ctm setmatrix _tm concat 0 _rise _baselineadj add translate _hs 1 scale } bd
/Tm { _tm astore pop iTm 0 0 moveto } bd
/Td { _mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto } bd
/TD { dup /_ld xdd Td } bd
/_nullProc {} bd
/Tf {
dup 1000 div /_fScl xdd
_pdf_FontDirectory 2 index 2 copy known
{get exch 3 -1 roll pop}
{pop pop}
ifelse
Level2?
{ selectfont }
{ exch findfont exch scalefont setfont}
ifelse
currentfont dup
/_nullProc exch
/WMode known
{
1 index /WMode get 1 eq
{pop /exch}
if
}
if
load /fWModeProc xdd
dup
/FontType get 0 eq dup _cx 0 ne and
{ /jsfTzero }
{ /awidthshow }
ifelse
load /fawidthshowProc xdd
/_fTzero xdd
dup /BaseLineAdj known
{ dup /BaseLineAdj get _fScl mul }
{ 0 }
ifelse
/_baselineadj xdd
dup /_pdfT3Font known
{ 0 }
{_tr}
ifelse
_Tjdef exch get /_Tj xdd
currentpoint iTm moveto
pop
} bd
/TL { neg /_ld xdd } bd
/Tw {
/_cx xdd
_cx 0 ne _fTzero and
{ /jsfTzero }
{ /awidthshow }
ifelse
load /fawidthshowProc xdd
} bd
/Tc { /_ax xdd } bd
/Ts { /_rise xdd currentpoint iTm moveto } bd
/Tz { 100 div /_hs xdd iTm } bd
/Tk { exch pop _fScl mul neg 0 fWModeProc rmoveto } bd
/T* { 0 _ld Td } bd
/' { T* Tj } bd
/" { exch Tc exch Tw ' } bd
/TJ {
{
dup type /stringtype eq
{ Tj }
{ 0 exch Tk }
ifelse
} forall
} bd
/T- { _hy Tj } bd
/d0/setcharwidth ld
/d1 { setcachedevice /sfc{}dd /ssc{}dd } bd
/nND {{/.notdef} repeat} bd
/T3Defs {
/BuildChar
{
1 index /Encoding get exch get
1 index /BuildGlyph get exec
}
def
/BuildGlyph {
exch begin
GlyphProcs exch get exec
end
} def
/_pdfT3Font true def
} bd
/_pdfBoldRomanWidthProc
{
stringwidth 1 index 0 ne { exch .03 add exch }if setcharwidth
0 0
} bd
/_pdfType0WidthProc
{
dup stringwidth 0 0 moveto
2 index true charpath pathbbox
0 -1
7 index 2 div .88
setcachedevice2
pop
0 0
} bd
/_pdfType0WMode1WidthProc
{
dup stringwidth
pop 2 div neg -0.88
2 copy
moveto
0 -1
5 -1 roll true charpath pathbbox
setcachedevice
} bd
/_pdfBoldBaseFont
11 dict begin
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/Encoding cHexEncoding def
/_setwidthProc /_pdfBoldRomanWidthProc load def
/_bcstr1 1 string def
/BuildChar
{
exch begin
_basefont setfont
_bcstr1 dup 0 4 -1 roll put
dup
_setwidthProc
3 copy
moveto
show
_basefonto setfont
moveto
show
end
}bd
currentdict
end
def
pdf_has_composefont?
{
/_pdfBoldBaseCIDFont
11 dict begin
/CIDFontType 1 def
/CIDFontName /_pdfBoldBaseCIDFont def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/_setwidthProc /_pdfType0WidthProc load def
/_bcstr2 2 string def
/BuildGlyph
{
exch begin
_basefont setfont
_bcstr2 1 2 index 256 mod put
_bcstr2 0 3 -1 roll 256 idiv put
_bcstr2 dup _setwidthProc
3 copy
moveto
show
_basefonto setfont
moveto
show
end
}bd
currentdict
end
def
/_pdfDefineIdentity-H
{
/Identity-H /CMap resourcestatus
{
pop pop
}
{
/CIDInit/ProcSet findresource begin 12 dict begin
begincmap
/CIDSystemInfo
3 dict begin
/Registry (Adobe) def
/Ordering (Identity) def
/Supplement 0 def
currentdict
end
def
/CMapName /Identity-H def
/CMapVersion 1 def
/CMapType 1 def
1 begincodespacerange
<0000> <ffff>
endcodespacerange
1 begincidrange
<0000> <ffff> 0
endcidrange
endcmap
CMapName currentdict/CMap defineresource pop
end
end
} ifelse
} def
} if
/_pdfVerticalRomanT3Font
10 dict begin
/FontType 3 def
/FontMatrix[1 0 0 1 0 0]def
/FontBBox[0 0 1 1]def
/_bcstr1 1 string def
/BuildChar
{
exch begin
_basefont setfont
_bcstr1 dup 0 4 -1 roll put
dup
_pdfType0WidthProc
moveto
show
end
}bd
currentdict
end
def
/MakeBoldFont
{
dup dup length 3 add dict
begin
CopyFont
/PaintType 2 def
/StrokeWidth .03 0 FontMatrix idtransform pop def
/dummybold currentdict
end
definefont
dup /FontType get dup 9 ge exch 11 le and
{
_pdfBoldBaseCIDFont
dup length 3 add dict copy begin
dup /CIDSystemInfo get /CIDSystemInfo exch def
/_Type0Identity /Identity-H 3 -1 roll [ exch ] composefont
/_basefont exch def
/_Type0Identity /Identity-H 3 -1 roll [ exch ] composefont
/_basefonto exch def
currentdict
end
/CIDFont defineresource
}
{
_pdfBoldBaseFont
dup length 3 add dict copy begin
/_basefont exch def
/_basefonto exch def
currentdict
end
definefont
}
ifelse
} bd
/MakeBold {
1 index
_pdf_FontDirectory 2 index 2 copy known
{get}
{exch pop}
ifelse
findfont
dup
/FontType get 0 eq
{
dup /WMode known {dup /WMode get 1 eq }{false} ifelse
version length 4 ge
and
{version 0 4 getinterval cvi 2015 ge }
{true}
ifelse
{/_pdfType0WidthProc}
{/_pdfType0WMode1WidthProc}
ifelse
_pdfBoldBaseFont /_setwidthProc 3 -1 roll load put
{MakeBoldFont} Type0CopyFont definefont
}
{
dup /_fauxfont known not 1 index /SubstMaster known not and
{
_pdfBoldBaseFont /_setwidthProc /_pdfBoldRomanWidthProc load put
MakeBoldFont
}
{
2 index 2 index eq
{ exch pop }
{
dup length dict begin
CopyFont
currentdict
end
definefont
}
ifelse
}
ifelse
}
ifelse
pop pop
dup /dummybold ne
{/_pdf_FontDirectory exch dup _safeput }
{ pop }
ifelse
}bd
/MakeItalic {
_pdf_FontDirectory exch 2 copy known
{get}
{exch pop}
ifelse
dup findfont
dup /FontInfo 2 copy known
{
get
/ItalicAngle 2 copy known
{get 0 eq }
{ pop pop true}
ifelse
}
{ pop pop true}
ifelse
{
exch pop
dup /FontType get 0 eq Level2? not and
{ dup /FMapType get 6 eq }
{ false }
ifelse
{
dup /WMode 2 copy known
{
get 1 eq
{ _italMtx_WMode1Type0 }
{ _italMtxType0 }
ifelse
}
{ pop pop _italMtxType0 }
ifelse
}
{
dup /WMode 2 copy known
{
get 1 eq
{ _italMtx_WMode1 }
{ _italMtx }
ifelse
}
{ pop pop _italMtx }
ifelse
}
ifelse
makefont
dup /FontType get 42 eq Level2? not or
{
dup length dict begin
CopyFont
currentdict
end
}
if
1 index exch
definefont pop
/_pdf_FontDirectory exch dup _safeput
}
{
pop
2 copy ne
{
/_pdf_FontDirectory 3 1 roll _safeput
}
{ pop pop }
ifelse
}
ifelse
}bd
/MakeBoldItalic {
/dummybold exch
MakeBold
/dummybold
MakeItalic
}bd
Level2?
{
/pdf_CopyDict
{1 index length add dict copy}
def
}
{
/pdf_CopyDict
{
1 index length add dict
1 index wcheck
{ copy }
{ begin
{def} forall
currentdict
end
}
ifelse
}
def
}
ifelse
/pdf_AddEuroGlyphProc
{
currentdict /CharStrings known
{
CharStrings /Euro known not
{
dup
/CharStrings
CharStrings 1 pdf_CopyDict
begin
/Euro pdf_EuroProcSet 4 -1 roll get def
currentdict
end
def
/pdf_PSBuildGlyph /pdf_PSBuildGlyph load def
/pdf_PathOps /pdf_PathOps load def
/Symbol eq
{
/Encoding Encoding dup length array copy
dup 160 /Euro put def
}
if
}
{ pop
}
ifelse
}
{ pop
}
ifelse
}
def
/pdf_PathOps 4 dict dup begin
/m {moveto} def
/l {lineto} def
/c {curveto} def
/cp {closepath} def
end
def
/pdf_PSBuildGlyph
{
gsave
8 -1 roll pop
7 1 roll
currentdict /PaintType 2 copy known {get 2 eq}{pop pop false} ifelse
dup 9 1 roll
{
currentdict /StrokeWidth 2 copy known
{
get 2 div
5 1 roll
4 -1 roll 4 index sub
4 1 roll
3 -1 roll 4 index sub
3 1 roll
exch 4 index add exch
4 index add
5 -1 roll pop
}
{
pop pop
}
ifelse
}
if
setcachedevice
pdf_PathOps begin
exec
end
{
currentdict /StrokeWidth 2 copy known
{ get }
{ pop pop 0 }
ifelse
setlinewidth stroke
}
{
fill
}
ifelse
grestore
} def
/pdf_EuroProcSet 13 dict def
pdf_EuroProcSet
begin
/Courier-Bold
{
600 0 6 -12 585 612
{
385 274 m
180 274 l
179 283 179 293 179 303 c
179 310 179 316 180 323 c
398 323 l
423 404 l
197 404 l
219 477 273 520 357 520 c
409 520 466 490 487 454 c
487 389 l
579 389 l
579 612 l
487 612 l
487 560 l
449 595 394 612 349 612 c
222 612 130 529 98 404 c
31 404 l
6 323 l
86 323 l
86 304 l
86 294 86 284 87 274 c
31 274 l
6 193 l
99 193 l
129 77 211 -12 359 -12 c
398 -12 509 8 585 77 c
529 145 l
497 123 436 80 356 80 c
285 80 227 122 198 193 c
360 193 l
cp
600 0 m
}
pdf_PSBuildGlyph
} def
/Courier-BoldOblique /Courier-Bold load def
/Courier
{
600 0 17 -12 578 584
{
17 204 m
97 204 l
126 81 214 -12 361 -12 c
440 -12 517 17 578 62 c
554 109 l
501 70 434 43 366 43 c
266 43 184 101 154 204 c
380 204 l
400 259 l
144 259 l
144 270 143 281 143 292 c
143 299 143 307 144 314 c
418 314 l
438 369 l
153 369 l
177 464 249 529 345 529 c
415 529 484 503 522 463 c
522 391 l
576 391 l
576 584 l
522 584 l
522 531 l
473 566 420 584 348 584 c
216 584 122 490 95 369 c
37 369 l
17 314 l
87 314 l
87 297 l
87 284 88 272 89 259 c
37 259 l
cp
600 0 m
}
pdf_PSBuildGlyph
} def
/Courier-Oblique /Courier load def
/Helvetica
{
556 0 24 -19 541 703
{
541 628 m
510 669 442 703 354 703 c
201 703 117 607 101 444 c
50 444 l
25 372 l
97 372 l
97 301 l
49 301 l
24 229 l
103 229 l
124 67 209 -19 350 -19 c
435 -19 501 25 509 32 c
509 131 l
492 105 417 60 343 60 c
267 60 204 127 197 229 c
406 229 l
430 301 l
191 301 l
191 372 l
455 372 l
479 444 l
194 444 l
201 531 245 624 348 624 c
433 624 484 583 509 534 c
cp
556 0 m
}
pdf_PSBuildGlyph
} def
/Helvetica-Oblique /Helvetica load def
/Helvetica-Bold
{
556 0 12 -19 563 710
{
563 621 m
537 659 463 710 363 710 c
216 710 125 620 101 462 c
51 462 l
12 367 l
92 367 l
92 346 l
92 337 93 328 93 319 c
52 319 l
12 224 l
102 224 l
131 58 228 -19 363 -19 c
417 -19 471 -12 517 18 c
517 146 l
481 115 426 93 363 93 c
283 93 254 166 246 224 c
398 224 l
438 319 l
236 319 l
236 367 l
457 367 l
497 462 l
244 462 l
259 552 298 598 363 598 c
425 598 464 570 486 547 c
507 526 513 517 517 509 c
cp
556 0 m
}
pdf_PSBuildGlyph
} def
/Helvetica-BoldOblique /Helvetica-Bold load def
/Symbol
{
750 0 20 -12 714 685
{
714 581 m
650 645 560 685 465 685 c
304 685 165 580 128 432 c
50 432 l
20 369 l
116 369 l
115 356 115 347 115 337 c
115 328 115 319 116 306 c
50 306 l
20 243 l
128 243 l
165 97 300 -12 465 -12 c
560 -12 635 25 685 65 c
685 155 l
633 91 551 51 465 51 c
340 51 238 131 199 243 c
555 243 l
585 306 l
184 306 l
183 317 182 326 182 336 c
182 346 183 356 184 369 c
614 369 l 644 432 l
199 432 l
233 540 340 622 465 622 c
555 622 636 580 685 520 c
cp
750 0 m
}
pdf_PSBuildGlyph
} def
/Times-Bold
{
500 0 16 -14 478 700
{
367 308 m
224 308 l
224 368 l
375 368 l
380 414 l
225 414 l
230 589 257 653 315 653 c
402 653 431 521 444 457 c
473 457 l
473 698 l
444 697 l
441 679 437 662 418 662 c
393 662 365 700 310 700 c
211 700 97 597 73 414 c
21 414 l
16 368 l
69 368 l
69 359 68 350 68 341 c
68 330 68 319 69 308 c
21 308 l
16 262 l
73 262 l
91 119 161 -14 301 -14 c
380 -14 443 50 478 116 c
448 136 l
415 84 382 40 323 40 c
262 40 231 77 225 262 c
362 262 l
cp
500 0 m
}
pdf_PSBuildGlyph
} def
/Times-BoldItalic
{
500 0 9 -20 542 686
{
542 686 m
518 686 l
513 673 507 660 495 660 c
475 660 457 683 384 683 c
285 683 170 584 122 430 c
58 430 l
34 369 l
105 369 l
101 354 92 328 90 312 c
34 312 l
9 251 l
86 251 l
85 238 84 223 84 207 c
84 112 117 -14 272 -14 c
326 -14 349 9 381 9 c
393 9 393 -10 394 -20 c
420 -20 l
461 148 l
429 148 l
416 109 362 15 292 15 c
227 15 197 55 197 128 c
197 162 204 203 216 251 c
378 251 l
402 312 l
227 312 l
229 325 236 356 241 369 c
425 369 l
450 430 l
255 430 l
257 435 264 458 274 488 c
298 561 337 654 394 654 c
437 654 484 621 484 530 c
484 516 l
516 516 l
cp
500 0 m
}
pdf_PSBuildGlyph
} def
/Times-Italic
{
500 0 23 -10 595 692
{
399 317 m
196 317 l
199 340 203 363 209 386 c
429 386 l
444 424 l
219 424 l
246 514 307 648 418 648 c
448 648 471 638 492 616 c
529 576 524 529 527 479 c
549 475 l
595 687 l
570 687 l
562 674 558 664 542 664 c
518 664 474 692 423 692 c
275 692 162 551 116 424 c
67 424 l
53 386 l
104 386 l
98 363 93 340 90 317 c
37 317 l
23 279 l
86 279 l
85 266 85 253 85 240 c
85 118 137 -10 277 -10 c
370 -10 436 58 488 128 c
466 149 l
424 101 375 48 307 48 c
212 48 190 160 190 234 c
190 249 191 264 192 279 c
384 279 l
cp
500 0 m
}
pdf_PSBuildGlyph
} def
/Times-Roman
{
500 0 10 -12 484 692
{
347 298 m
171 298 l
170 310 170 322 170 335 c
170 362 l
362 362 l
374 403 l
172 403 l
184 580 244 642 308 642 c
380 642 434 574 457 457 c
481 462 l
474 691 l
449 691 l
433 670 429 657 410 657 c
394 657 360 692 299 692 c
204 692 94 604 73 403 c
22 403 l
10 362 l
70 362 l
69 352 69 341 69 330 c
69 319 69 308 70 298 c
22 298 l
10 257 l
73 257 l
97 57 216 -12 295 -12 c
364 -12 427 25 484 123 c
458 142 l
425 101 384 37 316 37 c
256 37 189 84 173 257 c
335 257 l
cp
500 0 m
}
pdf_PSBuildGlyph
} def
end
currentdict readonly pop end
%%EndResource
PDFText begin
[39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/space/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
0 TE
[1/dotlessi/caron 39/quotesingle 96/grave 
127/bullet/Euro/bullet/quotesinglbase/florin/quotedblbase/ellipsis
/dagger/daggerdbl/circumflex/perthousand/Scaron/guilsinglleft/OE
/bullet/Zcaron/bullet/bullet/quoteleft/quoteright/quotedblleft
/quotedblright/bullet/endash/emdash/tilde/trademark/scaron
/guilsinglright/oe/bullet/zcaron/Ydieresis/space/exclamdown/cent/sterling
/currency/yen/brokenbar/section/dieresis/copyright/ordfeminine
/guillemotleft/logicalnot/hyphen/registered/macron/degree/plusminus
/twosuperior/threesuperior/acute/mu/paragraph/periodcentered/cedilla
/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters
/questiondown/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply/Oslash
/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls/agrave
/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis/eth/ntilde
/ograve/oacute/ocircumflex/otilde/odieresis/divide/oslash/ugrave/uacute
/ucircumflex/udieresis/yacute/thorn/ydieresis
1 TE
end
currentdict readonly pop
end end
/currentpacking where {pop setpacking}if
PDFVars/DocInitAll{[ PDFText]{/docinitialize get exec}forall }put
PDFVars/InitAll{[PDF PDFText]{/initialize get exec}forall initgs}put
PDFVars/TermAll{[PDFText PDF]{/terminate get exec}forall}put
PDFVars begin PDF begin
PDFVars/DocInitAll get exec PDFVars/InitAll get exec
%%IncludeResource TimesNewRomanPSMT
[/N12/TimesNewRomanPSMT 1 TZ
%%IncludeResource TimesNewRomanPS-ItalicMT
[/N13/TimesNewRomanPS-ItalicMT 1 TZ
%%IncludeResource Symbol
[ 1 /omega/sigma/approxequal/xi
/N7/Symbol -1 TZ
PDFVars/TermAll get exec end end

%%EndSetup
PDFVars begin PDF begin PDFVars/InitAll get exec
0 0 842 595 re W n
[ 0 1 -1 0 842 0 ] concat
/N11 [/CIEBasedABC <<
/MatrixLMN [0.412399 0.212601 0.0193024 0.357605 0.715195 
0.119202 0.180496 0.0722046 0.9505 ]
/DecodeLMN [{2.22221 exp}bind dup dup]
/WhitePoint [0.9505 1 1.089]
>>]/ColorSpace defineRes pop
/N31 <<
/SA false 
/TR {}
/SM 0.02 
>> /ExtGState defineRes pop
/N11 /ColorSpace findRes cs
1 1 1 sc
/N31 /ExtGState findRes gs
1 i
28.00101 781.52 540 -720 rf
BT
/N13 1 Tf
0 -19.26759 19.26759 0 481.0006 553.6403 Tm
0 0 0 sc
0 Tc
0 Tw
/N13 1 Tf (p)Tj
ET
q
473.80099 556.39999 40.2 24.48 re
W n 
BT
/N7 1 Tf
0 -33.03 33.03 -10.20711 481.0006 580.88029 Tm
/N7 1 Tf (\001)Tj
ET
Q
/N11 /ColorSpace findRes CS
0 0 0 SC
0 J
1 j
3 w
10 M
[]0 d
301.241 680.36 m
443.80099 680.36 l
S 
443.44099 673.52 m
456.881 680.24001 l
443.44099 687.08 l
f* 
300.041 680.36 m
300.041 481.64 l
S 
293.201 481.88 m
299.92101 468.32001 l
306.761 481.88 l
f* 
BT
/N12 1 Tf
0 -46.25999 46.25999 0 429.64059 708.9203 Tm
/N12 1 Tf (\))Tj
-0.869 0 TD
/N12 1 Tf (\()Tj
ET
q
419.44099 704.24001 52.56 34.2 re
W n 
BT
/N7 1 Tf
0 -46.25999 46.25999 -14.2955 429.64059 738.44029 Tm
/N7 1 Tf (\001)Tj
ET
Q
q
419.44099 744.8 52.56 33.96001 re
W n 
BT
/N7 1 Tf
0 -46.25999 46.25999 -14.2955 429.64059 778.7603 Tm
/N7 1 Tf (\002)Tj
ET
Q
q
249.28101 452.36 38.16 31.8 re
W n 
BT
/N7 1 Tf
0 -42.9379 42.9379 -13.26891 258.7606 484.16029 Tm
/N7 1 Tf (\001)Tj
ET
Q
0.004 1 0 SC
2.28 w
301.241 564.67999 m
451.961 564.8 l
S 
q
300.161 541.52 171.84 138 re
W* n 
0.74899 0.74899 0.74899 sc
471.521 679.52 0.12 -138 rf
471.041 679.52 0.12 -138 rf
470.561 679.52 0.12 -138 rf
470.08099 679.52 0.12 -138 rf
469.601 679.52 0.12 -138 rf
469.121 679.52 0.12 -138 rf
468.64101 679.52 0.12 -138 rf
468.161 679.52 0.12 -138 rf
467.681 679.52 0.12 -138 rf
467.201 679.52 0.12 -138 rf
466.72099 679.52 0.12 -138 rf
466.241 679.52 0.12 -138 rf
465.761 679.52 0.12 -138 rf
465.28101 679.52 0.12 -138 rf
464.80099 679.52 0.12 -138 rf
464.321 679.52 0.12 -138 rf
463.841 679.52 0.12 -138 rf
463.36099 679.52 0.12 -138 rf
462.881 679.52 0.12 -138 rf
462.401 679.52 0.12 -138 rf
461.92101 679.52 0.12 -138 rf
461.44099 679.52 0.12 -138 rf
460.961 679.52 0.12 -138 rf
460.481 679.52 0.12 -138 rf
460.00101 679.52 0.12 -138 rf
459.521 679.52 0.12 -138 rf
459.041 679.52 0.12 -138 rf
458.561 679.52 0.12 -138 rf
458.08099 679.52 0.12 -138 rf
457.601 679.52 0.12 -138 rf
457.121 679.52 0.12 -138 rf
456.64101 679.52 0.12 -138 rf
456.161 679.52 0.12 -138 rf
455.681 679.52 0.12 -138 rf
455.201 679.52 0.12 -138 rf
454.72099 679.52 0.12 -138 rf
454.241 679.52 0.12 -138 rf
453.761 679.52 0.12 -138 rf
453.28101 679.52 0.12 -138 rf
452.80099 679.52 0.12 -138 rf
452.321 679.52 0.12 -138 rf
451.841 679.52 0.12 -138 rf
451.36099 679.52 0.12 -138 rf
450.881 679.52 0.12 -138 rf
450.401 679.52 0.12 -138 rf
449.92101 679.52 0.12 -138 rf
449.44099 679.52 0.12 -138 rf
448.961 679.52 0.12 -138 rf
448.481 679.52 0.12 -138 rf
448.00101 679.52 0.12 -138 rf
447.521 679.52 0.12 -138 rf
447.041 679.52 0.12 -138 rf
446.561 679.52 0.12 -138 rf
446.08099 679.52 0.12 -138 rf
445.601 679.52 0.12 -138 rf
445.121 679.52 0.12 -138 rf
444.64101 679.52 0.12 -138 rf
444.161 679.52 0.12 -138 rf
443.681 679.52 0.12 -138 rf
443.201 679.52 0.12 -138 rf
442.72099 679.52 0.12 -138 rf
442.241 679.52 0.12 -138 rf
441.761 679.52 0.12 -138 rf
441.28101 679.52 0.12 -138 rf
440.80099 679.52 0.12 -138 rf
440.321 679.52 0.12 -138 rf
439.841 679.52 0.12 -138 rf
439.36099 679.52 0.12 -138 rf
438.881 679.52 0.12 -138 rf
438.401 679.52 0.12 -138 rf
437.92101 679.52 0.12 -138 rf
437.44099 679.52 0.12 -138 rf
436.961 679.52 0.12 -138 rf
436.481 679.52 0.12 -138 rf
436.00101 679.52 0.12 -138 rf
435.521 679.52 0.12 -138 rf
435.041 679.52 0.12 -138 rf
434.561 679.52 0.12 -138 rf
434.08099 679.52 0.12 -138 rf
433.601 679.52 0.12 -138 rf
433.121 679.52 0.12 -138 rf
432.64101 679.52 0.12 -138 rf
432.161 679.52 0.12 -138 rf
431.681 679.52 0.12 -138 rf
431.201 679.52 0.12 -138 rf
430.72099 679.52 0.12 -138 rf
430.241 679.52 0.12 -138 rf
429.761 679.52 0.12 -138 rf
429.28101 679.52 0.12 -138 rf
428.80099 679.52 0.12 -138 rf
428.321 679.52 0.12 -138 rf
427.841 679.52 0.12 -138 rf
427.36099 679.52 0.12 -138 rf
426.881 679.52 0.12 -138 rf
426.401 679.52 0.12 -138 rf
425.92101 679.52 0.12 -138 rf
425.44099 679.52 0.12 -138 rf
424.961 679.52 0.12 -138 rf
424.481 679.52 0.12 -138 rf
424.00101 679.52 0.12 -138 rf
423.521 679.52 0.12 -138 rf
423.041 679.52 0.12 -138 rf
422.561 679.52 0.12 -138 rf
422.08099 679.52 0.12 -138 rf
421.601 679.52 0.12 -138 rf
421.121 679.52 0.12 -138 rf
420.64101 679.52 0.12 -138 rf
420.161 679.52 0.12 -138 rf
419.681 679.52 0.12 -138 rf
419.201 679.52 0.12 -138 rf
418.72099 679.52 0.12 -138 rf
418.241 679.52 0.12 -138 rf
417.761 679.52 0.12 -138 rf
417.28101 679.52 0.12 -138 rf
416.80099 679.52 0.12 -138 rf
416.321 679.52 0.12 -138 rf
415.841 679.52 0.12 -138 rf
415.36099 679.52 0.12 -138 rf
414.881 679.52 0.12 -138 rf
414.401 679.52 0.12 -138 rf
413.92101 679.52 0.12 -138 rf
413.44099 679.52 0.12 -138 rf
412.961 679.52 0.12 -138 rf
412.481 679.52 0.12 -138 rf
412.00101 679.52 0.12 -138 rf
411.521 679.52 0.12 -138 rf
411.041 679.52 0.12 -138 rf
410.561 679.52 0.12 -138 rf
410.08099 679.52 0.12 -138 rf
409.601 679.52 0.12 -138 rf
409.121 679.52 0.12 -138 rf
408.64101 679.52 0.12 -138 rf
408.161 679.52 0.12 -138 rf
407.681 679.52 0.12 -138 rf
407.201 679.52 0.12 -138 rf
406.72099 679.52 0.12 -138 rf
406.241 679.52 0.12 -138 rf
405.761 679.52 0.12 -138 rf
405.28101 679.52 0.12 -138 rf
404.80099 679.52 0.12 -138 rf
404.321 679.52 0.12 -138 rf
403.841 679.52 0.12 -138 rf
403.36099 679.52 0.12 -138 rf
402.881 679.52 0.12 -138 rf
402.401 679.52 0.12 -138 rf
401.92101 679.52 0.12 -138 rf
401.44099 679.52 0.12 -138 rf
400.961 679.52 0.12 -138 rf
400.481 679.52 0.12 -138 rf
400.00101 679.52 0.12 -138 rf
399.521 679.52 0.12 -138 rf
399.041 679.52 0.12 -138 rf
398.561 679.52 0.12 -138 rf
398.08099 679.52 0.12 -138 rf
397.601 679.52 0.12 -138 rf
397.121 679.52 0.12 -138 rf
396.64101 679.52 0.12 -138 rf
396.161 679.52 0.12 -138 rf
395.681 679.52 0.12 -138 rf
395.201 679.52 0.12 -138 rf
394.72099 679.52 0.12 -138 rf
394.241 679.52 0.12 -138 rf
393.761 679.52 0.12 -138 rf
393.28101 679.52 0.12 -138 rf
392.80099 679.52 0.12 -138 rf
392.321 679.52 0.12 -138 rf
391.841 679.52 0.12 -138 rf
391.36099 679.52 0.12 -138 rf
390.881 679.52 0.12 -138 rf
390.401 679.52 0.12 -138 rf
389.92101 679.52 0.12 -138 rf
389.44099 679.52 0.12 -138 rf
388.961 679.52 0.12 -138 rf
388.481 679.52 0.12 -138 rf
388.00101 679.52 0.12 -138 rf
387.521 679.52 0.12 -138 rf
387.041 679.52 0.12 -138 rf
386.561 679.52 0.12 -138 rf
386.08099 679.52 0.12 -138 rf
385.601 679.52 0.12 -138 rf
385.121 679.52 0.12 -138 rf
384.64101 679.52 0.12 -138 rf
384.161 679.52 0.12 -138 rf
383.681 679.52 0.12 -138 rf
383.201 679.52 0.12 -138 rf
382.72099 679.52 0.12 -138 rf
382.241 679.52 0.12 -138 rf
381.761 679.52 0.12 -138 rf
381.28101 679.52 0.12 -138 rf
380.80099 679.52 0.12 -138 rf
380.321 679.52 0.12 -138 rf
379.841 679.52 0.12 -138 rf
379.36099 679.52 0.12 -138 rf
378.881 679.52 0.12 -138 rf
378.401 679.52 0.12 -138 rf
377.92101 679.52 0.12 -138 rf
377.44099 679.52 0.12 -138 rf
376.961 679.52 0.12 -138 rf
376.481 679.52 0.12 -138 rf
376.00101 679.52 0.12 -138 rf
375.521 679.52 0.12 -138 rf
375.041 679.52 0.12 -138 rf
374.561 679.52 0.12 -138 rf
374.08099 679.52 0.12 -138 rf
373.601 679.52 0.12 -138 rf
373.121 679.52 0.12 -138 rf
372.64101 679.52 0.12 -138 rf
372.161 679.52 0.12 -138 rf
371.681 679.52 0.12 -138 rf
371.201 679.52 0.12 -138 rf
370.72099 679.52 0.12 -138 rf
370.241 679.52 0.12 -138 rf
369.761 679.52 0.12 -138 rf
369.28101 679.52 0.12 -138 rf
368.80099 679.52 0.12 -138 rf
368.321 679.52 0.12 -138 rf
367.841 679.52 0.12 -138 rf
367.36099 679.52 0.12 -138 rf
366.881 679.52 0.12 -138 rf
366.401 679.52 0.12 -138 rf
365.92101 679.52 0.12 -138 rf
365.44099 679.52 0.12 -138 rf
364.961 679.52 0.12 -138 rf
364.481 679.52 0.12 -138 rf
364.00101 679.52 0.12 -138 rf
363.521 679.52 0.12 -138 rf
363.041 679.52 0.12 -138 rf
362.561 679.52 0.12 -138 rf
362.08099 679.52 0.12 -138 rf
361.601 679.52 0.12 -138 rf
361.121 679.52 0.12 -138 rf
360.64101 679.52 0.12 -138 rf
360.161 679.52 0.12 -138 rf
359.681 679.52 0.12 -138 rf
359.201 679.52 0.12 -138 rf
358.72099 679.52 0.12 -138 rf
358.241 679.52 0.12 -138 rf
357.761 679.52 0.12 -138 rf
357.28101 679.52 0.12 -138 rf
356.80099 679.52 0.12 -138 rf
356.321 679.52 0.12 -138 rf
355.841 679.52 0.12 -138 rf
355.36099 679.52 0.12 -138 rf
354.881 679.52 0.12 -138 rf
354.401 679.52 0.12 -138 rf
353.92101 679.52 0.12 -138 rf
353.44099 679.52 0.12 -138 rf
352.961 679.52 0.12 -138 rf
352.481 679.52 0.12 -138 rf
352.00101 679.52 0.12 -138 rf
351.521 679.52 0.12 -138 rf
351.041 679.52 0.12 -138 rf
350.561 679.52 0.12 -138 rf
350.08099 679.52 0.12 -138 rf
349.601 679.52 0.12 -138 rf
349.121 679.52 0.12 -138 rf
348.64101 679.52 0.12 -138 rf
348.161 679.52 0.12 -138 rf
347.681 679.52 0.12 -138 rf
347.201 679.52 0.12 -138 rf
346.72099 679.52 0.12 -138 rf
346.241 679.52 0.12 -138 rf
345.761 679.52 0.12 -138 rf
345.28101 679.52 0.12 -138 rf
344.80099 679.52 0.12 -138 rf
344.321 679.52 0.12 -138 rf
343.841 679.52 0.12 -138 rf
343.36099 679.52 0.12 -138 rf
342.881 679.52 0.12 -138 rf
342.401 679.52 0.12 -138 rf
341.92101 679.52 0.12 -138 rf
341.44099 679.52 0.12 -138 rf
340.961 679.52 0.12 -138 rf
340.481 679.52 0.12 -138 rf
340.00101 679.52 0.12 -138 rf
339.521 679.52 0.12 -138 rf
339.041 679.52 0.12 -138 rf
338.561 679.52 0.12 -138 rf
338.08099 679.52 0.12 -138 rf
337.601 679.52 0.12 -138 rf
337.121 679.52 0.12 -138 rf
336.64101 679.52 0.12 -138 rf
336.161 679.52 0.12 -138 rf
335.681 679.52 0.12 -138 rf
335.201 679.52 0.12 -138 rf
334.72099 679.52 0.12 -138 rf
334.241 679.52 0.12 -138 rf
333.761 679.52 0.12 -138 rf
333.28101 679.52 0.12 -138 rf
332.80099 679.52 0.12 -138 rf
332.321 679.52 0.12 -138 rf
331.841 679.52 0.12 -138 rf
331.36099 679.52 0.12 -138 rf
330.881 679.52 0.12 -138 rf
330.401 679.52 0.12 -138 rf
329.92101 679.52 0.12 -138 rf
329.44099 679.52 0.12 -138 rf
328.961 679.52 0.12 -138 rf
328.481 679.52 0.12 -138 rf
328.00101 679.52 0.12 -138 rf
327.521 679.52 0.12 -138 rf
327.041 679.52 0.12 -138 rf
326.561 679.52 0.12 -138 rf
326.08099 679.52 0.12 -138 rf
325.601 679.52 0.12 -138 rf
325.121 679.52 0.12 -138 rf
324.64101 679.52 0.12 -138 rf
324.161 679.52 0.12 -138 rf
323.681 679.52 0.12 -138 rf
323.201 679.52 0.12 -138 rf
322.72099 679.52 0.12 -138 rf
322.241 679.52 0.12 -138 rf
321.761 679.52 0.12 -138 rf
321.28101 679.52 0.12 -138 rf
320.80099 679.52 0.12 -138 rf
320.321 679.52 0.12 -138 rf
319.841 679.52 0.12 -138 rf
319.36099 679.52 0.12 -138 rf
318.881 679.52 0.12 -138 rf
318.401 679.52 0.12 -138 rf
317.92101 679.52 0.12 -138 rf
317.44099 679.52 0.12 -138 rf
316.961 679.52 0.12 -138 rf
316.481 679.52 0.12 -138 rf
316.00101 679.52 0.12 -138 rf
315.521 679.52 0.12 -138 rf
315.041 679.52 0.12 -138 rf
314.561 679.52 0.12 -138 rf
314.08099 679.52 0.12 -138 rf
313.601 679.52 0.12 -138 rf
313.121 679.52 0.12 -138 rf
312.64101 679.52 0.12 -138 rf
312.161 679.52 0.12 -138 rf
311.681 679.52 0.12 -138 rf
311.201 679.52 0.12 -138 rf
310.72099 679.52 0.12 -138 rf
310.241 679.52 0.12 -138 rf
309.761 679.52 0.12 -138 rf
309.28101 679.52 0.12 -138 rf
308.80099 679.52 0.12 -138 rf
308.321 679.52 0.12 -138 rf
307.841 679.52 0.12 -138 rf
307.36099 679.52 0.12 -138 rf
306.881 679.52 0.12 -138 rf
306.401 679.52 0.12 -138 rf
305.92101 679.52 0.12 -138 rf
305.44099 679.52 0.12 -138 rf
304.961 679.52 0.12 -138 rf
304.481 679.52 0.12 -138 rf
304.00101 679.52 0.12 -138 rf
303.521 679.52 0.12 -138 rf
303.041 679.52 0.12 -138 rf
302.561 679.52 0.12 -138 rf
302.08099 679.52 0.12 -138 rf
301.601 679.52 0.12 -138 rf
301.121 679.52 0.12 -138 rf
300.64101 679.52 0.12 -138 rf
Q
0 0 0 SC
1 J
0 j
0.72 w
300.161 541.52 171.84 138 re
S 
BT
/N13 1 Tf
0 -27.62109 27.62109 0 236.4406 529.7603 Tm
/N13 1 Tf (a)Tj
-2.5589 0 TD
/N13 1 Tf (D)Tj
0 -47.3503 47.3503 0 236.4406 558.44029 Tm
/N13 1 Tf (R)Tj
/N7 1 Tf
0 -27.62109 27.62109 0 236.4406 577.0403 Tm
/N7 1 Tf (\003)Tj
ET
q
226.00101 599.96001 57.84 27.60001 re
W n 
BT
0 -47.3503 47.3503 -14.6326 236.4406 627.5603 Tm
/N7 1 Tf (\004)Tj
ET
Q
BT
/N13 1 Tf
0 -19.26759 19.26759 0 481.0006 187.6403 Tm
/N13 1 Tf (p)Tj
ET
q
473.80099 190.39999 40.2 24.48 re
W n 
BT
/N7 1 Tf
0 -33.03 33.03 -10.20711 481.0006 214.88029 Tm
/N7 1 Tf (\001)Tj
ET
Q
0 J
1 j
3 w
301.241 314.36 m
443.80099 314.36 l
S 
443.44099 307.52 m
456.881 314.24001 l
443.44099 321.08 l
f* 
300.041 314.36 m
300.041 115.64 l
S 
293.201 115.88 m
299.92101 102.32001 l
306.761 115.88 l
f* 
BT
/N12 1 Tf
0 -46.25999 46.25999 0 429.64059 342.9203 Tm
/N12 1 Tf (\))Tj
-0.869 0 TD
/N12 1 Tf (\()Tj
ET
q
419.44099 338.24001 52.56 34.2 re
W n 
BT
/N7 1 Tf
0 -46.25999 46.25999 -14.2955 429.64059 372.44029 Tm
/N7 1 Tf (\001)Tj
ET
Q
q
419.44099 378.8 52.56 33.96001 re
W n 
BT
/N7 1 Tf
0 -46.25999 46.25999 -14.2955 429.64059 412.7603 Tm
/N7 1 Tf (\002)Tj
ET
Q
q
249.28101 86.36 38.16 31.8 re
W n 
BT
/N7 1 Tf
0 -42.9379 42.9379 -13.26891 258.7606 118.16029 Tm
/N7 1 Tf (\001)Tj
ET
Q
1 J
0.72 w
306.64101 242.12 m
285.161 242 l
S 
0.004 1 0 SC
0 J
2.28 w
301.241 198.67999 m
451.961 198.8 l
S 
0.74899 0.74899 0.74899 sc
471.521 313.52 0.12 -53.03999 rf
471.041 313.52 0.12 -53.03999 rf
470.561 313.52 0.12 -53.03999 rf
470.08099 313.52 0.12 -53.03999 rf
469.601 313.52 0.12 -53.03999 rf
469.121 313.52 0.12 -53.03999 rf
468.64101 313.52 0.12 -53.03999 rf
468.161 313.52 0.12 -53.03999 rf
467.681 313.52 0.12 -53.03999 rf
467.201 313.52 0.12 -53.03999 rf
466.72099 313.52 0.12 -53.03999 rf
466.241 313.52 0.12 -53.03999 rf
465.761 313.52 0.12 -53.03999 rf
465.28101 313.52 0.12 -53.03999 rf
464.80099 313.52 0.12 -53.03999 rf
464.321 313.52 0.12 -53.03999 rf
463.841 313.52 0.12 -53.03999 rf
463.36099 313.52 0.12 -53.03999 rf
462.881 313.52 0.12 -53.03999 rf
462.401 313.52 0.12 -53.03999 rf
461.92101 313.52 0.12 -53.03999 rf
461.44099 313.52 0.12 -53.03999 rf
460.961 313.52 0.12 -53.03999 rf
460.481 313.52 0.12 -53.03999 rf
460.00101 313.52 0.12 -53.03999 rf
459.521 313.52 0.12 -53.03999 rf
459.041 313.52 0.12 -53.03999 rf
458.561 313.52 0.12 -53.03999 rf
458.08099 313.52 0.12 -53.03999 rf
457.601 313.52 0.12 -53.03999 rf
457.121 313.52 0.12 -53.03999 rf
456.64101 313.52 0.12 -53.03999 rf
456.161 313.52 0.12 -53.03999 rf
455.681 313.52 0.12 -53.03999 rf
455.201 313.52 0.12 -53.03999 rf
454.72099 313.52 0.12 -53.03999 rf
454.241 313.52 0.12 -53.03999 rf
453.761 313.52 0.12 -53.03999 rf
453.28101 313.52 0.12 -53.03999 rf
452.80099 313.52 0.12 -53.03999 rf
452.321 313.52 0.12 -53.03999 rf
451.841 313.52 0.12 -53.03999 rf
451.36099 313.52 0.12 -53.03999 rf
450.881 313.52 0.12 -53.03999 rf
450.401 313.52 0.12 -53.03999 rf
449.92101 313.52 0.12 -53.03999 rf
449.44099 313.52 0.12 -53.03999 rf
448.961 313.52 0.12 -53.03999 rf
448.481 313.52 0.12 -53.03999 rf
448.00101 313.52 0.12 -53.03999 rf
447.521 313.52 0.12 -53.03999 rf
447.041 313.52 0.12 -53.03999 rf
446.561 313.52 0.12 -53.03999 rf
446.08099 313.52 0.12 -53.03999 rf
445.601 313.52 0.12 -53.03999 rf
445.121 313.52 0.12 -53.03999 rf
444.64101 313.52 0.12 -53.03999 rf
444.161 313.52 0.12 -53.03999 rf
443.681 313.52 0.12 -53.03999 rf
443.201 313.52 0.12 -53.03999 rf
442.72099 313.52 0.12 -53.03999 rf
442.241 313.52 0.12 -53.03999 rf
441.761 313.52 0.12 -53.03999 rf
441.28101 313.52 0.12 -53.03999 rf
440.80099 313.52 0.12 -53.03999 rf
440.321 313.52 0.12 -53.03999 rf
439.841 313.52 0.12 -53.03999 rf
439.36099 313.52 0.12 -53.03999 rf
438.881 313.52 0.12 -53.03999 rf
438.401 313.52 0.12 -53.03999 rf
437.92101 313.52 0.12 -53.03999 rf
437.44099 313.52 0.12 -53.03999 rf
436.961 313.52 0.12 -53.03999 rf
436.481 313.52 0.12 -53.03999 rf
436.00101 313.52 0.12 -53.03999 rf
435.521 313.52 0.12 -53.03999 rf
435.041 313.52 0.12 -53.03999 rf
434.561 313.52 0.12 -53.03999 rf
434.08099 313.52 0.12 -53.03999 rf
433.601 313.52 0.12 -53.03999 rf
433.121 313.52 0.12 -53.03999 rf
432.64101 313.52 0.12 -53.03999 rf
432.161 313.52 0.12 -53.03999 rf
431.681 313.52 0.12 -53.03999 rf
431.201 313.52 0.12 -53.03999 rf
430.72099 313.52 0.12 -53.03999 rf
430.241 313.52 0.12 -53.03999 rf
429.761 313.52 0.12 -53.03999 rf
429.28101 313.52 0.12 -53.03999 rf
428.80099 313.52 0.12 -53.03999 rf
428.321 313.52 0.12 -53.03999 rf
427.841 313.52 0.12 -53.03999 rf
427.36099 313.52 0.12 -53.03999 rf
426.881 313.52 0.12 -53.03999 rf
426.401 313.52 0.12 -53.03999 rf
425.92101 313.52 0.12 -53.03999 rf
425.44099 313.52 0.12 -53.03999 rf
424.961 313.52 0.12 -53.03999 rf
424.481 313.52 0.12 -53.03999 rf
424.00101 313.52 0.12 -53.03999 rf
423.521 313.52 0.12 -53.03999 rf
423.041 313.52 0.12 -53.03999 rf
422.561 313.52 0.12 -53.03999 rf
422.08099 313.52 0.12 -53.03999 rf
421.601 313.52 0.12 -53.03999 rf
421.121 313.52 0.12 -53.03999 rf
420.64101 313.52 0.12 -53.03999 rf
420.161 313.52 0.12 -53.03999 rf
419.681 313.52 0.12 -53.03999 rf
419.201 313.52 0.12 -53.03999 rf
418.72099 313.52 0.12 -53.03999 rf
418.241 313.52 0.12 -53.03999 rf
417.761 313.52 0.12 -53.03999 rf
417.28101 313.52 0.12 -53.03999 rf
416.80099 313.52 0.12 -53.03999 rf
416.321 313.52 0.12 -53.03999 rf
415.841 313.52 0.12 -53.03999 rf
415.36099 313.52 0.12 -53.03999 rf
414.881 313.52 0.12 -53.03999 rf
414.401 313.52 0.12 -53.03999 rf
413.92101 313.52 0.12 -53.03999 rf
413.44099 313.52 0.12 -53.03999 rf
412.961 313.52 0.12 -53.03999 rf
412.481 313.52 0.12 -53.03999 rf
412.00101 313.52 0.12 -53.03999 rf
411.521 313.52 0.12 -53.03999 rf
411.041 313.52 0.12 -53.03999 rf
410.561 313.52 0.12 -53.03999 rf
410.08099 313.52 0.12 -53.03999 rf
409.601 313.52 0.12 -53.03999 rf
409.121 313.52 0.12 -53.03999 rf
408.64101 313.52 0.12 -53.03999 rf
408.161 313.52 0.12 -53.03999 rf
407.681 313.52 0.12 -53.03999 rf
407.201 313.52 0.12 -53.03999 rf
406.72099 313.52 0.12 -53.03999 rf
406.241 313.52 0.12 -53.03999 rf
405.761 313.52 0.12 -53.03999 rf
405.28101 313.52 0.12 -53.03999 rf
404.80099 313.52 0.12 -53.03999 rf
404.321 313.52 0.12 -53.03999 rf
403.841 313.52 0.12 -53.03999 rf
403.36099 313.52 0.12 -53.03999 rf
402.881 313.52 0.12 -53.03999 rf
402.401 313.52 0.12 -53.03999 rf
401.92101 313.52 0.12 -53.03999 rf
401.44099 313.52 0.12 -53.03999 rf
400.961 313.52 0.12 -53.03999 rf
400.481 313.52 0.12 -53.03999 rf
400.00101 313.52 0.12 -53.03999 rf
399.521 313.52 0.12 -53.03999 rf
399.041 313.52 0.12 -53.03999 rf
398.561 313.52 0.12 -53.03999 rf
398.08099 313.52 0.12 -53.03999 rf
397.601 313.52 0.12 -53.03999 rf
397.121 313.52 0.12 -53.03999 rf
396.64101 313.52 0.12 -53.03999 rf
396.161 313.52 0.12 -53.03999 rf
395.681 313.52 0.12 -53.03999 rf
395.201 313.52 0.12 -53.03999 rf
394.72099 313.52 0.12 -53.03999 rf
394.241 313.52 0.12 -53.03999 rf
393.761 313.52 0.12 -53.03999 rf
393.28101 313.52 0.12 -53.03999 rf
392.80099 313.52 0.12 -53.03999 rf
392.321 313.52 0.12 -53.03999 rf
391.841 313.52 0.12 -53.03999 rf
391.36099 313.52 0.12 -53.03999 rf
390.881 313.52 0.12 -53.03999 rf
390.401 313.52 0.12 -53.03999 rf
389.92101 313.52 0.12 -53.03999 rf
389.44099 313.52 0.12 -53.03999 rf
388.961 313.52 0.12 -53.03999 rf
388.481 313.52 0.12 -53.03999 rf
388.00101 313.52 0.12 -53.03999 rf
387.521 313.52 0.12 -53.03999 rf
387.041 313.52 0.12 -53.03999 rf
386.561 313.52 0.12 -53.03999 rf
386.08099 313.52 0.12 -53.03999 rf
385.601 313.52 0.12 -53.03999 rf
385.121 313.52 0.12 -53.03999 rf
384.64101 313.52 0.12 -53.03999 rf
384.161 313.52 0.12 -53.03999 rf
383.681 313.52 0.12 -53.03999 rf
383.201 313.52 0.12 -53.03999 rf
382.72099 313.52 0.12 -53.03999 rf
382.241 313.52 0.12 -53.03999 rf
381.761 313.52 0.12 -53.03999 rf
381.28101 313.52 0.12 -53.03999 rf
380.80099 313.52 0.12 -53.03999 rf
380.321 313.52 0.12 -53.03999 rf
379.841 313.52 0.12 -53.03999 rf
379.36099 313.52 0.12 -53.03999 rf
378.881 313.52 0.12 -53.03999 rf
378.401 313.52 0.12 -53.03999 rf
377.92101 313.52 0.12 -53.03999 rf
377.44099 313.52 0.12 -53.03999 rf
376.961 313.52 0.12 -53.03999 rf
376.481 313.52 0.12 -53.03999 rf
376.00101 313.52 0.12 -53.03999 rf
375.521 313.52 0.12 -53.03999 rf
375.041 313.52 0.12 -53.03999 rf
374.561 313.52 0.12 -53.03999 rf
374.08099 313.52 0.12 -53.03999 rf
373.601 313.52 0.12 -53.03999 rf
373.121 313.52 0.12 -53.03999 rf
372.64101 313.52 0.12 -53.03999 rf
372.161 313.52 0.12 -53.03999 rf
371.681 313.52 0.12 -53.03999 rf
371.201 313.52 0.12 -53.03999 rf
370.72099 313.52 0.12 -53.03999 rf
370.241 313.52 0.12 -53.03999 rf
369.761 313.52 0.12 -53.03999 rf
369.28101 313.52 0.12 -53.03999 rf
368.80099 313.52 0.12 -53.03999 rf
368.321 313.52 0.12 -53.03999 rf
367.841 313.52 0.12 -53.03999 rf
367.36099 313.52 0.12 -53.03999 rf
366.881 313.52 0.12 -53.03999 rf
366.401 313.52 0.12 -53.03999 rf
365.92101 313.52 0.12 -53.03999 rf
365.44099 313.52 0.12 -53.03999 rf
364.961 313.52 0.12 -53.03999 rf
364.481 313.52 0.12 -53.03999 rf
364.00101 313.52 0.12 -53.03999 rf
363.521 313.52 0.12 -53.03999 rf
363.041 313.52 0.12 -53.03999 rf
362.561 313.52 0.12 -53.03999 rf
362.08099 313.52 0.12 -53.03999 rf
361.601 313.52 0.12 -53.03999 rf
361.121 313.52 0.12 -53.03999 rf
360.64101 313.52 0.12 -53.03999 rf
360.161 313.52 0.12 -53.03999 rf
359.681 313.52 0.12 -53.03999 rf
359.201 313.52 0.12 -53.03999 rf
358.72099 313.52 0.12 -53.03999 rf
358.241 313.52 0.12 -53.03999 rf
357.761 313.52 0.12 -53.03999 rf
357.28101 313.52 0.12 -53.03999 rf
356.80099 313.52 0.12 -53.03999 rf
356.321 313.52 0.12 -53.03999 rf
355.841 313.52 0.12 -53.03999 rf
355.36099 313.52 0.12 -53.03999 rf
354.881 313.52 0.12 -53.03999 rf
354.401 313.52 0.12 -53.03999 rf
353.92101 313.52 0.12 -53.03999 rf
353.44099 313.52 0.12 -53.03999 rf
352.961 313.52 0.12 -53.03999 rf
352.481 313.52 0.12 -53.03999 rf
352.00101 313.52 0.12 -53.03999 rf
351.521 313.52 0.12 -53.03999 rf
351.041 313.52 0.12 -53.03999 rf
350.561 313.52 0.12 -53.03999 rf
350.08099 313.52 0.12 -53.03999 rf
349.601 313.52 0.12 -53.03999 rf
349.121 313.52 0.12 -53.03999 rf
348.64101 313.52 0.12 -53.03999 rf
348.161 313.52 0.12 -53.03999 rf
347.681 313.52 0.12 -53.03999 rf
347.201 313.52 0.12 -53.03999 rf
346.72099 313.52 0.12 -53.03999 rf
346.241 313.52 0.12 -53.03999 rf
345.761 313.52 0.12 -53.03999 rf
345.28101 313.52 0.12 -53.03999 rf
344.80099 313.52 0.12 -53.03999 rf
344.321 313.52 0.12 -53.03999 rf
343.841 313.52 0.12 -53.03999 rf
343.36099 313.52 0.12 -53.03999 rf
342.881 313.52 0.12 -53.03999 rf
342.401 313.52 0.12 -53.03999 rf
341.92101 313.52 0.12 -53.03999 rf
341.44099 313.52 0.12 -53.03999 rf
340.961 313.52 0.12 -53.03999 rf
340.481 313.52 0.12 -53.03999 rf
340.00101 313.52 0.12 -53.03999 rf
339.521 313.52 0.12 -53.03999 rf
339.041 313.52 0.12 -53.03999 rf
338.561 313.52 0.12 -53.03999 rf
338.08099 313.52 0.12 -53.03999 rf
337.601 313.52 0.12 -53.03999 rf
337.121 313.52 0.12 -53.03999 rf
336.64101 313.52 0.12 -53.03999 rf
336.161 313.52 0.12 -53.03999 rf
335.681 313.52 0.12 -53.03999 rf
335.201 313.52 0.12 -53.03999 rf
334.72099 313.52 0.12 -53.03999 rf
334.241 313.52 0.12 -53.03999 rf
333.761 313.52 0.12 -53.03999 rf
333.28101 313.52 0.12 -53.03999 rf
332.80099 313.52 0.12 -53.03999 rf
332.321 313.52 0.12 -53.03999 rf
331.841 313.52 0.12 -53.03999 rf
331.36099 313.52 0.12 -53.03999 rf
330.881 313.52 0.12 -53.03999 rf
330.401 313.52 0.12 -53.03999 rf
329.92101 313.52 0.12 -53.03999 rf
329.44099 313.52 0.12 -53.03999 rf
328.961 313.52 0.12 -53.03999 rf
328.481 313.52 0.12 -53.03999 rf
328.00101 313.52 0.12 -53.03999 rf
327.521 313.52 0.12 -53.03999 rf
327.041 313.52 0.12 -53.03999 rf
326.561 313.52 0.12 -53.03999 rf
326.08099 313.52 0.12 -53.03999 rf
325.601 313.52 0.12 -53.03999 rf
325.121 313.52 0.12 -53.03999 rf
324.64101 313.52 0.12 -53.03999 rf
324.161 313.52 0.12 -53.03999 rf
323.681 313.52 0.12 -53.03999 rf
323.201 313.52 0.12 -53.03999 rf
322.72099 313.52 0.12 -53.03999 rf
322.241 313.52 0.12 -53.03999 rf
321.761 313.52 0.12 -53.03999 rf
321.28101 313.52 0.12 -53.03999 rf
320.80099 313.52 0.12 -53.03999 rf
320.321 313.52 0.12 -53.03999 rf
319.841 313.52 0.12 -53.03999 rf
319.36099 313.52 0.12 -53.03999 rf
318.881 313.52 0.12 -53.03999 rf
318.401 313.52 0.12 -53.03999 rf
317.92101 313.52 0.12 -53.03999 rf
317.44099 313.52 0.12 -53.03999 rf
316.961 313.52 0.12 -53.03999 rf
316.481 313.52 0.12 -53.03999 rf
316.00101 313.52 0.12 -53.03999 rf
315.521 313.52 0.12 -53.03999 rf
315.041 313.52 0.12 -53.03999 rf
314.561 313.52 0.12 -53.03999 rf
314.08099 313.52 0.12 -53.03999 rf
313.601 313.52 0.12 -53.03999 rf
313.121 313.52 0.12 -53.03999 rf
312.64101 313.52 0.12 -53.03999 rf
312.161 313.52 0.12 -53.03999 rf
311.681 313.52 0.12 -53.03999 rf
311.201 313.52 0.12 -53.03999 rf
310.72099 313.52 0.12 -53.03999 rf
310.241 313.52 0.12 -53.03999 rf
309.761 313.52 0.12 -53.03999 rf
309.28101 313.52 0.12 -53.03999 rf
308.80099 313.52 0.12 -53.03999 rf
308.321 313.52 0.12 -53.03999 rf
307.841 313.52 0.12 -53.03999 rf
307.36099 313.52 0.12 -53.03999 rf
306.881 313.52 0.12 -53.03999 rf
306.401 313.52 0.12 -53.03999 rf
305.92101 313.52 0.12 -53.03999 rf
305.44099 313.52 0.12 -53.03999 rf
304.961 313.52 0.12 -53.03999 rf
304.481 313.52 0.12 -53.03999 rf
304.00101 313.52 0.12 -53.03999 rf
303.521 313.52 0.12 -53.03999 rf
303.041 313.52 0.12 -53.03999 rf
302.561 313.52 0.12 -53.03999 rf
302.08099 313.52 0.12 -53.03999 rf
301.601 313.52 0.12 -53.03999 rf
301.121 313.52 0.12 -53.03999 rf
300.64101 313.52 0.12 -53.03999 rf
0 0 0 SC
1 J
0 j
0.72 w
300.161 260.48 171.84 53.03999 re
S 
BT
/N13 1 Tf
0 -27.6637 27.6637 0 231.8806 231.80029 Tm
0 0 0 sc
/N13 1 Tf (a)Tj
0 -47.4239 47.4239 0 231.8806 250.16029 Tm
/N13 1 Tf (R)Tj
0 -29.84441 29.84441 0 228.5206 285.6804 Tm
/N13 1 Tf (D)Tj
ET
q
230.08099 277.03999 62.39999 29.75999 re
W n 
BT
/N7 1 Tf
0 -51.1622 51.1622 -15.8105 241.3606 306.8004 Tm
/N7 1 Tf (\004)Tj
ET
Q
BT
0 -27.6637 27.6637 0 231.8806 168.6803 Tm
/N13 1 Tf (c)Tj
0 -47.4239 47.4239 0 231.8806 194.4803 Tm
/N13 1 Tf (R)Tj
/N12 1 Tf
0 -32.03999 32.03999 0 173.56059 594.3203 Tm
-0.0004 Tc
/N12 1 Tf [(\(a\))-9749.8 ]TJ /N12 1 Tf [(\()-0.7 ]TJ /N12 1 Tf [(b\))]TJ
ET
0 J
1 j
2.75999 w
304.00101 679.52 m
304.961 666.56 306.041 653.48 310.00101 643.52 c
313.961 633.56 319.00101 627.56 328.00101 619.52 c
337.00101 611.48 349.00101 602.48 364.00101 595.52 c
379.00101 588.56 403.961 582.56 418.00101 577.52 c
432.041 572.48 442.961 568.52 448.00101 565.52 c
453.041 562.52 454.00101 562.52 448.00101 559.52 c
442.00101 556.52 427.00101 552.56 412.00101 547.52 c
397.00101 542.48 372.041 536.48 358.00101 529.52 c
343.961 522.56 334.00101 515.48 328.00101 505.52 c
322.00101 495.56 322.961 475.52 322.00101 469.52 c
304.00101 313.52 m
304.961 300.56 306.041 287.48 310.00101 277.52 c
313.961 267.56 319.00101 261.56 328.00101 253.52 c
337.00101 245.48 349.00101 236.48 364.00101 229.52 c
379.00101 222.56 403.961 216.56 418.00101 211.52 c
432.041 206.48 442.961 202.52 448.00101 199.52 c
453.041 196.52 454.00101 196.52 448.00101 193.52 c
442.00101 190.52 427.00101 186.56 412.00101 181.52 c
397.00101 176.48 372.041 170.48 358.00101 163.52 c
343.961 156.56 334.00101 149.48 328.00101 139.52 c
322.00101 129.56 322.961 109.52 322.00101 103.52 c
S 
PDFVars/TermAll get exec end end
%%PageTrailer
%%EndPage
%%Trailer
%%DocumentNeededResources:
%%+ font Symbol
%%+ font TimesNewRomanPSMT
%%+ font TimesNewRomanPS-ItalicMT
%%EOF
